Exploring Line Bundle Standard Models with Transformers

We propose a Transformer-based Reinforcement Learning architecture, "LB-Explorer", to search for heterotic line bundle standard models arising from compactifications on smooth Calabi-Yau (CY) threefolds. We focus on $E_8\times E_8$ heterotic string theory compactifications on CY with abelian line bundles to produce $\text{SU}(5)\times \text{S}(\text{U}(1)^5)$ symmetry, whose $\text{SU}(5)$ can be further broken to an MSSM-like gauge group using appropriate discrete Wilson lines. We test the LB-Explorer environment on complete intersection Calabi-Yau (CICY) manifolds, though the neural network architecture naturally generalizes to any CY admitting a simplicial Mori cone and a freely-acting discrete symmetry. The LB-Explorer efficiently learns constraints on the line bundle sums, guaranteeing the $E_8$ gauge embedding, anomaly cancellation, poly-stability (supersymmetry), chirality of the spectrum, and the absence of exotic matter. Valid configurations can be subsequently filtered by imposing the missing constraints, such as the equivariant structure of the line bundle sum and further requirements on the particle spectrum. In this direction, we introduce a hybrid architecture incorporating CP-SAT solvers that aims to impose some of the conditions exactly by perturbing solutions found by the LB-Explorer. The versatility and scalability of the LB-Explorer make it a powerful tool for navigating the string landscape with a large number of moduli. The code and tools necessary to reproduce our findings are available at https://github.com/alexmininno/LB-Explorer

==> (inline-0) <==
\begin{longtable}{c | c | c | c | c | c |  c | c | c | c | c | c | c}
\caption{Counting of solutions found by LB-Explorer. $N$ denotes the total number of solutions found, $N_{S_5}$ are the solutions unique under columns permutations, $N_{G_{\mathbf{X}_3}}$ are the solutions unique under the group action $G_{\mathbf{X}_3}$, and $N_{\text{full}}$ are the solutions unique under both $S_5$ and $G_{\mathbf{X}_3}$. `Dup.' indicates solutions found by multiple seeds. In fact, the counting of solutions for each seed is absolute, and some solutions can appear multiple times across seeds. `Total' is the count of solutions with the duplicated ones counted once. For a visualization of the distributions of solutions across seeds, we refer to Figure \ref{fig:percentage_solutions}. Finally, `Equivariance'  contains the number of solutions satisfying \cref{eq:equivariantcond_trivial,eq:equivariantcond_nontrivial} for the equivariance of line bundles under the action of $\Gamma$. If $\Gamma$ is acting trivially on the divisor basis, we put a \checkmark.} \label{tab:detailed_counts} \\
\hhline{=|=|=|=|=|=====|=|=|=}
\multirow{2}{*}{\#} & \multirow{2}{*}{$h^{1,1}$} & \multirow{2}{*}{$|\Gamma|$} & \multirow{2}{*}{$|G_{\mathbf{X}_3}|$} & \multirow{2}{*}{Sol.} & \multicolumn{5}{|c|}{Seeds} & \multirow{2}{*}{Dup. $\left(\frac{N_\text{dup}}{N_\text{tot}}\%\right)$} & \multirow{2}{*}{Total} & \multirow{2}{*}{Equivariance} \\ \cline{6-10}
 &   &  &  &  & 42 & 43 & 44 & 45 & 46 &  &  & \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=|=}
\endfirsthead
\multicolumn{13}{c}{{\tablename\ \thetable\ -- \textit{Continued from previous page}}} \\
\hhline{=|=|=|=|=|=====|=|=|=}
\multirow{2}{*}{\#} & \multirow{2}{*}{$h^{1,1}$} & \multirow{2}{*}{$|\Gamma|$} & \multirow{2}{*}{$|G_{\mathbf{X}_3}|$} & \multirow{2}{*}{Sol.} & \multicolumn{5}{|c|}{Seeds} & \multirow{2}{*}{Dup. $\left(\frac{N_\text{dup}}{N_\text{tot}}\%\right)$} & \multirow{2}{*}{Total} & \multirow{2}{*}{Equivariance} \\ \cline{6-10}
 &   &  &  &  & 42 & 43 & 44 & 45 & 46 &  &  & \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=|=}
\endhead
\multicolumn{13}{r}{\textit{Continued on next page}} \\
\endfoot
\hhline{=|=|=|=|=|=|=|=|=|=|=|=|=}
\endlastfoot
\multirow{4}{*}{7862} & \multirow{4}{*}{4} & \multirow{4}{*}{4} & \multirow{4}{*}{24} & $N$ & 884 & 893 & 859 & 954 & 888 & 1153 (71.0\%) & 1623 & 169 \checkmark \\
 &  &  &  & $N_{S_5}$ & 30 & 28 & 28 & 32 & 28 & 30 (81.1\%) & 37 & 15 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 115 & 89 & 94 & 128 & 110 & 126 (86.9\%) & 145 & 29 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 2 & 2 & 3 & 2 & 2 & 2 (66.7\%) & 3 & 2 \checkmark \\ \hline
\multirow{4}{*}{7403} & \multirow{4}{*}{4} & \multirow{4}{*}{2} & \multirow{4}{*}{4} & $N$ & 576 & 286 & 0 & 287 & 1175 & 288 (16.4\%) & 1751 & 0 \\
 &  &  &  & $N_{S_5}$ & 98 & 48 & 0 & 48 & 196 & 48 (16.3\%) & 294 & 0 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 290 & 144 & 0 & 144 & 887 & 144 (12.2\%) & 1177 & 0 \\
 &  &  &  & $N_{\text{full}}$ & 50 & 24 & 0 & 24 & 148 & 48 (32.0\%) & 150 & 0 \\ \hline
\multirow{4}{*}{7247} & \multirow{4}{*}{4} & \multirow{4}{*}{3} & \multirow{4}{*}{6} & $N$ & 1991 & 1881 & 1928 & 2732 & 2686 & 3227 (67.0\%) & 4819 & 0 \\
 &  &  &  & $N_{S_5}$ & 72 & 72 & 73 & 72 & 72 & 72 (98.6\%) & 73 & 0 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 630 & 585 & 605 & 889 & 859 & 963 (86.4\%) & 1114 & 0 \\
 &  &  &  & $N_{\text{full}}$ & 12 & 12 & 13 & 12 & 12 & 12 (92.3\%) & 13 & 0 \\ \hline
\multirow{4}{*}{7245} & \multirow{4}{*}{4} & \multirow{4}{*}{2} & \multirow{4}{*}{4} & $N$ & 0 & 0 & 0 & 70 & 1137 & 1 (0.083\%) & 1206 & 0 \\
 &  &  &  & $N_{S_5}$ & 0 & 0 & 0 & 46 & 229 & 10 (3.8\%) & 265 & 0 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 0 & 0 & 0 & 63 & 399 & 2 (0.4\%) & 460 & 0 \\
 &  &  &  & $N_{\text{full}}$ & 0 & 0 & 0 & 21 & 58 & 3 (3.9\%) & 76 & 0 \\ \hline
\multirow{4}{*}{6831} & \multirow{4}{*}{4} & \multirow{4}{*}{2} & \multirow{4}{*}{4} & $N$ & 562 & 249 & 0 & 0 & 0 & 74 (10.0\%) & 737 & 0 \\
 &  &  &  & $N_{S_5}$ & 96 & 47 & 0 & 0 & 0 & 47 (49.0\%) & 96 & 0 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 144 & 202 & 0 & 0 & 0 & 72 (26.3\%) & 274 & 0 \\
 &  &  &  & $N_{\text{full}}$ & 24 & 24 & 0 & 0 & 0 & 24 (100.0\%) & 24 & 0 \\ \hline
\multirow{4}{*}{7800} & \multirow{4}{*}{5} & \multirow{4}{*}{3} & \multirow{4}{*}{6} & $N$ & 0 & 0 & 5 & 0 & 0 & 0 (0.0\%) & 5 & 0 \\
 &  &  &  & $N_{S_5}$ & 0 & 0 & 3 & 0 & 0 & 0 (0.0\%) & 3 & 0 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 0 & 0 & 4 & 0 & 0 & 0 (0.0\%) & 4 & 0 \\
 &  &  &  & $N_{\text{full}}$ & 0 & 0 & 2 & 0 & 0 & 0 (0.0\%) & 2 & 0 \\ \hline
\multirow{4}{*}{7487} & \multirow{4}{*}{5} & \multirow{4}{*}{4} & \multirow{4}{*}{120} & $N$ & 58309 & 52789 & 48652 & 61250 & 58592 & 63214 (43.3\%) & 146098 & 18727 \checkmark \\
 &  &  &  & $N_{S_5}$ & 9909 & 10612 & 10221 & 11014 & 10920 & 12172 (77.0\%) & 15806 & 2094 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 6604 & 4336 & 3740 & 5195 & 5067 & 5870 (60.1\%) & 9762 & 1327 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 250 & 229 & 227 & 238 & 231 & 259 (84.6\%) & 306 & 46 \checkmark \\ \hline
\multirow{4}{*}{7447} & \multirow{4}{*}{5} & \multirow{4}{*}{2} & \multirow{4}{*}{120} & $N$ & 5645 & 6169 & 8691 & 19216 & 19545 & 8676 (19.8\%) & 43903 & 12670 \checkmark \\
 &  &  &  & $N_{S_5}$ & 1193 & 1058 & 1339 & 7641 & 11891 & 7613 (60.1\%) & 12658 & 3919 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 636 & 708 & 719 & 1577 & 1410 & 882 (34.1\%) & 2590 & 826 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 35 & 27 & 30 & 543 & 541 & 542 (97.8\%) & 554 & 243 \checkmark \\ \hline
\multirow{4}{*}{7447} & \multirow{4}{*}{5} & \multirow{4}{*}{4} & \multirow{4}{*}{120} & $N$ & 54541 & 56082 & 37580 & 56103 & 30535 & 53663 (40.2\%) & 133629 & 19917 \checkmark \\
 &  &  &  & $N_{S_5}$ & 9847 & 11571 & 9059 & 10552 & 16233 & 12160 (48.8\%) & 24927 & 5812 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 5573 & 5029 & 3382 & 4661 & 3341 & 5387 (60.9\%) & 8845 & 1229 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 246 & 248 & 227 & 230 & 299 & 258 (64.5\%) & 400 & 87 \checkmark \\ \hline
\multirow{4}{*}{7279} & \multirow{4}{*}{5} & \multirow{4}{*}{2} & \multirow{4}{*}{4} & $N$ & 71 & 252 & 51 & 242 & 7459 & 82 (1.0\%) & 7990 & 0 \\
 &  &  &  & $N_{S_5}$ & 38 & 70 & 32 & 76 & 6424 & 82 (1.3\%) & 6448 & 0 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 64 & 196 & 50 & 201 & 6295 & 145 (2.2\%) & 6648 & 0 \\
 &  &  &  & $N_{\text{full}}$ & 20 & 26 & 17 & 28 & 4564 & 30 (0.7\%) & 4569 & 0 \\ \hline
\multirow{4}{*}{6947} & \multirow{4}{*}{5} & \multirow{4}{*}{4} & \multirow{4}{*}{24} & $N$ & 5090 & 1503 & 3301 & 5698 & 4322 & 2518 (15.2\%) & 16600 & 1263 \checkmark \\
 &  &  &  & $N_{S_5}$ & 1192 & 432 & 361 & 1010 & 1105 & 1289 (64.3\%) & 2004 & 212 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 747 & 262 & 509 & 730 & 608 & 708 (35.3\%) & 2004 & 218 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 85 & 39 & 20 & 58 & 81 & 90 (75.6\%) & 119 & 16 \checkmark \\ \hline
\multirow{4}{*}{6927} & \multirow{4}{*}{5} & \multirow{4}{*}{4} & \multirow{4}{*}{24} & $N$ & 3321 & 1571 & 4740 & 2153 & 6111 & 2677 (19.9\%) & 13483 & 1007 \checkmark \\
 &  &  &  & $N_{S_5}$ & 360 & 411 & 899 & 419 & 1187 & 569 (30.5\%) & 1868 & 184 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 494 & 271 & 694 & 360 & 863 & 494 (27.7\%) & 1785 & 176 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 20 & 36 & 61 & 35 & 87 & 55 (46.2\%) & 119 & 19 \checkmark \\ \hline
\multirow{4}{*}{6890} & \multirow{4}{*}{5} & \multirow{4}{*}{2} & \multirow{4}{*}{4} & $N$ & 348 & 269 & 282 & 516 & 300 & 296 (21.4\%) & 1385 & 646 \checkmark \\
 &  &  &  & $N_{S_5}$ & 111 & 119 & 114 & 148 & 122 & 147 (72.1\%) & 204 & 107 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 225 & 179 & 169 & 315 & 206 & 245 (30.7\%) & 799 & 371 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 44 & 49 & 44 & 52 & 48 & 53 (74.6\%) & 71 & 37 \checkmark \\ \hline
\multirow{4}{*}{6836} & \multirow{4}{*}{5} & \multirow{4}{*}{4} & \multirow{4}{*}{24} & $N$ & 7851 & 2065 & 3218 & 3458 & 6726 & 6560 (41.9\%) & 15649 & 1023 \checkmark \\
 &  &  &  & $N_{S_5}$ & 1315 & 384 & 365 & 389 & 1213 & 1300 (76.9\%) & 1690 & 166 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 1168 & 293 & 491 & 541 & 928 & 1271 (65.9\%) & 1929 & 167 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 91 & 24 & 24 & 30 & 87 & 94 (88.7\%) & 106 & 13 \checkmark \\ \hline
\multirow{4}{*}{6788} & \multirow{4}{*}{5} & \multirow{4}{*}{2} & \multirow{4}{*}{24} & $N$ & 823 & 358 & 215 & 251 & 1222 & 255 (10.2\%) & 2509 & 457 \checkmark \\
 &  &  &  & $N_{S_5}$ & 64 & 121 & 99 & 92 & 577 & 122 (19.6\%) & 624 & 51 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 128 & 58 & 36 & 38 & 232 & 59 (15.2\%) & 388 & 62 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 4 & 11 & 7 & 6 & 75 & 8 (10.0\%) & 80 & 2 \checkmark \\ \hline
\multirow{4}{*}{6788} & \multirow{4}{*}{5} & \multirow{4}{*}{4} & \multirow{4}{*}{24} & $N$ & 3844 & 1221 & 3375 & 3199 & 6604 & 4313 (32.1\%) & 13457 & 984 \checkmark \\
 &  &  &  & $N_{S_5}$ & 1147 & 380 & 343 & 368 & 1262 & 1107 (70.5\%) & 1570 & 135 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 624 & 231 & 525 & 481 & 940 & 956 (55.9\%) & 1709 & 150 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 81 & 30 & 17 & 23 & 86 & 79 (79.8\%) & 99 & 13 \checkmark \\ \hline
\multirow{4}{*}{6724} & \multirow{4}{*}{5} & \multirow{4}{*}{2} & \multirow{4}{*}{12} & $N$ & 8 & 365 & 82 & 343 & 9 & 116 (16.8\%) & 691 & 0 \\
 &  &  &  & $N_{S_5}$ & 7 & 46 & 32 & 49 & 9 & 46 (88.5\%) & 52 & 0 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 7 & 156 & 50 & 138 & 9 & 110 (44.9\%) & 245 & 0 \\
 &  &  &  & $N_{\text{full}}$ & 3 & 5 & 5 & 5 & 4 & 5 (83.3\%) & 6 & 0 \\ \hline
\multirow{4}{*}{6715} & \multirow{4}{*}{5} & \multirow{4}{*}{2} & \multirow{4}{*}{24} & $N$ & 1338 & 330 & 273 & 425 & 1559 & 980 (34.1\%) & 2877 & 399 \checkmark \\
 &  &  &  & $N_{S_5}$ & 681 & 107 & 121 & 217 & 842 & 506 (43.1\%) & 1174 & 96 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 164 & 54 & 38 & 144 & 382 & 193 (34.3\%) & 563 & 65 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 64 & 8 & 9 & 61 & 175 & 70 (31.4\%) & 223 & 17 \checkmark \\ \hline
\multirow{4}{*}{6715} & \multirow{4}{*}{5} & \multirow{4}{*}{4} & \multirow{4}{*}{24} & $N$ & 6245 & 1538 & 3264 & 3182 & 5530 & 3144 (19.7\%) & 15967 & 1218 \checkmark \\
 &  &  &  & $N_{S_5}$ & 1289 & 410 & 389 & 356 & 1473 & 1277 (71.5\%) & 1787 & 177 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 945 & 313 & 529 & 451 & 726 & 838 (43.0\%) & 1951 & 190 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 81 & 39 & 31 & 21 & 93 & 87 (78.4\%) & 111 & 14 \checkmark \\ \hline
\multirow{4}{*}{6204} & \multirow{4}{*}{5} & \multirow{4}{*}{2} & \multirow{4}{*}{4} & $N$ & 89 & 174 & 58 & 228 & 121 & 124 (23.4\%) & 529 & 0 \\
 &  &  &  & $N_{S_5}$ & 26 & 31 & 20 & 29 & 27 & 35 (100.0\%) & 35 & 0 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 54 & 107 & 35 & 136 & 80 & 101 (35.2\%) & 287 & 0 \\
 &  &  &  & $N_{\text{full}}$ & 9 & 9 & 8 & 10 & 9 & 10 (100.0\%) & 10 & 0 \\ \hline
\multirow{4}{*}{6024} & \multirow{4}{*}{5} & \multirow{4}{*}{3} & \multirow{4}{*}{12} & $N$ & 84010 & 85189 & 112340 & 112217 & 114521 & 152974 (56.7\%) & 269872 & 0 \\
 &  &  &  & $N_{S_5}$ & 4166 & 3886 & 3404 & 3400 & 3410 & 3761 (85.0\%) & 4424 & 0 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 22909 & 22834 & 28457 & 28811 & 28811 & 32514 (92.8\%) & 35028 & 0 \\
 &  &  &  & $N_{\text{full}}$ & 543 & 477 & 331 & 319 & 329 & 450 (70.0\%) & 643 & 0 \\ \hline
\multirow{4}{*}{5452} & \multirow{4}{*}{5} & \multirow{4}{*}{2} & \multirow{4}{*}{8} & $N$ & 676 & 265 & 538 & 290 & 597 & 400 (21.4\%) & 1869 & 870 \checkmark \\
 &  &  &  & $N_{S_5}$ & 185 & 137 & 166 & 112 & 176 & 204 (70.8\%) & 288 & 125 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 332 & 141 & 287 & 175 & 310 & 308 (38.5\%) & 799 & 331 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 43 & 34 & 42 & 32 & 39 & 43 (81.1\%) & 53 & 25 \checkmark \\ \hline
\multirow{4}{*}{5452} & \multirow{4}{*}{5} & \multirow{4}{*}{4} & \multirow{4}{*}{8} & $N$ & 3398 & 3364 & 1140 & 3182 & 2999 & 2764 (26.5\%) & 10444 & 3540 \checkmark \\
 &  &  &  & $N_{S_5}$ & 735 & 737 & 395 & 1131 & 829 & 771 (39.6\%) & 1949 & 697 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 1615 & 1533 & 695 & 1487 & 1588 & 1721 (38.8\%) & 4433 & 1391 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 190 & 177 & 116 & 355 & 255 & 193 (33.0\%) & 584 & 186 \checkmark \\ \hline
\multirow{4}{*}{5301} & \multirow{4}{*}{5} & \multirow{4}{*}{4} & \multirow{4}{*}{8} & $N$ & 871 & 1655 & 1503 & 922 & 1005 & 904 (18.6\%) & 4854 & 703 \checkmark \\
 &  &  &  & $N_{S_5}$ & 305 & 873 & 748 & 463 & 327 & 701 (45.7\%) & 1535 & 181 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 536 & 1252 & 1108 & 718 & 585 & 934 (32.5\%) & 2877 & 409 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 106 & 453 & 410 & 228 & 97 & 362 (51.4\%) & 704 & 47 \checkmark \\ \hline
\multirow{4}{*}{5256} & \multirow{4}{*}{5} & \multirow{4}{*}{2} & \multirow{4}{*}{8} & $N$ & 556 & 199 & 251 & 322 & 307 & 193 (13.8\%) & 1396 & 213 \checkmark \\
 &  &  &  & $N_{S_5}$ & 178 & 102 & 125 & 125 & 122 & 171 (65.3\%) & 262 & 81 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 385 & 121 & 125 & 224 & 190 & 242 (35.1\%) & 690 & 144 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 46 & 26 & 30 & 39 & 37 & 45 (83.3\%) & 54 & 15 \checkmark \\ \hline
\multirow{4}{*}{5256} & \multirow{4}{*}{5} & \multirow{4}{*}{4} & \multirow{4}{*}{8} & $N$ & 710 & 3801 & 585 & 1221 & 834 & 726 (11.4\%) & 6371 & 771 \checkmark \\
 &  &  &  & $N_{S_5}$ & 276 & 2394 & 234 & 370 & 452 & 586 (21.3\%) & 2748 & 193 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 461 & 2506 & 383 & 789 & 600 & 725 (19.0\%) & 3824 & 505 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 89 & 1232 & 78 & 121 & 208 & 254 (19.6\%) & 1296 & 57 \checkmark \\ \hline
\multirow{4}{*}{7731} & \multirow{4}{*}{6} & \multirow{4}{*}{2} & \multirow{4}{*}{8} & $N$ & 354 & 353 & 359 & 449 & 292 & 85 (5.0\%) & 1714 & 6 \\
 &  &  &  & $N_{S_5}$ & 214 & 249 & 226 & 283 & 207 & 241 (30.0\%) & 802 & 4 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 124 & 235 & 229 & 343 & 236 & 127 (12.4\%) & 1021 & 1 \\
 &  &  &  & $N_{\text{full}}$ & 71 & 95 & 88 & 137 & 95 & 107 (40.2\%) & 266 & 1 \\ \hline
\multirow{4}{*}{7709} & \multirow{4}{*}{6} & \multirow{4}{*}{2} & \multirow{4}{*}{12} & $N$ & 75 & 1390 & 951 & 890 & 607 & 508 (15.0\%) & 3384 & 850 \checkmark \\
 &  &  &  & $N_{S_5}$ & 59 & 1052 & 321 & 378 & 303 & 391 (25.6\%) & 1528 & 343 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 67 & 622 & 317 & 309 & 295 & 223 (16.5\%) & 1355 & 283 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 30 & 255 & 88 & 101 & 89 & 116 (34.3\%) & 338 & 98 \checkmark \\ \hline
\multirow{4}{*}{6281} & \multirow{4}{*}{6} & \multirow{4}{*}{2} & \multirow{4}{*}{6} & $N$ & 0 & 14 & 0 & 259 & 1 & 0 (0.0\%) & 274 & 53 \checkmark \\
 &  &  &  & $N_{S_5}$ & 0 & 14 & 0 & 182 & 1 & 11 (5.9\%) & 186 & 34 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 0 & 13 & 0 & 99 & 1 & 1 (0.9\%) & 112 & 20 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 0 & 11 & 0 & 58 & 1 & 10 (16.9\%) & 59 & 5 \checkmark \\ \hline
\multirow{4}{*}{6231} & \multirow{4}{*}{6} & \multirow{4}{*}{2} & \multirow{4}{*}{4} & $N$ & 251 & 1 & 37 & 271 & 272 & 179 (27.4\%) & 653 & 0 \\
 &  &  &  & $N_{S_5}$ & 170 & 1 & 31 & 173 & 177 & 164 (67.2\%) & 244 & 0 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 135 & 1 & 36 & 144 & 140 & 109 (31.4\%) & 347 & 0 \\
 &  &  &  & $N_{\text{full}}$ & 82 & 1 & 28 & 81 & 81 & 78 (71.6\%) & 109 & 0 \\ \hline
\multirow{4}{*}{6202} & \multirow{4}{*}{6} & \multirow{4}{*}{2} & \multirow{4}{*}{4} & $N$ & 307 & 294 & 2 & 270 & 0 & 273 (63.9\%) & 427 & 0 \\
 &  &  &  & $N_{S_5}$ & 192 & 185 & 2 & 173 & 0 & 171 (67.1\%) & 255 & 0 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 161 & 157 & 2 & 134 & 0 & 142 (72.1\%) & 197 & 0 \\
 &  &  &  & $N_{\text{full}}$ & 95 & 92 & 2 & 76 & 0 & 86 (77.5\%) & 111 & 0 \\ \hline
\multirow{4}{*}{6187} & \multirow{4}{*}{6} & \multirow{4}{*}{2} & \multirow{4}{*}{6} & $N$ & 0 & 2 & 173 & 0 & 3 & 2 (1.1\%) & 176 & 32 \checkmark \\
 &  &  &  & $N_{S_5}$ & 0 & 2 & 125 & 0 & 3 & 2 (1.6\%) & 128 & 25 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 0 & 2 & 75 & 0 & 3 & 3 (3.9\%) & 77 & 17 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 0 & 2 & 45 & 0 & 2 & 3 (6.5\%) & 46 & 9 \checkmark \\ \hline
\multirow{4}{*}{5982} & \multirow{4}{*}{6} & \multirow{4}{*}{3} & \multirow{4}{*}{6} & $N$ & 2 & 0 & 241721 & 0 & 128691 & 0 (0.0\%) & 370414 & 0 \\
 &  &  &  & $N_{S_5}$ & 2 & 0 & 113667 & 0 & 113322 & 0 (0.0\%) & 226991 & 0 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 2 & 0 & 214735 & 0 & 99364 & 0 (0.0\%) & 314101 & 0 \\
 &  &  &  & $N_{\text{full}}$ & 2 & 0 & 84443 & 0 & 76670 & 0 (0.0\%) & 161115 & 0 \\ \hline
\multirow{4}{*}{5967} & \multirow{4}{*}{6} & \multirow{4}{*}{3} & \multirow{4}{*}{12} & $N$ & 184909 & 136 & 108194 & 607 & 46 & 4130 (1.4\%) & 289762 & 0 \\
 &  &  &  & $N_{S_5}$ & 155153 & 87 & 98911 & 162 & 39 & 12036 (5.0\%) & 242316 & 0 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 140101 & 78 & 78261 & 121 & 39 & 12227 (5.9\%) & 206373 & 0 \\
 &  &  &  & $N_{\text{full}}$ & 96131 & 40 & 64593 & 39 & 23 & 20370 (14.5\%) & 140453 & 0 \\ \hline
\multirow{4}{*}{5425} & \multirow{4}{*}{6} & \multirow{4}{*}{2} & \multirow{4}{*}{8} & $N$ & 4433 & 6197 & 7776 & 4772 & 5077 & 5106 (24.1\%) & 21144 & 9 \\
 &  &  &  & $N_{S_5}$ & 1402 & 2046 & 2100 & 1522 & 1496 & 2201 (63.4\%) & 3471 & 7 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 2438 & 2688 & 3265 & 1718 & 1826 & 2667 (34.0\%) & 7833 & 7 \\
 &  &  &  & $N_{\text{full}}$ & 460 & 510 & 439 & 380 & 365 & 520 (68.2\%) & 763 & 3 \\ \hline
\multirow{4}{*}{5302} & \multirow{4}{*}{6} & \multirow{4}{*}{2} & \multirow{4}{*}{720} & $N$ & 61657 & 54208 & 69530 & 53395 & 65071 & 84418 (45.0\%) & 187426 & 26594 \checkmark \\
 &  &  &  & $N_{S_5}$ & 21606 & 20078 & 18731 & 16437 & 18392 & 22473 (73.6\%) & 30547 & 4644 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 1322 & 1388 & 1768 & 1202 & 1259 & 1679 (58.3\%) & 2882 & 379 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 135 & 145 & 145 & 112 & 143 & 152 (78.4\%) & 194 & 32 \checkmark \\ \hline
\multirow{4}{*}{5302} & \multirow{4}{*}{6} & \multirow{4}{*}{4} & \multirow{4}{*}{720} & $N$ & 676184 & 627007 & 872798 & 691333 & 766316 & 875385 (38.3\%) & 2282665 & 61963 \checkmark \\
 &  &  &  & $N_{S_5}$ & 151683 & 137846 & 150844 & 139217 & 96062 & 158935 (84.5\%) & 188012 & 6103 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 11969 & 17500 & 15399 & 16006 & 21083 & 18853 (64.9\%) & 29070 & 1074 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 606 & 661 & 710 & 677 & 696 & 724 (74.6\%) & 970 & 54 \checkmark \\ \hline
\multirow{4}{*}{5273} & \multirow{4}{*}{6} & \multirow{4}{*}{2} & \multirow{4}{*}{4} & $N$ & 1662 & 3978 & 3322 & 14840 & 3705 & 2940 (12.3\%) & 23973 & 59 \\
 &  &  &  & $N_{S_5}$ & 627 & 1288 & 1102 & 11074 & 1761 & 1951 (15.7\%) & 12456 & 12 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 1121 & 2184 & 2213 & 4738 & 2079 & 1858 (18.9\%) & 9827 & 43 \\
 &  &  &  & $N_{\text{full}}$ & 302 & 530 & 487 & 3040 & 786 & 866 (24.4\%) & 3546 & 7 \\ \hline
\multirow{4}{*}{3413} & \multirow{4}{*}{6} & \multirow{4}{*}{3} & \multirow{4}{*}{72} & $N$ & 739892 & 814615 & 807351 & 805370 & 725900 & 929633 (41.0\%) & 2265454 & 0 \\
 &  &  &  & $N_{S_5}$ & 134801 & 130793 & 132109 & 130977 & 148878 & 146087 (76.1\%) & 192068 & 0 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 129285 & 164543 & 157301 & 168698 & 90864 & 169669 (71.6\%) & 236971 & 0 \\
 &  &  &  & $N_{\text{full}}$ & 4864 & 5165 & 5055 & 5070 & 4919 & 5377 (85.9\%) & 6261 & 0 \\ \hline
\multirow{4}{*}{6502} & \multirow{4}{*}{7} & \multirow{4}{*}{3} & \multirow{4}{*}{6} & $N$ & 244304 & 54 & 384750 & 147926 & 418401 & 0 (0.0\%) & 1195435 & 0 \\
 &  &  &  & $N_{S_5}$ & 241199 & 54 & 384731 & 147907 & 418383 & 0 (0.0\%) & 1192274 & 0 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 244304 & 54 & 384750 & 147926 & 418401 & 0 (0.0\%) & 1195435 & 0 \\
 &  &  &  & $N_{\text{full}}$ & 241198 & 54 & 384730 & 147906 & 418383 & 2 (0.000\%) & 1192269 & 0 \\ \hline
\multirow{4}{*}{6178} & \multirow{4}{*}{7} & \multirow{4}{*}{2} & \multirow{4}{*}{36} & $N$ & 90 & 43 & 346 & 6340 & 74 & 53 (0.8\%) & 6840 & 1944 \checkmark \\
 &  &  &  & $N_{S_5}$ & 90 & 43 & 319 & 2040 & 74 & 99 (4.0\%) & 2467 & 639 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 90 & 43 & 287 & 973 & 74 & 78 (5.6\%) & 1384 & 332 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 90 & 42 & 211 & 269 & 65 & 57 (9.4\%) & 607 & 162 \checkmark \\ \hline
\multirow{4}{*}{5248} & \multirow{4}{*}{7} & \multirow{4}{*}{2} & \multirow{4}{*}{4} & $N$ & 60913 & 17061 & 1737 & 4423 & 18421 & 131 (0.1\%) & 102423 & 8542 \checkmark \\
 &  &  &  & $N_{S_5}$ & 58631 & 17024 & 1734 & 1939 & 5985 & 305 (0.4\%) & 85005 & 3116 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 60910 & 17016 & 1731 & 2212 & 5991 & 1414 (1.6\%) & 86444 & 3222 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 58623 & 16923 & 1726 & 778 & 1637 & 2379 (3.1\%) & 77293 & 1146 \checkmark \\ \hline
\multirow{4}{*}{4738} & \multirow{4}{*}{7} & \multirow{4}{*}{2} & \multirow{4}{*}{4} & $N$ & 7412 & 5800 & 1720 & 7269 & 1505 & 4139 (21.2\%) & 19565 & 0 \\
 &  &  &  & $N_{S_5}$ & 5325 & 4029 & 1174 & 5198 & 1187 & 4787 (48.8\%) & 9816 & 0 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 5042 & 4169 & 1179 & 4848 & 1228 & 3265 (24.7\%) & 13198 & 0 \\
 &  &  &  & $N_{\text{full}}$ & 3388 & 2780 & 775 & 3220 & 923 & 3213 (57.8\%) & 5559 & 0 \\ \hline
\multirow{4}{*}{4335} & \multirow{4}{*}{7} & \multirow{4}{*}{2} & \multirow{4}{*}{240} & $N$ & 1246 & 1701 & 1884 & 2070 & 2112 & 1090 (13.8\%) & 7920 & 150 \\
 &  &  &  & $N_{S_5}$ & 558 & 1315 & 891 & 939 & 1400 & 851 (22.1\%) & 3851 & 110 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 154 & 87 & 185 & 202 & 144 & 119 (18.5\%) & 643 & 35 \\
 &  &  &  & $N_{\text{full}}$ & 56 & 50 & 61 & 57 & 55 & 62 (37.3\%) & 166 & 11 \\ \hline
\multirow{4}{*}{4185} & \multirow{4}{*}{7} & \multirow{4}{*}{2} & \multirow{4}{*}{12} & $N$ & 554074 & 1033 & 569266 & 40371 & 67347 & 0 (0.0\%) & 1232091 & 527489 \checkmark \\
 &  &  &  & $N_{S_5}$ & 553721 & 1033 & 569194 & 40368 & 67310 & 39 (0.003\%) & 1231587 & 527123 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 553848 & 1033 & 569266 & 40370 & 67343 & 230 (0.019\%) & 1231630 & 527368 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 553222 & 1033 & 569194 & 40365 & 67304 & 683 (0.056\%) & 1230435 & 526760 \checkmark \\ \hline
\multirow{4}{*}{4108} & \multirow{4}{*}{7} & \multirow{4}{*}{2} & \multirow{4}{*}{8} & $N$ & 270118 & 171103 & 327709 & 327168 & 551844 & 1 (0.000\%) & 1647941 & 129 \\
 &  &  &  & $N_{S_5}$ & 270118 & 171103 & 327709 & 327168 & 551283 & 4 (0.000\%) & 1647377 & 129 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 270118 & 171103 & 327709 & 327168 & 551807 & 2 (0.000\%) & 1647903 & 129 \\
 &  &  &  & $N_{\text{full}}$ & 270118 & 171103 & 327709 & 327168 & 551203 & 8 (0.000\%) & 1647293 & 129 \\ \hline
\multirow{4}{*}{4078} & \multirow{4}{*}{7} & \multirow{4}{*}{2} & \multirow{4}{*}{12} & $N$ & 1130822 & 469737 & 1853197 & 121306 & 668968 & 164 (0.004\%) & 4243866 & 1372797 \checkmark \\
 &  &  &  & $N_{S_5}$ & 1129494 & 469716 & 1852856 & 121305 & 668595 & 2026 (0.048\%) & 4239939 & 1371597 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 1130463 & 469729 & 1848925 & 121298 & 668698 & 188 (0.004\%) & 4238925 & 1371487 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 1128719 & 469708 & 1847750 & 121297 & 667972 & 3453 (0.082\%) & 4231991 & 1369449 \checkmark \\ \hline
\multirow{4}{*}{4071} & \multirow{4}{*}{7} & \multirow{4}{*}{2} & \multirow{4}{*}{8} & $N$ & 358882 & 303023 & 360 & 304966 & 313887 & 0 (0.0\%) & 1281118 & 31 \\
 &  &  &  & $N_{S_5}$ & 358882 & 303023 & 360 & 304966 & 313887 & 0 (0.0\%) & 1281118 & 31 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 358882 & 303023 & 360 & 304965 & 313887 & 0 (0.0\%) & 1281117 & 31 \\
 &  &  &  & $N_{\text{full}}$ & 358882 & 303023 & 360 & 304965 & 313887 & 1 (0.000\%) & 1281116 & 31 \\ \hline
\multirow{4}{*}{3929} & \multirow{4}{*}{7} & \multirow{4}{*}{2} & \multirow{4}{*}{24} & $N$ & 20762 & 29843 & 19074 & 15922 & 19091 & 11249 (12.1\%) & 93206 & 451 \\
 &  &  &  & $N_{S_5}$ & 11623 & 14918 & 9575 & 11071 & 10209 & 12667 (43.6\%) & 29049 & 103 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 5755 & 7347 & 3692 & 5051 & 4035 & 3549 (16.5\%) & 21555 & 143 \\
 &  &  &  & $N_{\text{full}}$ & 1867 & 2197 & 1155 & 2190 & 1232 & 2013 (50.4\%) & 3998 & 17 \\ \hline
\multirow{4}{*}{2544} & \multirow{4}{*}{7} & \multirow{4}{*}{2} & \multirow{4}{*}{16} & $N$ & 14057 & 12871 & 15473 & 16004 & 11406 & 8744 (15.5\%) & 56540 & 2633 \\
 &  &  &  & $N_{S_5}$ & 5550 & 4312 & 5771 & 5894 & 4473 & 5977 (47.0\%) & 12717 & 425 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 3352 & 3000 & 3011 & 3013 & 2605 & 2451 (22.2\%) & 11024 & 633 \\
 &  &  &  & $N_{\text{full}}$ & 905 & 864 & 801 & 831 & 802 & 945 (50.5\%) & 1871 & 81 \\ \hline
\multirow{4}{*}{7300} & \multirow{4}{*}{8} & \multirow{4}{*}{2} & \multirow{4}{*}{72} & $N$ & 2259 & 2853 & 4198 & 2358611 & 36030 & 2 (0.000\%) & 2403949 & 372913 \checkmark \\
 &  &  &  & $N_{S_5}$ & 2240 & 2844 & 3122 & 2336781 & 20124 & 19 (0.001\%) & 2365092 & 369556 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 322 & 229 & 1473 & 2285763 & 1355 & 28 (0.001\%) & 2289114 & 357949 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 303 & 207 & 672 & 2230913 & 766 & 64 (0.003\%) & 2232797 & 349736 \checkmark \\ \hline
\multirow{4}{*}{2639} & \multirow{4}{*}{9} & \multirow{4}{*}{2} & \multirow{4}{*}{72} & $N$ & 3179 & 235 & 678 & 57181 & 1620 & 152 (0.2\%) & 62741 & 8311 \checkmark \\
 &  &  &  & $N_{S_5}$ & 3164 & 204 & 636 & 33854 & 1616 & 194 (0.5\%) & 39280 & 5689 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 2420 & 223 & 470 & 15175 & 356 & 312 (1.7\%) & 18332 & 3704 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 2388 & 183 & 402 & 6997 & 346 & 383 (3.9\%) & 9932 & 2343 \checkmark \\ \hline
\multirow{4}{*}{5257} & \multirow{4}{*}{10} & \multirow{4}{*}{2} & \multirow{4}{*}{24} & $N$ & 390217 & 358013 & 289963 & 1305098 & 560177 & 0 (0.0\%) & 2903468 & 482530 \checkmark \\
 &  &  &  & $N_{S_5}$ & 390216 & 358012 & 289938 & 1301551 & 560177 & 214 (0.007\%) & 2899680 & 482427 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 390217 & 358013 & 289933 & 1300283 & 560177 & 3 (0.000\%) & 2898620 & 482420 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 390215 & 358010 & 289806 & 1281327 & 560177 & 997 (0.035\%) & 2878537 & 481870 \checkmark \\ \hline
\multirow{4}{*}{6} & \multirow{4}{*}{15} & \multirow{4}{*}{2} & \multirow{4}{*}{72} & $N$ & 45 & 603 & 95 & 36 & 67 & 0 (0.0\%) & 846 & 196 \checkmark \\
 &  &  &  & $N_{S_5}$ & 45 & 586 & 94 & 36 & 67 & 0 (0.0\%) & 828 & 190 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 45 & 602 & 95 & 36 & 67 & 0 (0.0\%) & 845 & 195 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 45 & 585 & 94 & 36 & 67 & 0 (0.0\%) & 827 & 189 \checkmark \\ \hline
\end{longtable}

==> (inline-1) <==
\begin{tikzpicture}
            \begin{axis}[ylabel={Solutions (\%)},]
                \addplot [fill=blue!60, draw=black!80] table [y=S42, x expr=\coordindex] {\dataAD};
                \addplot [fill=red!60, draw=black!80] table [y=S43, x expr=\coordindex] {\dataAD};
                \addplot [fill=green!60, draw=black!80] table [y=S44, x expr=\coordindex] {\dataAD};
                \addplot [fill=orange!60, draw=black!80] table [y=S45, x expr=\coordindex] {\dataAD};
                \addplot [fill=purple!60, draw=black!80] table [y=S46, x expr=\coordindex] {\dataAD};
                \addplot [fill=gray!60, draw=black!80] table [y=Dup, x expr=\coordindex] {\dataAD};
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[]
                \addplot [fill=blue!60, draw=black!80] table [y=S42, x expr=\coordindex] {\dataAA};
                \addplot [fill=red!60, draw=black!80] table [y=S43, x expr=\coordindex] {\dataAA};
                \addplot [fill=green!60, draw=black!80] table [y=S44, x expr=\coordindex] {\dataAA};
                \addplot [fill=orange!60, draw=black!80] table [y=S45, x expr=\coordindex] {\dataAA};
                \addplot [fill=purple!60, draw=black!80] table [y=S46, x expr=\coordindex] {\dataAA};
                \addplot [fill=gray!60, draw=black!80] table [y=Dup, x expr=\coordindex] {\dataAA};
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[]
                \addplot [fill=blue!60, draw=black!80] table [y=S42, x expr=\coordindex] {\dataBT};
                \addplot [fill=red!60, draw=black!80] table [y=S43, x expr=\coordindex] {\dataBT};
                \addplot [fill=green!60, draw=black!80] table [y=S44, x expr=\coordindex] {\dataBT};
                \addplot [fill=orange!60, draw=black!80] table [y=S45, x expr=\coordindex] {\dataBT};
                \addplot [fill=purple!60, draw=black!80] table [y=S46, x expr=\coordindex] {\dataBT};
                \addplot [fill=gray!60, draw=black!80] table [y=Dup, x expr=\coordindex] {\dataBT};
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}%[ylabel={Percentage of Solutions (\%)},]
                \addplot [fill=blue!60, draw=black!80] table [y=S42, x expr=\coordindex] {\dataAB};
                \addplot [fill=red!60, draw=black!80] table [y=S43, x expr=\coordindex] {\dataAB};
                \addplot [fill=green!60, draw=black!80] table [y=S44, x expr=\coordindex] {\dataAB};
                \addplot [fill=orange!60, draw=black!80] table [y=S45, x expr=\coordindex] {\dataAB};
                \addplot [fill=purple!60, draw=black!80] table [y=S46, x expr=\coordindex] {\dataAB};
                \addplot [fill=gray!60, draw=black!80] table [y=Dup, x expr=\coordindex] {\dataAB};
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[ylabel={Solutions (\%)},]
                \addplot [fill=blue!60, draw=black!80] table [y=S42, x expr=\coordindex] {\dataAN};
                \addplot [fill=red!60, draw=black!80] table [y=S43, x expr=\coordindex] {\dataAN};
                \addplot [fill=green!60, draw=black!80] table [y=S44, x expr=\coordindex] {\dataAN};
                \addplot [fill=orange!60, draw=black!80] table [y=S45, x expr=\coordindex] {\dataAN};
                \addplot [fill=purple!60, draw=black!80] table [y=S46, x expr=\coordindex] {\dataAN};
                \addplot [fill=gray!60, draw=black!80] table [y=Dup, x expr=\coordindex] {\dataAN};
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[]
                \addplot [fill=blue!60, draw=black!80] table [y=S42, x expr=\coordindex] {\dataAX};
                \addplot [fill=red!60, draw=black!80] table [y=S43, x expr=\coordindex] {\dataAX};
                \addplot [fill=green!60, draw=black!80] table [y=S44, x expr=\coordindex] {\dataAX};
                \addplot [fill=orange!60, draw=black!80] table [y=S45, x expr=\coordindex] {\dataAX};
                \addplot [fill=purple!60, draw=black!80] table [y=S46, x expr=\coordindex] {\dataAX};
                \addplot [fill=gray!60, draw=black!80] table [y=Dup, x expr=\coordindex] {\dataAX};
            \end{axis}
        \end{tikzpicture}
\begin{longtable}{c | c | c | c | c | c | c}
\caption{Spectrum analysis summary. The meaning of $N$, $N_{S_5}$, $N_{G_{\mathbf{X}_3}}$ and $N_{\text{full}}$ is the same as in Table \ref{tab:detailed_counts}. In the `Solutions' column we show only the solutions with entries $|\mathbf{k}_a|\leq 2$. `Equivariance' shows solutions in the range $|\mathbf{k}_a|\leq 2$ that also satisfy \cref{eq:equivariantcond_trivial,eq:equivariantcond_nontrivial} for the equivariance of line bundles under the action of $\Gamma$. `Spectrum' counts the solutions satisfying the spectrum constraints in \eqref{eq:fullspectrum}. The line bundle cohomologies have been computed with \texttt{pyCICY} \cite{Larfors:2019sie}. We show in `Errors', the number of solutions for which \texttt{pyCICY} reported a warning that the computation was not reliable.} \label{tab:spectrum_stats} \\
\hhline{=|=|=|=|=|=|=}
\# & $h^{1,1}$ & $|\Gamma|$ & & Solutions ($|\mathbf{k}_a|\leq 2$) & Equivariance & Spectrum (Errors) \\
\hhline{=|=|=|=|=|=|=}
\endfirsthead
\multicolumn{7}{c}{{\tablename\ \thetable\ -- \textit{Continued from previous page}}} \\
\hhline{=|=|=|=|=|=|=}
\# & $h^{1,1}$ & $|\Gamma|$ & & Solutions ($|\mathbf{k}_5|\leq 2$) & Equivariance & Spectrum (Errors) \\
\hhline{=|=|=|=|=|=|=}
\endhead
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\endfoot
\hhline{=|=|=|=|=|=|=}
\endlastfoot
\multirow{4}{*}{7862} & \multirow{4}{*}{4} & \multirow{4}{*}{4} & $N$ & 1586 & 132 & 0 (0) \\
 &  &  & $N_{S_5}$ & 24 & 2 & 0 (0) \\
 &  &  & $N_{G_{\mathbf{X}_3}}$ & 120 & 79 & 0 (0) \\
 &  &  & $N_{\text{full}}$ & 1 & 1 & 0 (0) \\ \hline
\multirow{4}{*}{7487} & \multirow{4}{*}{5} & \multirow{4}{*}{4} & $N$ & 105377 & 14394 & 1420 (0) \\
 &  &  & $N_{S_5}$ & 10501 & 1358 & 127 (0) \\
 &  &  & $N_{G_{\mathbf{X}_3}}$ & 7294 & 3118 & 806 (0) \\
 &  &  & $N_{\text{full}}$ & 172 & 103 & 52 (0) \\ \hline
\multirow{4}{*}{7447} & \multirow{4}{*}{5} & \multirow{4}{*}{2} & $N$ & 21330 & 4866 & 3 (0) \\
 &  &  & $N_{S_5}$ & 1715 & 393 & 3 (0) \\
 &  &  & $N_{G_{\mathbf{X}_3}}$ & 1091 & 766 & 3 (0) \\
 &  &  & $N_{\text{full}}$ & 28 & 25 & 1 (0) \\ \hline
\multirow{4}{*}{7447} & \multirow{4}{*}{5} & \multirow{4}{*}{4} & $N$ & 89437 & 12337 & 560 (0) \\
 &  &  & $N_{S_5}$ & 10305 & 1361 & 57 (0) \\
 &  &  & $N_{G_{\mathbf{X}_3}}$ & 6593 & 2777 & 253 (0) \\
 &  &  & $N_{\text{full}}$ & 171 & 106 & 16 (0) \\ \hline
\multirow{4}{*}{6947} & \multirow{4}{*}{5} & \multirow{4}{*}{4} & $N$ & 7778 & 227 & 4 (0) \\
 &  &  & $N_{S_5}$ & 675 & 31 & 1 (0) \\
 &  &  & $N_{G_{\mathbf{X}_3}}$ & 738 & 147 & 4 (0) \\
 &  &  & $N_{\text{full}}$ & 31 & 13 & 1 (0) \\ \hline
\multirow{4}{*}{6927} & \multirow{4}{*}{5} & \multirow{4}{*}{4} & $N$ & 6384 & 162 & 26 (0) \\
 &  &  & $N_{S_5}$ & 671 & 30 & 8 (0) \\
 &  &  & $N_{G_{\mathbf{X}_3}}$ & 652 & 126 & 21 (0) \\
 &  &  & $N_{\text{full}}$ & 30 & 13 & 4 (0) \\ \hline
\multirow{4}{*}{6890} & \multirow{4}{*}{5} & \multirow{4}{*}{2} & $N$ & 1242 & 565 & 142 (0) \\
 &  &  & $N_{S_5}$ & 158 & 77 & 16 (0) \\
 &  &  & $N_{G_{\mathbf{X}_3}}$ & 693 & 425 & 124 (0) \\
 &  &  & $N_{\text{full}}$ & 51 & 39 & 13 (0) \\ \hline
\multirow{4}{*}{6836} & \multirow{4}{*}{5} & \multirow{4}{*}{4} & $N$ & 6982 & 139 & 24 (0) \\
 &  &  & $N_{S_5}$ & 585 & 22 & 5 (0) \\
 &  &  & $N_{G_{\mathbf{X}_3}}$ & 705 & 111 & 15 (0) \\
 &  &  & $N_{\text{full}}$ & 31 & 10 & 2 (0) \\ \hline
\multirow{4}{*}{6788} & \multirow{4}{*}{5} & \multirow{4}{*}{2} & $N$ & 1047 & 280 & 14 (0) \\
 &  &  & $N_{S_5}$ & 80 & 28 & 5 (0) \\
 &  &  & $N_{G_{\mathbf{X}_3}}$ & 146 & 99 & 11 (0) \\
 &  &  & $N_{\text{full}}$ & 6 & 6 & 2 (0) \\ \hline
\multirow{4}{*}{6788} & \multirow{4}{*}{5} & \multirow{4}{*}{4} & $N$ & 6142 & 129 & 23 (0) \\
 &  &  & $N_{S_5}$ & 629 & 26 & 7 (0) \\
 &  &  & $N_{G_{\mathbf{X}_3}}$ & 643 & 118 & 19 (0) \\
 &  &  & $N_{\text{full}}$ & 30 & 12 & 4 (0) \\ \hline
\multirow{4}{*}{6715} & \multirow{4}{*}{5} & \multirow{4}{*}{2} & $N$ & 535 & 154 & 16 (0) \\
 &  &  & $N_{S_5}$ & 100 & 34 & 5 (0) \\
 &  &  & $N_{G_{\mathbf{X}_3}}$ & 84 & 58 & 13 (0) \\
 &  &  & $N_{\text{full}}$ & 6 & 6 & 2 (0) \\ \hline
\multirow{4}{*}{6715} & \multirow{4}{*}{5} & \multirow{4}{*}{4} & $N$ & 7055 & 174 & 19 (0) \\
 &  &  & $N_{S_5}$ & 659 & 30 & 5 (0) \\
 &  &  & $N_{G_{\mathbf{X}_3}}$ & 709 & 135 & 14 (0) \\
 &  &  & $N_{\text{full}}$ & 32 & 13 & 4 (0) \\ \hline
\multirow{4}{*}{5452} & \multirow{4}{*}{5} & \multirow{4}{*}{2} & $N$ & 1805 & 842 & 301 (0) \\
 &  &  & $N_{S_5}$ & 266 & 111 & 27 (0) \\
 &  &  & $N_{G_{\mathbf{X}_3}}$ & 758 & 458 & 217 (0) \\
 &  &  & $N_{\text{full}}$ & 48 & 36 & 16 (0) \\ \hline
\multirow{4}{*}{5452} & \multirow{4}{*}{5} & \multirow{4}{*}{4} & $N$ & 5563 & 1602 & 242 (0) \\
 &  &  & $N_{S_5}$ & 498 & 115 & 17 (0) \\
 &  &  & $N_{G_{\mathbf{X}_3}}$ & 2022 & 851 & 150 (0) \\
 &  &  & $N_{\text{full}}$ & 89 & 41 & 8 (0) \\ \hline
\multirow{4}{*}{5301} & \multirow{4}{*}{5} & \multirow{4}{*}{4} & $N$ & 2340 & 477 & 29 (0) \\
 &  &  & $N_{S_5}$ & 351 & 79 & 3 (0) \\
 &  &  & $N_{G_{\mathbf{X}_3}}$ & 1060 & 352 & 29 (0) \\
 &  &  & $N_{\text{full}}$ & 75 & 31 & 2 (0) \\ \hline
\multirow{4}{*}{5256} & \multirow{4}{*}{5} & \multirow{4}{*}{2} & $N$ & 1368 & 208 & 45 (0) \\
 &  &  & $N_{S_5}$ & 243 & 76 & 13 (0) \\
 &  &  & $N_{G_{\mathbf{X}_3}}$ & 668 & 174 & 41 (0) \\
 &  &  & $N_{\text{full}}$ & 46 & 28 & 11 (0) \\ \hline
\multirow{4}{*}{5256} & \multirow{4}{*}{5} & \multirow{4}{*}{4} & $N$ & 2351 & 495 & 63 (0) \\
 &  &  & $N_{S_5}$ & 382 & 85 & 12 (0) \\
 &  &  & $N_{G_{\mathbf{X}_3}}$ & 1170 & 384 & 53 (0) \\
 &  &  & $N_{\text{full}}$ & 74 & 31 & 7 (0) \\ \hline
\multirow{4}{*}{7709} & \multirow{4}{*}{6} & \multirow{4}{*}{2} & $N$ & 3278 & 795 & 37 (0) \\
 &  &  & $N_{S_5}$ & 1481 & 316 & 18 (0) \\
 &  &  & $N_{G_{\mathbf{X}_3}}$ & 1311 & 424 & 27 (0) \\
 &  &  & $N_{\text{full}}$ & 312 & 162 & 15 (0) \\ \hline
\multirow{4}{*}{6281} & \multirow{4}{*}{6} & \multirow{4}{*}{2} & $N$ & 264 & 53 & 0 (0) \\
 &  &  & $N_{S_5}$ & 179 & 34 & 0 (0) \\
 &  &  & $N_{G_{\mathbf{X}_3}}$ & 109 & 40 & 0 (0) \\
 &  &  & $N_{\text{full}}$ & 57 & 24 & 0 (0) \\ \hline
\multirow{4}{*}{6187} & \multirow{4}{*}{6} & \multirow{4}{*}{2} & $N$ & 175 & 31 & 0 (0) \\
 &  &  & $N_{S_5}$ & 127 & 24 & 0 (0) \\
 &  &  & $N_{G_{\mathbf{X}_3}}$ & 76 & 26 & 0 (0) \\
 &  &  & $N_{\text{full}}$ & 45 & 19 & 0 (0) \\ \hline
\multirow{4}{*}{5302} & \multirow{4}{*}{6} & \multirow{4}{*}{2} & $N$ & 184853 & 26144 & 6095 (0) \\
 &  &  & $N_{S_5}$ & 28544 & 4296 & 852 (0) \\
 &  &  & $N_{G_{\mathbf{X}_3}}$ & 2747 & 1309 & 743 (0) \\
 &  &  & $N_{\text{full}}$ & 164 & 113 & 76 (0) \\ \hline
\multirow{4}{*}{5302} & \multirow{4}{*}{6} & \multirow{4}{*}{4} & $N$ & 2282533 & 61945 & 3802 (0) \\
 &  &  & $N_{S_5}$ & 187880 & 6085 & 492 (0) \\
 &  &  & $N_{G_{\mathbf{X}_3}}$ & 28948 & 10044 & 2215 (0) \\
 &  &  & $N_{\text{full}}$ & 897 & 416 & 163 (0) \\ \hline
\multirow{4}{*}{6178} & \multirow{4}{*}{7} & \multirow{4}{*}{2} & $N$ & 4726 & 1127 & 342 (0) \\
 &  &  & $N_{S_5}$ & 1876 & 431 & 97 (0) \\
 &  &  & $N_{G_{\mathbf{X}_3}}$ & 988 & 399 & 135 (0) \\
 &  &  & $N_{\text{full}}$ & 369 & 157 & 42 (0) \\ \hline
\multirow{4}{*}{5248} & \multirow{4}{*}{7} & \multirow{4}{*}{2} & $N$ & 9248 & 2664 & 254 (0) \\
 &  &  & $N_{S_5}$ & 3694 & 1036 & 109 (0) \\
 &  &  & $N_{G_{\mathbf{X}_3}}$ & 3944 & 1585 & 205 (0) \\
 &  &  & $N_{\text{full}}$ & 1505 & 607 & 87 (0) \\ \hline
\multirow{4}{*}{4185} & \multirow{4}{*}{7} & \multirow{4}{*}{2} & $N$ & 183 & 141 & 2 (0) \\
 &  &  & $N_{S_5}$ & 178 & 137 & 2 (0) \\
 &  &  & $N_{G_{\mathbf{X}_3}}$ & 180 & 138 & 2 (0) \\
 &  &  & $N_{\text{full}}$ & 168 & 128 & 2 (0) \\ \hline
\multirow{4}{*}{4078} & \multirow{4}{*}{7} & \multirow{4}{*}{2} & $N$ & 150 & 103 & 1 (0) \\
 &  &  & $N_{S_5}$ & 147 & 101 & 1 (0) \\
 &  &  & $N_{G_{\mathbf{X}_3}}$ & 149 & 103 & 1 (0) \\
 &  &  & $N_{\text{full}}$ & 139 & 95 & 1 (0) \\ \hline
\multirow{4}{*}{7300} & \multirow{4}{*}{8} & \multirow{4}{*}{2} & $N$ & 23845 & 4170 & 40 (5) \\
 &  &  & $N_{S_5}$ & 19562 & 3526 & 38 (5) \\
 &  &  & $N_{G_{\mathbf{X}_3}}$ & 8932 & 3040 & 39 (5) \\
 &  &  & $N_{\text{full}}$ & 5884 & 2187 & 34 (3) \\ \hline
\multirow{4}{*}{2639} & \multirow{4}{*}{9} & \multirow{4}{*}{2} & $N$ & 13938 & 2115 & 160 (36) \\
 &  &  & $N_{S_5}$ & 9582 & 1609 & 115 (32) \\
 &  &  & $N_{G_{\mathbf{X}_3}}$ & 4150 & 1670 & 136 (35) \\
 &  &  & $N_{\text{full}}$ & 2555 & 1213 & 94 (30) \\ \hline
\end{longtable}

%tab:detailed_counts_CP
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\linewidth}
\renewcommand{\arraystretch}{1}
\begin{longtable}{c | c | c | c | c | c |  c | c | c | c | c | c | c}
\caption{
Counting of solutions found by the Hybrid LB-Explorer. The meaning of the columns is analogous to that in Table \ref{tab:detailed_counts}.} \label{tab:detailed_counts_CP} \\
\hhline{=|=|=|=|=|=====|=|=|=}
\multirow{2}{*}{\#} & \multirow{2}{*}{$h^{1,1}$} & \multirow{2}{*}{$|\Gamma|$} & \multirow{2}{*}{$|G_{\mathbf{X}_3}|$} & \multirow{2}{*}{Sol.} & \multicolumn{5}{|c|}{Seeds} & \multirow{2}{*}{Dup. $\left(\frac{N_\text{dup}}{N_\text{tot}}\%\right)$} & \multirow{2}{*}{Total} & \multirow{2}{*}{Equivariance} \\ \cline{6-10}
 &   &  &  &  & 42 & 43 & 44 & 45 & 46 &  &  & \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=|=}
\endfirsthead
\multicolumn{13}{c}{{\tablename\ \thetable\ -- \textit{Continued from previous page}}} \\
\hhline{=|=|=|=|=|=====|=|=|=}
\multirow{2}{*}{\#} & \multirow{2}{*}{$h^{1,1}$} & \multirow{2}{*}{$|\Gamma|$} & \multirow{2}{*}{$|G_{\mathbf{X}_3}|$} & \multirow{2}{*}{Sol.} & \multicolumn{5}{|c|}{Seeds} & \multirow{2}{*}{Dup. $\left(\frac{N_\text{dup}}{N_\text{tot}}\%\right)$} & \multirow{2}{*}{Total} & \multirow{2}{*}{Equivariance} \\ \cline{6-10}
 &   &  &  &  & 42 & 43 & 44 & 45 & 46 &  &  & \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=|=}
\endhead
\multicolumn{13}{r}{\textit{Continued on next page}} \\
\endfoot
\hhline{=|=|=|=|=|=|=|=|=|=|=|=|=}
\endlastfoot
\multirow{4}{*}{7862} & \multirow{4}{*}{4} & \multirow{4}{*}{2} & \multirow{4}{*}{24} & $N$ & 836 & 1521 & 1767 & 2434 & 2300 & 1124 (15.6\%) & 7222 & 1984 \checkmark \\
 &  &  &  & $N_{S_5}$ & 129 & 646 & 802 & 1389 & 1044 & 598 (20.9\%) & 2868 & 884 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 143 & 383 & 277 & 589 & 429 & 260 (21.0\%) & 1237 & 582 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 16 & 164 & 96 & 286 & 183 & 158 (35.9\%) & 440 & 146 \checkmark \\ \hline
\multirow{4}{*}{7862} & \multirow{4}{*}{4} & \multirow{4}{*}{4} & \multirow{4}{*}{24} & $N$ & 7365 & 4787 & 8110 & 8218 & 7934 & 8664 (37.0\%) & 23403 & 2715 \checkmark \\
 &  &  &  & $N_{S_5}$ & 897 & 850 & 858 & 950 & 875 & 1023 (84.8\%) & 1206 & 88 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 2619 & 2098 & 1741 & 1998 & 1769 & 2639 (66.7\%) & 3954 & 282 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 65 & 64 & 55 & 59 & 53 & 66 (91.7\%) & 72 & 10 \checkmark \\ \hline
\multirow{4}{*}{7522} & \multirow{4}{*}{4} & \multirow{4}{*}{4} & \multirow{4}{*}{6} & $N$ & 122 & 37 & 38 & 33 & 61 & 73 (35.8\%) & 204 & 0 \\
 &  &  &  & $N_{S_5}$ & 12 & 11 & 12 & 9 & 11 & 12 (100.0\%) & 12 & 0 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 46 & 16 & 22 & 12 & 34 & 46 (71.9\%) & 64 & 0 \\
 &  &  &  & $N_{\text{full}}$ & 2 & 2 & 2 & 2 & 2 & 2 (100.0\%) & 2 & 0 \\ \hline
\multirow{4}{*}{7491} & \multirow{4}{*}{4} & \multirow{4}{*}{4} & \multirow{4}{*}{6} & $N$ & 36 & 53 & 39 & 59 & 126 & 50 (19.0\%) & 263 & 0 \\
 &  &  &  & $N_{S_5}$ & 12 & 11 & 10 & 12 & 12 & 12 (100.0\%) & 12 & 0 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 14 & 24 & 18 & 31 & 47 & 40 (44.4\%) & 90 & 0 \\
 &  &  &  & $N_{\text{full}}$ & 2 & 2 & 2 & 2 & 2 & 2 (100.0\%) & 2 & 0 \\ \hline
\multirow{4}{*}{7462} & \multirow{4}{*}{4} & \multirow{4}{*}{4} & \multirow{4}{*}{6} & $N$ & 45 & 85 & 96 & 57 & 69 & 63 (22.0\%) & 287 & 0 \\
 &  &  &  & $N_{S_5}$ & 11 & 11 & 11 & 11 & 12 & 12 (100.0\%) & 12 & 0 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 17 & 35 & 42 & 32 & 18 & 47 (52.2\%) & 90 & 0 \\
 &  &  &  & $N_{\text{full}}$ & 2 & 2 & 2 & 2 & 2 & 2 (100.0\%) & 2 & 0 \\ \hline
\multirow{4}{*}{7435} & \multirow{4}{*}{4} & \multirow{4}{*}{4} & \multirow{4}{*}{6} & $N$ & 49 & 66 & 59 & 31 & 120 & 49 (17.9\%) & 274 & 0 \\
 &  &  &  & $N_{S_5}$ & 12 & 11 & 11 & 10 & 12 & 12 (100.0\%) & 12 & 0 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 20 & 38 & 28 & 12 & 40 & 43 (46.7\%) & 92 & 0 \\
 &  &  &  & $N_{\text{full}}$ & 2 & 2 & 2 & 2 & 2 & 2 (100.0\%) & 2 & 0 \\ \hline
\multirow{4}{*}{7403} & \multirow{4}{*}{4} & \multirow{4}{*}{2} & \multirow{4}{*}{4} & $N$ & 6777 & 10 & 5 & 74 & 7152 & 3739 (36.4\%) & 10279 & 0 \\
 &  &  &  & $N_{S_5}$ & 1825 & 10 & 5 & 69 & 2740 & 1196 (34.6\%) & 3453 & 0 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 4757 & 10 & 5 & 74 & 5395 & 2619 (34.4\%) & 7622 & 0 \\
 &  &  &  & $N_{\text{full}}$ & 1273 & 9 & 5 & 62 & 2182 & 871 (32.8\%) & 2659 & 0 \\ \hline
\multirow{4}{*}{7247} & \multirow{4}{*}{4} & \multirow{4}{*}{3} & \multirow{4}{*}{6} & $N$ & 19782 & 17892 & 20407 & 20277 & 22073 & 26781 (50.3\%) & 53283 & 0 \\
 &  &  &  & $N_{S_5}$ & 1500 & 1423 & 1479 & 987 & 1244 & 1539 (92.2\%) & 1669 & 0 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 7829 & 6766 & 8173 & 9202 & 10445 & 11382 (69.9\%) & 16294 & 0 \\
 &  &  &  & $N_{\text{full}}$ & 288 & 279 & 283 & 191 & 248 & 290 (95.7\%) & 303 & 0 \\ \hline
\multirow{4}{*}{7245} & \multirow{4}{*}{4} & \multirow{4}{*}{2} & \multirow{4}{*}{4} & $N$ & 1038 & 7470 & 2143 & 3 & 2272 & 1635 (14.7\%) & 11110 & 0 \\
 &  &  &  & $N_{S_5}$ & 370 & 2677 & 759 & 3 & 1125 & 1084 (30.9\%) & 3511 & 0 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 522 & 3525 & 1616 & 3 & 1734 & 1547 (28.0\%) & 5530 & 0 \\
 &  &  &  & $N_{\text{full}}$ & 198 & 976 & 527 & 2 & 654 & 643 (45.2\%) & 1423 & 0 \\ \hline
\multirow{4}{*}{6831} & \multirow{4}{*}{4} & \multirow{4}{*}{2} & \multirow{4}{*}{4} & $N$ & 5428 & 5 & 5701 & 20214 & 4969 & 5174 (18.4\%) & 28088 & 0 \\
 &  &  &  & $N_{S_5}$ & 1492 & 5 & 1520 & 18749 & 1534 & 1140 (5.4\%) & 21175 & 0 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 3433 & 5 & 3669 & 20210 & 3216 & 2978 (11.8\%) & 25135 & 0 \\
 &  &  &  & $N_{\text{full}}$ & 997 & 5 & 994 & 18364 & 1032 & 776 (3.9\%) & 20092 & 0 \\ \hline
\multirow{4}{*}{6828} & \multirow{4}{*}{4} & \multirow{4}{*}{2} & \multirow{4}{*}{2} & $N$ & 0 & 1247 & 0 & 0 & 0 & 0 (0.0\%) & 1247 & 0 \\
 &  &  &  & $N_{S_5}$ & 0 & 223 & 0 & 0 & 0 & 0 (0.0\%) & 223 & 0 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 0 & 1247 & 0 & 0 & 0 & 0 (0.0\%) & 1247 & 0 \\
 &  &  &  & $N_{\text{full}}$ & 0 & 222 & 0 & 0 & 0 & 0 (0.0\%) & 222 & 0 \\ \hline
\multirow{4}{*}{6828} & \multirow{4}{*}{4} & \multirow{4}{*}{4} & \multirow{4}{*}{2} & $N$ & 0 & 0 & 13 & 5 & 10 & 3 (12.0\%) & 25 & 0 \checkmark \\
 &  &  &  & $N_{S_5}$ & 0 & 0 & 3 & 3 & 3 & 3 (75.0\%) & 4 & 0 \checkmark \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 0 & 0 & 10 & 4 & 9 & 4 (21.1\%) & 19 & 0 \checkmark \\
 &  &  &  & $N_{\text{full}}$ & 0 & 0 & 2 & 2 & 2 & 2 (66.7\%) & 3 & 0 \checkmark \\ \hline
\multirow{4}{*}{6784} & \multirow{4}{*}{4} & \multirow{4}{*}{2} & \multirow{4}{*}{2} & $N$ & 0 & 0 & 0 & 83 & 0 & 0 (0.0\%) & 83 & 0 \\
 &  &  &  & $N_{S_5}$ & 0 & 0 & 0 & 69 & 0 & 0 (0.0\%) & 69 & 0 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 0 & 0 & 0 & 83 & 0 & 0 (0.0\%) & 83 & 0 \\
 &  &  &  & $N_{\text{full}}$ & 0 & 0 & 0 & 68 & 0 & 0 (0.0\%) & 68 & 0 \\ \hline
\multirow{4}{*}{6784} & \multirow{4}{*}{4} & \multirow{4}{*}{4} & \multirow{4}{*}{2} & $N$ & 0 & 0 & 8 & 0 & 4 & 1 (9.1\%) & 11 & 0 \\
 &  &  &  & $N_{S_5}$ & 0 & 0 & 3 & 0 & 2 & 2 (66.7\%) & 3 & 0 \\
 &  &  &  & $N_{G_{\mathbf{X}_3}}$ & 0 & 0 & 8 & 0 & 4 & 2 (20.0\%) & 10 & 0 \\
 &  &  &  & $N_{\text{full}}$ & 0 & 0 & 2 & 0 & 1 & 1 (50.0\%) & 2 & 0 \\ \hline
\end{longtable}

==> (inline-2) <==
\begin{tikzpicture}
            \begin{axis}[ylabel={Solutions (\%)},]
                \addplot [fill=blue!60, draw=black!80] table [y=S42, x expr=\coordindex] {\dataAM};
                \addplot [fill=red!60, draw=black!80] table [y=S43, x expr=\coordindex] {\dataAM};
                \addplot [fill=green!60, draw=black!80] table [y=S44, x expr=\coordindex] {\dataAM};
                \addplot [fill=orange!60, draw=black!80] table [y=S45, x expr=\coordindex] {\dataAM};
                \addplot [fill=purple!60, draw=black!80] table [y=S46, x expr=\coordindex] {\dataAM};
                \addplot [fill=gray!60, draw=black!80] table [y=Dup, x expr=\coordindex] {\dataAM};
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[]
                \addplot [fill=blue!60, draw=black!80] table [y=S42, x expr=\coordindex] {\dataAN};
                \addplot [fill=red!60, draw=black!80] table [y=S43, x expr=\coordindex] {\dataAN};
                \addplot [fill=green!60, draw=black!80] table [y=S44, x expr=\coordindex] {\dataAN};
                \addplot [fill=orange!60, draw=black!80] table [y=S45, x expr=\coordindex] {\dataAN};
                \addplot [fill=purple!60, draw=black!80] table [y=S46, x expr=\coordindex] {\dataAN};
                \addplot [fill=gray!60, draw=black!80] table [y=Dup, x expr=\coordindex] {\dataAN};
            \end{axis}
        \end{tikzpicture}
\begin{longtable}{c | c | c | c | c | c | c | c | c | c | c | c | c}
\caption{Counting of the solutions for the theories involved in transfer learning within bucket. The meaning of the columns is analogous to that in Table \ref{tab:detailed_counts}, with `Src' and `Trg' referring respectively to the source and target CYs involved in the transfer learning.} \label{tab:detailed_counts_within_bucket} \\
\hhline{=|=|=|=|=|=|====|=|=|=}
\multirow{2}{*}{Src \#} & \multirow{2}{*}{Src $|G_{\IX_3}|$} & \multirow{2}{*}{Trg \#} & \multirow{2}{*}{Trg $|G_{\IX_3}|$} & \multirow{2}{*}{$h^{1,1}(\IX_3)$} & \multirow{2}{*}{$|\Gamma|$} & \multirow{2}{*}{Sol.} & \multicolumn{3}{c|}{Seeds} & \multirow{2}{*}{Dup. $\left(\frac{N_\text{dup}}{N_\text{tot}}\%\right)$} & \multirow{2}{*}{Total} & \multirow{2}{*}{Equivariance} \\ \cline{8-10}
 & & & & & & & 42 & 43 & 44 & & & \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=|=}
\endfirsthead
\multicolumn{13}{c}{{\tablename\ \thetable\ -- \textit{Continued from previous page}}} \\
\hhline{=|=|=|=|=|=|====|=|=|=}
\multirow{2}{*}{Src \#} & \multirow{2}{*}{Src $|G_{\IX_3}|$} & \multirow{2}{*}{Trg \#} & \multirow{2}{*}{Trg $|G_{\IX_3}|$} & \multirow{2}{*}{$h^{1,1}(\IX_3)$} & \multirow{2}{*}{$|\Gamma|$} & \multirow{2}{*}{Sol.} & \multicolumn{3}{c|}{Seeds} & \multirow{2}{*}{Dup. $\left(\frac{N_\text{dup}}{N_\text{tot}}\%\right)$} & \multirow{2}{*}{Total} & \multirow{2}{*}{Equivariance} \\ \cline{8-10}
 & & & & & & & 42 & 43 & 44 & & & \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=|=}
\endhead
\multicolumn{13}{r}{\textit{Continued on next page}} \\
\endfoot
\hhline{=|=|=|=|=|=|=|=|=|=|=|=|=}
\endlastfoot
\multirow{4}{*}{7447} & \multirow{4}{*}{120} & \multirow{4}{*}{7487} & \multirow{4}{*}{120} & \multirow{4}{*}{5} & \multirow{4}{*}{4}  & $N$ & 38561 & 40671 & 8246 & 19609 (29.0\%) & 67634 & 11506 \checkmark \\
 &  &  &  &  &   & $N_{S_5}$ & 8829 & 10873 & 7817 & 6951 (34.5\%) & 20176 & 4840 \checkmark \\
 &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 1299 & 1710 & 304 & 1038 (50.4\%) & 2058 & 303 \checkmark \\
 &  &  &  &  &   & $N_{\text{full}}$ & 170 & 211 & 140 & 148 (47.9\%) & 309 & 65 \checkmark \\ \hline
\multirow{4}{*}{5452} & \multirow{4}{*}{8} & \multirow{4}{*}{7447} & \multirow{4}{*}{120} & \multirow{4}{*}{5} & \multirow{4}{*}{4}  & $N$ & 14146 & 17177 & 0 & 50 (0.2\%) & 31273 & 6568 \checkmark \\
 &  &  &  &  &   & $N_{S_5}$ & 8755 & 10499 & 0 & 213 (1.1\%) & 19041 & 4595 \checkmark \\
 &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 2379 & 6581 & 0 & 270 (3.1\%) & 8690 & 1529 \checkmark \\
 &  &  &  &  &   & $N_{\text{full}}$ & 406 & 3162 & 0 & 221 (6.6\%) & 3347 & 617 \checkmark \\ \hline
\multirow{4}{*}{7447} & \multirow{4}{*}{120} & \multirow{4}{*}{6724} & \multirow{4}{*}{12} & \multirow{4}{*}{5} & \multirow{4}{*}{2}  & $N$ & 104 & 78 & 54 & 39 (20.1\%) & 194 & 0 \\
 &  &  &  &  &   & $N_{S_5}$ & 28 & 22 & 27 & 24 (63.2\%) & 38 & 0 \\
 &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 43 & 40 & 43 & 33 (42.9\%) & 77 & 0 \\
 &  &  &  &  &   & $N_{\text{full}}$ & 4 & 5 & 5 & 5 (100.0\%) & 5 & 0 \\ \hline
\multirow{4}{*}{7279} & \multirow{4}{*}{4} & \multirow{4}{*}{6724} & \multirow{4}{*}{12} & \multirow{4}{*}{5} & \multirow{4}{*}{2}  & $N$ & 3 & 0 & 151 & 1 (0.7\%) & 153 & 0 \\
 &  &  &  &  &   & $N_{S_5}$ & 2 & 0 & 45 & 2 (4.4\%) & 45 & 0 \\
 &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 3 & 0 & 107 & 3 (2.8\%) & 107 & 0 \\
 &  &  &  &  &   & $N_{\text{full}}$ & 1 & 0 & 6 & 1 (16.7\%) & 6 & 0 \\ \hline
\multirow{4}{*}{7447} & \multirow{4}{*}{120} & \multirow{4}{*}{6715} & \multirow{4}{*}{24} & \multirow{4}{*}{5} & \multirow{4}{*}{2}  & $N$ & 341 & 207 & 196 & 19 (2.6\%) & 725 & 209 \checkmark \\
 &  &  &  &  &   & $N_{S_5}$ & 136 & 82 & 59 & 92 (62.6\%) & 147 & 44 \checkmark \\
 &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 55 & 46 & 30 & 8 (6.5\%) & 123 & 33 \checkmark \\
 &  &  &  &  &   & $N_{\text{full}}$ & 9 & 6 & 4 & 7 (77.8\%) & 9 & 2 \checkmark \\ \hline
\multirow{4}{*}{7447} & \multirow{4}{*}{120} & \multirow{4}{*}{6715} & \multirow{4}{*}{24} & \multirow{4}{*}{5} & \multirow{4}{*}{4}  & $N$ & 1160 & 1194 & 772 & 885 (41.8\%) & 2119 & 364 \checkmark \\
 &  &  &  &  &   & $N_{S_5}$ & 323 & 354 & 245 & 326 (82.3\%) & 396 & 80 \checkmark \\
 &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 142 & 155 & 81 & 139 (72.0\%) & 193 & 29 \checkmark \\
 &  &  &  &  &   & $N_{\text{full}}$ & 18 & 20 & 13 & 16 (66.7\%) & 24 & 2 \checkmark \\ \hline
\multirow{4}{*}{7279} & \multirow{4}{*}{4} & \multirow{4}{*}{6715} & \multirow{4}{*}{24} & \multirow{4}{*}{5} & \multirow{4}{*}{2}  & $N$ & 341 & 0 & 339 & 204 (42.9\%) & 476 & 153 \checkmark \\
 &  &  &  &  &   & $N_{S_5}$ & 139 & 0 & 135 & 110 (67.1\%) & 164 & 58 \checkmark \\
 &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 56 & 0 & 56 & 40 (55.6\%) & 72 & 23 \checkmark \\
 &  &  &  &  &   & $N_{\text{full}}$ & 10 & 0 & 11 & 10 (90.9\%) & 11 & 7 \checkmark \\ \hline
\multirow{4}{*}{5452} & \multirow{4}{*}{8} & \multirow{4}{*}{6715} & \multirow{4}{*}{24} & \multirow{4}{*}{5} & \multirow{4}{*}{4}  & $N$ & 2812 & 4251 & 3111 & 1653 (19.4\%) & 8521 & 765 \checkmark \\
 &  &  &  &  &   & $N_{S_5}$ & 754 & 1003 & 1064 & 837 (45.7\%) & 1833 & 184 \checkmark \\
 &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 547 & 689 & 311 & 458 (42.1\%) & 1089 & 123 \checkmark \\
 &  &  &  &  &   & $N_{\text{full}}$ & 61 & 75 & 68 & 68 (60.2\%) & 113 & 15 \checkmark \\ \hline
\multirow{4}{*}{7447} & \multirow{4}{*}{120} & \multirow{4}{*}{6204} & \multirow{4}{*}{4} & \multirow{4}{*}{5} & \multirow{4}{*}{2}  & $N$ & 83 & 86 & 59 & 42 (22.8\%) & 184 & 0 \\
 &  &  &  &  &   & $N_{S_5}$ & 25 & 24 & 18 & 22 (68.8\%) & 32 & 0 \\
 &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 51 & 60 & 47 & 34 (29.1\%) & 117 & 0 \\
 &  &  &  &  &   & $N_{\text{full}}$ & 10 & 9 & 8 & 10 (100.0\%) & 10 & 0 \\ \hline
\multirow{4}{*}{7279} & \multirow{4}{*}{4} & \multirow{4}{*}{6204} & \multirow{4}{*}{4} & \multirow{4}{*}{5} & \multirow{4}{*}{2}  & $N$ & 16 & 0 & 61 & 8 (11.6\%) & 69 & 0 \\
 &  &  &  &  &   & $N_{S_5}$ & 10 & 0 & 19 & 8 (38.1\%) & 21 & 0 \\
 &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 12 & 0 & 47 & 9 (18.0\%) & 50 & 0 \\
 &  &  &  &  &   & $N_{\text{full}}$ & 5 & 0 & 7 & 4 (50.0\%) & 8 & 0 \\ \hline
\multirow{4}{*}{7447} & \multirow{4}{*}{120} & \multirow{4}{*}{5256} & \multirow{4}{*}{8} & \multirow{4}{*}{5} & \multirow{4}{*}{4}  & $N$ & 1065 & 1066 & 69 & 446 (25.7\%) & 1735 & 644 \checkmark \\
 &  &  &  &  &   & $N_{S_5}$ & 298 & 311 & 48 & 187 (43.4\%) & 431 & 154 \checkmark \\
 &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 387 & 333 & 64 & 219 (41.8\%) & 524 & 196 \checkmark \\
 &  &  &  &  &   & $N_{\text{full}}$ & 67 & 72 & 20 & 50 (54.9\%) & 91 & 32 \checkmark \\ \hline
\multirow{4}{*}{7447} & \multirow{4}{*}{120} & \multirow{4}{*}{5256} & \multirow{4}{*}{8} & \multirow{4}{*}{5} & \multirow{4}{*}{2}  & $N$ & 161 & 159 & 11 & 30 (10.0\%) & 301 & 53 \checkmark \\
 &  &  &  &  &   & $N_{S_5}$ & 82 & 84 & 10 & 45 (35.4\%) & 127 & 34 \checkmark \\
 &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 118 & 115 & 10 & 46 (23.4\%) & 197 & 40 \checkmark \\
 &  &  &  &  &   & $N_{\text{full}}$ & 32 & 32 & 7 & 28 (75.7\%) & 37 & 10 \checkmark \\ \hline
\multirow{4}{*}{7279} & \multirow{4}{*}{4} & \multirow{4}{*}{5256} & \multirow{4}{*}{8} & \multirow{4}{*}{5} & \multirow{4}{*}{2}  & $N$ & 14 & 20 & 0 & 0 (0.0\%) & 34 & 9 \checkmark \\
 &  &  &  &  &   & $N_{S_5}$ & 12 & 15 & 0 & 1 (3.8\%) & 26 & 7 \checkmark \\
 &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 12 & 18 & 0 & 0 (0.0\%) & 30 & 9 \checkmark \\
 &  &  &  &  &   & $N_{\text{full}}$ & 8 & 10 & 0 & 1 (5.9\%) & 17 & 6 \checkmark \\ \hline
\multirow{4}{*}{5452} & \multirow{4}{*}{8} & \multirow{4}{*}{5256} & \multirow{4}{*}{8} & \multirow{4}{*}{5} & \multirow{4}{*}{4}  & $N$ & 12306 & 40428 & 852 & 5224 (10.8\%) & 48362 & 4984 \checkmark \\
 &  &  &  &  &   & $N_{S_5}$ & 4855 & 26726 & 495 & 4116 (14.7\%) & 27907 & 3242 \checkmark \\
 &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 5225 & 24496 & 659 & 3471 (12.9\%) & 26909 & 3108 \checkmark \\
 &  &  &  &  &   & $N_{\text{full}}$ & 1315 & 10348 & 277 & 1256 (11.8\%) & 10647 & 1393 \checkmark \\ \hline
\multirow{4}{*}{6231} & \multirow{4}{*}{4} & \multirow{4}{*}{7709} & \multirow{4}{*}{12} & \multirow{4}{*}{6} & \multirow{4}{*}{2}  & $N$ & 2 & 4 & 1 & 0 (0.0\%) & 7 & 3 \checkmark \\
 &  &  &  &  &   & $N_{S_5}$ & 2 & 4 & 1 & 0 (0.0\%) & 7 & 3 \checkmark \\
 &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 2 & 4 & 1 & 0 (0.0\%) & 7 & 3 \checkmark \\
 &  &  &  &  &   & $N_{\text{full}}$ & 2 & 3 & 1 & 0 (0.0\%) & 6 & 2 \checkmark \\ \hline
\multirow{4}{*}{5302} & \multirow{4}{*}{720} & \multirow{4}{*}{7709} & \multirow{4}{*}{12} & \multirow{4}{*}{6} & \multirow{4}{*}{2}  & $N$ & 185 & 176 & 453 & 39 (5.0\%) & 775 & 118 \checkmark \\
 &  &  &  &  &   & $N_{S_5}$ & 133 & 121 & 241 & 105 (29.4\%) & 357 & 67 \checkmark \\
 &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 76 & 81 & 110 & 24 (9.9\%) & 243 & 29 \checkmark \\
 &  &  &  &  &   & $N_{\text{full}}$ & 40 & 39 & 49 & 30 (37.0\%) & 81 & 13 \checkmark \\ \hline
\multirow{4}{*}{3413} & \multirow{4}{*}{72} & \multirow{4}{*}{5967} & \multirow{4}{*}{12} & \multirow{4}{*}{6} & \multirow{4}{*}{3}  & $N$ & 866 & 234 & 62240 & 580 (0.9\%) & 62760 & 0 \\
 &  &  &  &  &   & $N_{S_5}$ & 468 & 96 & 41718 & 380 (0.9\%) & 41899 & 0 \\
 &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 257 & 94 & 22872 & 146 (0.6\%) & 23075 & 0 \\
 &  &  &  &  &   & $N_{\text{full}}$ & 107 & 26 & 11670 & 86 (0.7\%) & 11704 & 0 \\ \hline
\multirow{4}{*}{6231} & \multirow{4}{*}{4} & \multirow{4}{*}{5425} & \multirow{4}{*}{8} & \multirow{4}{*}{6} & \multirow{4}{*}{2}  & $N$ & 2850 & 2345 & 3009 & 507 (6.6\%) & 7673 & 2 \\
 &  &  &  &  &   & $N_{S_5}$ & 1461 & 912 & 1159 & 858 (36.5\%) & 2352 & 2 \\
 &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 1949 & 1507 & 1846 & 699 (15.5\%) & 4515 & 2 \\
 &  &  &  &  &   & $N_{\text{full}}$ & 510 & 284 & 348 & 314 (48.6\%) & 646 & 1 \\ \hline
\multirow{4}{*}{5302} & \multirow{4}{*}{720} & \multirow{4}{*}{5425} & \multirow{4}{*}{8} & \multirow{4}{*}{6} & \multirow{4}{*}{2}  & $N$ & 4210 & 2554 & 5113 & 1406 (13.4\%) & 10470 & 0 \\
 &  &  &  &  &   & $N_{S_5}$ & 1503 & 947 & 1275 & 1218 (63.5\%) & 1917 & 0 \\
 &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 1003 & 842 & 1415 & 619 (23.5\%) & 2630 & 0 \\
 &  &  &  &  &   & $N_{\text{full}}$ & 292 & 261 & 268 & 260 (67.9\%) & 383 & 0 \\ \hline
\multirow{4}{*}{6231} & \multirow{4}{*}{4} & \multirow{4}{*}{5302} & \multirow{4}{*}{720} & \multirow{4}{*}{6} & \multirow{4}{*}{2}  & $N$ & 14598 & 45109 & 39587 & 13144 (15.3\%) & 86149 & 11939 \checkmark \\
 &  &  &  &  &   & $N_{S_5}$ & 7373 & 10917 & 15290 & 8719 (37.0\%) & 23579 & 3518 \checkmark \\
 &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 457 & 1481 & 1094 & 800 (36.0\%) & 2221 & 284 \checkmark \\
 &  &  &  &  &   & $N_{\text{full}}$ & 154 & 118 & 127 & 114 (53.0\%) & 215 & 40 \checkmark \\ \hline
\multirow{4}{*}{6231} & \multirow{4}{*}{4} & \multirow{4}{*}{5273} & \multirow{4}{*}{4} & \multirow{4}{*}{6} & \multirow{4}{*}{2}  & $N$ & 1694 & 741 & 2101 & 51 (1.1\%) & 4485 & 27 \\
 &  &  &  &  &   & $N_{S_5}$ & 932 & 395 & 749 & 413 (27.0\%) & 1531 & 11 \\
 &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 1334 & 583 & 1549 & 110 (3.3\%) & 3352 & 20 \\
 &  &  &  &  &   & $N_{\text{full}}$ & 560 & 206 & 350 & 264 (35.3\%) & 748 & 6 \\ \hline
\multirow{4}{*}{5302} & \multirow{4}{*}{720} & \multirow{4}{*}{5273} & \multirow{4}{*}{4} & \multirow{4}{*}{6} & \multirow{4}{*}{2}  & $N$ & 1195 & 1032 & 2105 & 679 (18.6\%) & 3650 & 10 \\
 &  &  &  &  &   & $N_{S_5}$ & 563 & 600 & 773 & 526 (52.8\%) & 997 & 3 \\
 &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 478 & 422 & 1060 & 341 (21.1\%) & 1613 & 6 \\
 &  &  &  &  &   & $N_{\text{full}}$ & 194 & 199 & 294 & 192 (53.9\%) & 356 & 1 \\ \hline
\multirow{4}{*}{5967} & \multirow{4}{*}{12} & \multirow{4}{*}{3413} & \multirow{4}{*}{72} & \multirow{4}{*}{6} & \multirow{4}{*}{3}  & $N$ & 501018 & 337128 & 186702 & 44322 (4.5\%) & 980014 & 0 \\
 &  &  &  &  &   & $N_{S_5}$ & 119257 & 112692 & 91953 & 105639 (59.1\%) & 178646 & 0 \\
 &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 158227 & 60848 & 53915 & 60858 (29.5\%) & 206256 & 0 \\
 &  &  &  &  &   & $N_{\text{full}}$ & 4904 & 3955 & 5896 & 4820 (74.3\%) & 6486 & 0 \\ \hline
\end{longtable}

%tab:efficacy_within_bucket
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\linewidth}
\renewcommand{\arraystretch}{1}
\begin{longtable}{c | c | c | c | c | c | c | c | c | c | c}
\caption{Efficacy metrics for transfer learning within bucket. The table compares the performance of a baseline model trained from scratch against a transfer learning model. The metrics are defined in Section \ref{sec:transferlearning}. \textit{\% Imp.} denotes the relative percentage improvement of the transfer policy.}\label{tab:efficacy_within_bucket} \\
\hhline{=|=|=|=|=|=|=|=|=|=|=}
\multirow{2}{*}{Src \#} & \multirow{2}{*}{Src $|G_{\IX_3}|$} & \multirow{2}{*}{Trg \#} & \multirow{2}{*}{Trg $|G_{\IX_3}|$} & \multirow{2}{*}{$h^{1,1}(\IX_3)$} & \multirow{2}{*}{$|\Gamma|$} & \multirow{2}{*}{{Seed}} & \multirow{2}{*}{{Metric}} & \multirow{2}{*}{{From Scratch}} & \multirow{2}{*}{{Transfer}} & \multirow{2}{*}{{\% Imp.}} \\
 & & & & & & & & & & \\
\hhline{=|=|=|=|=|=|=|=|=|=|=}
\endfirsthead
\multicolumn{11}{c}{{\tablename\ \thetable\ -- \textit{Continued from previous page}}} \\
\hhline{=|=|=|=|=|=|=|=|=|=|=}
\multirow{2}{*}{Src \#} & \multirow{2}{*}{Src $|G_{\IX_3}|$} & \multirow{2}{*}{Trg \#} & \multirow{2}{*}{Trg $|G_{\IX_3}|$} & \multirow{2}{*}{$h^{1,1}(\IX_3)$} & \multirow{2}{*}{$|\Gamma|$} & \multirow{2}{*}{{Seed}} & \multirow{2}{*}{{Metric}} & \multirow{2}{*}{{From Scratch}} & \multirow{2}{*}{{Transfer}} & \multirow{2}{*}{{\% Imp.}} \\
 & & & & & & & & & & \\
\hhline{=|=|=|=|=|=|=|=|=|=|=}
\endhead
\multicolumn{11}{r}{\textit{Continued on next page}} \\
\endfoot
\hhline{=|=|=|=|=|=|=|=|=|=|=}
\endlastfoot
\multirow{8}{*}{7447} & \multirow{8}{*}{120} & \multirow{8}{*}{7487} & \multirow{8}{*}{120} & \multirow{8}{*}{5} & \multirow{8}{*}{4}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.263 & 0.905 & +244.1\% \\
 & & & & &  &  & Episodes to First Solution & 901120 & 8192 & +99.1\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.279 & 0.909 & +225.8\% \\
 & & & & &  &  & Episodes to First Solution & 974848 & 8192 & +99.2\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.310 & 0.934 & +201.3\% \\
 & & & & &  &  & Episodes to First Solution & 917504 & 8192 & +99.1\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.284 & 0.916 & +222.5\% \\
 & & & & &  &  & Episodes to First Solution & 931157 & 8192 & +99.1\% \\ \hline
\multirow{6}{*}{5452} & \multirow{6}{*}{8} & \multirow{6}{*}{7447} & \multirow{6}{*}{120} & \multirow{6}{*}{5} & \multirow{6}{*}{4}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.263 & 0.797 & +203.0\% \\
 & & & & &  &  & Episodes to First Solution & 933888 & 8192 & +99.1\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.279 & 0.764 & +173.8\% \\
 & & & & &  &  & Episodes to First Solution & 999424 & 8192 & +99.2\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.271 & 0.780 & +188.0\% \\
 & & & & &  &  & Episodes to First Solution & 966656 & 8192 & +99.2\% \\ \hline
\multirow{8}{*}{7447} & \multirow{8}{*}{120} & \multirow{8}{*}{6724} & \multirow{8}{*}{12} & \multirow{8}{*}{5} & \multirow{8}{*}{2}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.230 & 0.306 & +33.0\% \\
 & & & & &  &  & Episodes to First Solution & 1359872 & 589824 & +56.6\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.239 & 0.302 & +26.4\% \\
 & & & & &  &  & Episodes to First Solution & 1499136 & 638976 & +57.4\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.255 & 0.668 & +162.0\% \\
 & & & & &  &  & Episodes to First Solution & 1482752 & 16384 & +98.9\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.241 & 0.425 & +76.2\% \\
 & & & & &  &  & Episodes to First Solution & 1447253 & 415061 & +71.3\% \\ \hline
\multirow{6}{*}{7279} & \multirow{6}{*}{4} & \multirow{6}{*}{6724} & \multirow{6}{*}{12} & \multirow{6}{*}{5} & \multirow{6}{*}{2}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.230 & 0.563 & +144.8\% \\
 & & & & &  &  & Episodes to First Solution & 1359872 & 303104 & +77.7\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.255 & 0.566 & +122.0\% \\
 & & & & &  &  & Episodes to First Solution & 1482752 & 491520 & +66.9\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.242 & 0.565 & +132.8\% \\
 & & & & &  &  & Episodes to First Solution & 1421312 & 397312 & +72.0\% \\ \hline
\multirow{8}{*}{7447} & \multirow{8}{*}{120} & \multirow{8}{*}{6715} & \multirow{8}{*}{24} & \multirow{8}{*}{5} & \multirow{8}{*}{2}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.231 & 0.273 & +18.2\% \\
 & & & & &  &  & Episodes to First Solution & 1122304 & 655360 & +41.6\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.241 & 0.271 & +12.4\% \\
 & & & & &  &  & Episodes to First Solution & 1703936 & 589824 & +65.4\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.252 & 0.653 & +159.1\% \\
 & & & & &  &  & Episodes to First Solution & 1073152 & 40960 & +96.2\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.241 & 0.506 & +109.8\% \\
 & & & & &  &  & Episodes to First Solution & 1249280 & 219818 & +82.4\% \\ \hline
\multirow{6}{*}{7279} & \multirow{6}{*}{4} & \multirow{6}{*}{6715} & \multirow{6}{*}{24} & \multirow{6}{*}{5} & \multirow{6}{*}{2}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.231 & 0.520 & +125.1\% \\
 & & & & &  &  & Episodes to First Solution & 1122304 & 360448 & +67.9\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.252 & 0.505 & +100.4\% \\
 & & & & &  &  & Episodes to First Solution & 1073152 & 491520 & +54.2\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.241 & 0.512 & +112.2\% \\
 & & & & &  &  & Episodes to First Solution & 1097728 & 425984 & +61.2\% \\ \hline
\multirow{8}{*}{5452} & \multirow{8}{*}{8} & \multirow{8}{*}{6715} & \multirow{8}{*}{24} & \multirow{8}{*}{5} & \multirow{8}{*}{4}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.230 & 0.732 & +218.3\% \\
 & & & & &  &  & Episodes to First Solution & 1032192 & 8192 & +99.2\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.241 & 0.680 & +182.2\% \\
 & & & & &  &  & Episodes to First Solution & 1564672 & 32768 & +97.9\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.252 & 0.531 & +110.7\% \\
 & & & & &  &  & Episodes to First Solution & 999424 & 434176 & +56.6\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.241 & 0.648 & +168.7\% \\
 & & & & &  &  & Episodes to First Solution & 1198762 & 158378 & +86.8\% \\ \hline
\multirow{8}{*}{7447} & \multirow{8}{*}{120} & \multirow{8}{*}{6204} & \multirow{8}{*}{4} & \multirow{8}{*}{5} & \multirow{8}{*}{2}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.235 & 0.345 & +46.8\% \\
 & & & & &  &  & Episodes to First Solution & 1392640 & 516096 & +62.9\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.246 & 0.340 & +38.2\% \\
 & & & & &  &  & Episodes to First Solution & 1409024 & 565248 & +59.9\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.264 & 0.694 & +162.9\% \\
 & & & & &  &  & Episodes to First Solution & 1425408 & 40960 & +97.1\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.248 & 0.460 & +85.1\% \\
 & & & & &  &  & Episodes to First Solution & 1409024 & 374101 & +73.4\% \\ \hline
\multirow{6}{*}{7279} & \multirow{6}{*}{4} & \multirow{6}{*}{6204} & \multirow{6}{*}{4} & \multirow{6}{*}{5} & \multirow{6}{*}{2}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.235 & 0.565 & +140.4\% \\
 & & & & &  &  & Episodes to First Solution & 1392640 & 270336 & +80.6\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.264 & 0.568 & +115.2\% \\
 & & & & &  &  & Episodes to First Solution & 1425408 & 409600 & +71.3\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.249 & 0.567 & +127.1\% \\
 & & & & &  &  & Episodes to First Solution & 1409024 & 339968 & +75.9\% \\ \hline
\multirow{8}{*}{7447} & \multirow{8}{*}{120} & \multirow{8}{*}{5256} & \multirow{8}{*}{8} & \multirow{8}{*}{5} & \multirow{8}{*}{4}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.242 & 0.712 & +194.2\% \\
 & & & & &  &  & Episodes to First Solution & 1179648 & 16384 & +98.6\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.257 & 0.714 & +177.8\% \\
 & & & & &  &  & Episodes to First Solution & 1343488 & 8192 & +99.4\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.274 & 0.642 & +134.3\% \\
 & & & & &  &  & Episodes to First Solution & 1007616 & 8192 & +99.2\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.258 & 0.569 & +120.7\% \\
 & & & & &  &  & Episodes to First Solution & 1181013 & 182954 & +84.5\% \\ \hline
\multirow{6}{*}{7279} & \multirow{6}{*}{4} & \multirow{6}{*}{5256} & \multirow{6}{*}{8} & \multirow{6}{*}{5} & \multirow{6}{*}{2}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.242 & 0.978 & +304.1\% \\
 & & & & &  &  & Episodes to First Solution & 1155072 & 319488 & +72.3\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.257 & 0.642 & +149.8\% \\
 & & & & &  &  & Episodes to First Solution & 1376256 & 2416640 & -75.6\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.249 & 0.810 & +224.6\% \\
 & & & & &  &  & Episodes to First Solution & 1265664 & 1368064 & -8.1\% \\ \hline
\multirow{8}{*}{5452} & \multirow{8}{*}{8} & \multirow{8}{*}{5256} & \multirow{8}{*}{8} & \multirow{8}{*}{5} & \multirow{8}{*}{4}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.242 & 0.745 & +207.9\% \\
 & & & & &  &  & Episodes to First Solution & 1179648 & 8192 & +99.3\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.257 & 0.712 & +177.0\% \\
 & & & & &  &  & Episodes to First Solution & 1343488 & 16384 & +98.8\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.274 & 0.539 & +96.7\% \\
 & & & & &  &  & Episodes to First Solution & 1007616 & 425984 & +57.7\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.258 & 0.665 & +158.2\% \\
 & & & & &  &  & Episodes to First Solution & 1176917 & 150186 & +87.2\% \\ \hline
\multirow{8}{*}{6231} & \multirow{8}{*}{4} & \multirow{8}{*}{7709} & \multirow{8}{*}{12} & \multirow{8}{*}{6} & \multirow{8}{*}{2}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.250 & 0.630 & +152.0\% \\
 & & & & &  &  & Episodes to First Solution & 1769472 & 122880 & +93.1\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.264 & 0.537 & +103.4\% \\
 & & & & &  &  & Episodes to First Solution & 1613824 & 335872 & +79.2\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.296 & 0.542 & +83.1\% \\
 & & & & &  &  & Episodes to First Solution & 1261568 & 180224 & +85.7\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.270 & 0.570 & +111.0\% \\
 & & & & &  &  & Episodes to First Solution & 1548288 & 212992 & +86.2\% \\ \hline
\multirow{8}{*}{5302} & \multirow{8}{*}{720} & \multirow{8}{*}{7709} & \multirow{8}{*}{12} & \multirow{8}{*}{6} & \multirow{8}{*}{2}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.250 & 0.774 & +209.6\% \\
 & & & & &  &  & Episodes to First Solution & 1769472 & 8192 & +99.5\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.264 & 0.765 & +189.8\% \\
 & & & & &  &  & Episodes to First Solution & 1613824 & 16384 & +99.0\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.296 & 0.776 & +162.2\% \\
 & & & & &  &  & Episodes to First Solution & 1261568 & 8192 & +99.4\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.270 & 0.772 & +185.8\% \\
 & & & & &  &  & Episodes to First Solution & 1548288 & 10922 & +99.3\% \\ \hline
\multirow{8}{*}{3413} & \multirow{8}{*}{72} & \multirow{8}{*}{5967} & \multirow{8}{*}{12} & \multirow{8}{*}{6} & \multirow{8}{*}{3}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.235 & 0.700 & +197.9\% \\
 & & & & &  &  & Episodes to First Solution & 1523712 & 73728 & +95.2\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.248 & 0.701 & +182.7\% \\
 & & & & &  &  & Episodes to First Solution & 1638400 & 49152 & +97.0\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.276 & 0.707 & +156.2\% \\
 & & & & &  &  & Episodes to First Solution & 1744896 & 73728 & +95.8\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.253 & 0.703 & +177.7\% \\
 & & & & &  &  & Episodes to First Solution & 1635669 & 65536 & +96.0\% \\ \hline
\multirow{8}{*}{6231} & \multirow{8}{*}{4} & \multirow{8}{*}{5425} & \multirow{8}{*}{8} & \multirow{8}{*}{6} & \multirow{8}{*}{2}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.231 & 0.606 & +162.3\% \\
 & & & & &  &  & Episodes to First Solution & 1654784 & 90112 & +94.6\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.244 & 0.502 & +105.7\% \\
 & & & & &  &  & Episodes to First Solution & 1458176 & 294912 & +79.8\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.268 & 0.505 & +88.4\% \\
 & & & & &  &  & Episodes to First Solution & 1556480 & 253952 & +83.7\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.248 & 0.538 & +117.1\% \\
 & & & & &  &  & Episodes to First Solution & 1556480 & 212992 & +86.3\% \\ \hline
\multirow{8}{*}{5302} & \multirow{8}{*}{720} & \multirow{8}{*}{5425} & \multirow{8}{*}{8} & \multirow{8}{*}{6} & \multirow{8}{*}{2}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.231 & 0.757 & +227.7\% \\
 & & & & &  &  & Episodes to First Solution & 1654784 & 8192 & +99.5\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.244 & 0.745 & +205.3\% \\
 & & & & &  &  & Episodes to First Solution & 1458176 & 8192 & +99.4\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.268 & 0.754 & +181.3\% \\
 & & & & &  &  & Episodes to First Solution & 1556480 & 8192 & +99.5\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.248 & 0.752 & +203.6\% \\
 & & & & &  &  & Episodes to First Solution & 1556480 & 8192 & +99.5\% \\ \hline
\multirow{8}{*}{6231} & \multirow{8}{*}{4} & \multirow{8}{*}{5302} & \multirow{8}{*}{720} & \multirow{8}{*}{6} & \multirow{8}{*}{2}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.251 & 0.609 & +142.6\% \\
 & & & & &  &  & Episodes to First Solution & 1466368 & 40960 & +97.2\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.268 & 0.520 & +94.0\% \\
 & & & & &  &  & Episodes to First Solution & 1425408 & 212992 & +85.1\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.305 & 0.526 & +72.5\% \\
 & & & & &  &  & Episodes to First Solution & 1409024 & 172032 & +87.8\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.275 & 0.552 & +100.8\% \\
 & & & & &  &  & Episodes to First Solution & 1433600 & 141994 & +90.1\% \\ \hline
\multirow{8}{*}{6231} & \multirow{8}{*}{4} & \multirow{8}{*}{5273} & \multirow{8}{*}{4} & \multirow{8}{*}{6} & \multirow{8}{*}{2}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.239 & 0.629 & +163.2\% \\
 & & & & &  &  & Episodes to First Solution & 1433600 & 8192 & +99.4\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.255 & 0.517 & +102.7\% \\
 & & & & &  &  & Episodes to First Solution & 1392640 & 311296 & +77.6\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.284 & 0.519 & +82.7\% \\
 & & & & &  &  & Episodes to First Solution & 1564672 & 212992 & +86.4\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.259 & 0.555 & +114.0\% \\
 & & & & &  &  & Episodes to First Solution & 1463637 & 177493 & +87.9\% \\ \hline
\multirow{8}{*}{5302} & \multirow{8}{*}{720} & \multirow{8}{*}{5273} & \multirow{8}{*}{4} & \multirow{8}{*}{6} & \multirow{8}{*}{2}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.239 & 0.792 & +231.4\% \\
 & & & & &  &  & Episodes to First Solution & 1433600 & 16384 & +98.9\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.255 & 0.778 & +205.1\% \\
 & & & & &  &  & Episodes to First Solution & 1392640 & 8192 & +99.4\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.284 & 0.784 & +176.1\% \\
 & & & & &  &  & Episodes to First Solution & 1564672 & 8192 & +99.5\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.259 & 0.785 & +202.6\% \\
 & & & & &  &  & Episodes to First Solution & 1463637 & 10922 & +99.3\% \\ \hline
\multirow{8}{*}{5967} & \multirow{8}{*}{12} & \multirow{8}{*}{3413} & \multirow{8}{*}{72} & \multirow{8}{*}{6} & \multirow{8}{*}{3}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.137 & 0.559 & +308.0\% \\
 & & & & &  &  & Episodes to First Solution & 1630208 & 90112 & +94.5\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.147 & 0.527 & +258.5\% \\
 & & & & &  &  & Episodes to First Solution & 1572864 & 106496 & +93.2\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.180 & 0.587 & +226.1\% \\
 & & & & &  &  & Episodes to First Solution & 1622016 & 73728 & +95.5\% \\ \cline{7-11}
 & & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.155 & 0.558 & +260.6\% \\
 & & & & &  &  & Episodes to First Solution & 1608362 & 90112 & +94.4\% \\ \hline
\end{longtable}

%tab:extra_tests_within_bucket
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\linewidth}
\renewcommand{\arraystretch}{1.2}
\begin{longtable}{c | c | c | c | c | c | c | c | c | c | c | c}
\caption{More structural metrics for transfer learning within bucket. The table compares the performance of a baseline model trained from scratch against a transfer learning model. The metrics are defined in Section \ref{sec:transferlearning}. \textit{\% Imp.} denotes the relative percentage improvement of the transfer policy. Entries with a dash (-) indicate that the metric could not be computed, because the model failed to reach 1000 unique solutions within the 5M episodes.}\label{tab:extra_tests_within_bucket} \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=}
\multirow{2}{*}{Src \#} & \multirow{2}{*}{Src $|G_{\IX_3}|$} & \multirow{2}{*}{Trg \#} & \multirow{2}{*}{Trg $|G_{\IX_3}|$} & \multirow{2}{*}{$h^{1,1}(\IX_3)$} & \multirow{2}{*}{$|\Gamma|$} & \multirow{2}{*}{{Seed}} & \multirow{2}{*}{{Mean Weight Dist}} & \multirow{2}{*}{{Sum $D_{KL}$}} & \multicolumn{2}{c|}{{Ep. to 1k Sols}} & \multirow{2}{*}{{\% Imp.}} \\ \cline{10-11}
 & & & & & & & & & Scratch & Transfer & \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=}
\endfirsthead
\multicolumn{12}{c}{{\tablename\ \thetable\ -- \textit{Continued from previous page}}} \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=}
\multirow{2}{*}{Src \#} & \multirow{2}{*}{Src $|G_{\IX_3}|$} & \multirow{2}{*}{Trg \#} & \multirow{2}{*}{Trg $|G_{\IX_3}|$} & \multirow{2}{*}{$h^{1,1}(\IX_3)$} & \multirow{2}{*}{$|\Gamma|$} & \multirow{2}{*}{{Seed}} & \multirow{2}{*}{{Mean Weight Dist}} & \multirow{2}{*}{{Sum $D_{KL}$}} & \multicolumn{2}{c|}{{Ep. to 1k Sols}} & \multirow{2}{*}{{\% Imp.}} \\ \cline{10-11}
 & & & & & & & & & Scratch & Transfer & \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=}
\endhead
\multicolumn{12}{r}{\textit{Continued on next page}} \\
\endfoot
\hhline{=|=|=|=|=|=|=|=|=|=|=|=}
\endlastfoot
\multirow{4}{*}{7447} & \multirow{4}{*}{120} & \multirow{4}{*}{7487} & \multirow{4}{*}{120} & \multirow{4}{*}{5} & \multirow{4}{*}{4}  & 42 & 0.04 & 5.69 & 1277952 & 57344 & +95.5\% \\
 & & & & &  & 43 & 0.04 & 4.45 & 1286144 & 57344 & +95.5\% \\
 & & & & &  & 44 & 0.07 & 37.63 & 1228800 & 311296 & +74.7\% \\
 & & & & &  & Avg & 0.05 & 15.92 & 1264298 & 141994 & +88.8\% \\ \hline
\multirow{3}{*}{5452} & \multirow{3}{*}{8} & \multirow{3}{*}{7447} & \multirow{3}{*}{120} & \multirow{3}{*}{5} & \multirow{3}{*}{4}  & 42 & 0.08 & 35.36 & 1253376 & 221184 & +82.4\% \\
 & & & & &  & 43 & 0.10 & 51.24 & 1261568 & 540672 & +57.1\% \\
 & & & & &  & Avg & 0.09 & 43.30 & 1257472 & 380928 & +69.7\% \\ \hline
\multirow{4}{*}{7447} & \multirow{4}{*}{120} & \multirow{4}{*}{6724} & \multirow{4}{*}{12} & \multirow{4}{*}{5} & \multirow{4}{*}{2}  & 42 & 0.09 & 10.86 & - & - & - \\
 & & & & &  & 43 & 0.10 & 26.20 & - & - & - \\
 & & & & &  & 44 & 0.09 & 17.29 & - & - & - \\
 & & & & &  & Avg & 0.09 & 18.12 & - & - & - \\ \hline
\multirow{3}{*}{7279} & \multirow{3}{*}{4} & \multirow{3}{*}{6724} & \multirow{3}{*}{12} & \multirow{3}{*}{5} & \multirow{3}{*}{2}  & 42 & 0.09 & 2.88 & - & - & - \\
 & & & & &  & 44 & 0.09 & 12.72 & - & - & - \\
 & & & & &  & Avg & 0.09 & 7.80 & - & - & - \\ \hline
\multirow{4}{*}{7447} & \multirow{4}{*}{120} & \multirow{4}{*}{6715} & \multirow{4}{*}{24} & \multirow{4}{*}{5} & \multirow{4}{*}{2}  & 42 & 0.10 & 53.02 & 8732672 & - & - \\
 & & & & &  & 43 & 0.10 & 53.40 & - & - & - \\
 & & & & &  & 44 & 0.08 & 56.12 & - & - & - \\
 & & & & &  & Avg & 0.08 & 56.86 & 4614144 & 3837952 & +16.8\% \\ \hline
\multirow{3}{*}{7279} & \multirow{3}{*}{4} & \multirow{3}{*}{6715} & \multirow{3}{*}{24} & \multirow{3}{*}{5} & \multirow{3}{*}{2}  & 42 & 0.12 & 51.16 & 8732672 & - & - \\
 & & & & &  & 44 & 0.11 & 68.45 & - & - & - \\
 & & & & &  & Avg & 0.11 & 59.80 & 8732672 & - & - \\ \hline
\multirow{4}{*}{5452} & \multirow{4}{*}{8} & \multirow{4}{*}{6715} & \multirow{4}{*}{24} & \multirow{4}{*}{5} & \multirow{4}{*}{4}  & 42 & 0.07 & 29.48 & 2916352 & 1433600 & +50.8\% \\
 & & & & &  & 43 & 0.07 & 114.12 & 3719168 & 1245184 & +66.5\% \\
 & & & & &  & 44 & 0.09 & 31.11 & 3088384 & 1384448 & +55.2\% \\
 & & & & &  & Avg & 0.08 & 58.24 & 3241301 & 1354410 & +58.2\% \\ \hline
\multirow{4}{*}{7447} & \multirow{4}{*}{120} & \multirow{4}{*}{6204} & \multirow{4}{*}{4} & \multirow{4}{*}{5} & \multirow{4}{*}{2}  & 42 & 0.09 & 10.24 & - & - & - \\
 & & & & &  & 43 & 0.09 & 18.05 & - & - & - \\
 & & & & &  & 44 & 0.08 & 16.58 & - & - & - \\
 & & & & &  & Avg & 0.09 & 14.96 & - & - & - \\ \hline
\multirow{3}{*}{7279} & \multirow{3}{*}{4} & \multirow{3}{*}{6204} & \multirow{3}{*}{4} & \multirow{3}{*}{5} & \multirow{3}{*}{2}  & 42 & 0.08 & 13.54 & - & - & - \\
 & & & & &  & 44 & 0.09 & 21.07 & - & - & - \\
 & & & & &  & Avg & 0.09 & 17.31 & - & - & - \\ \hline
\multirow{4}{*}{7447} & \multirow{4}{*}{120} & \multirow{4}{*}{5256} & \multirow{4}{*}{8} & \multirow{4}{*}{5} & \multirow{4}{*}{4}  & 42 & 0.07 & 82.99 & - & 4194304 & - \\
 & & & & &  & 43 & 0.07 & 74.94 & 5087232 & 4472832 & +12.1\% \\
 & & & & &  & 44 & 0.07 & 64.75 & - & - & - \\
 & & & & &  & Avg & 0.07 & 56.38 & 5087232 & 4333568 & +14.8\% \\ \hline
\multirow{3}{*}{7279} & \multirow{3}{*}{4} & \multirow{3}{*}{5256} & \multirow{3}{*}{8} & \multirow{3}{*}{5} & \multirow{3}{*}{2}  & 42 & 0.05 & 41.99 & - & - & - \\
 & & & & &  & 43 & 0.06 & 14.56 & - & - & - \\
 & & & & &  & Avg & 0.05 & 28.27 & - & - & - \\ \hline
\multirow{4}{*}{5452} & \multirow{4}{*}{8} & \multirow{4}{*}{5256} & \multirow{4}{*}{8} & \multirow{4}{*}{5} & \multirow{4}{*}{4}  & 42 & 0.08 & 59.85 & - & 1843200 & - \\
 & & & & &  & 43 & 0.11 & 73.76 & 5087232 & 1015808 & +80.0\% \\
 & & & & &  & 44 & 0.07 & 39.77 & - & - & - \\
 & & & & &  & Avg & 0.08 & 57.79 & 5087232 & 1429504 & +71.9\% \\ \hline
\multirow{4}{*}{6231} & \multirow{4}{*}{4} & \multirow{4}{*}{7709} & \multirow{4}{*}{12} & \multirow{4}{*}{6} & \multirow{4}{*}{2}  & 42 & 0.07 & 108.22 & - & - & - \\
 & & & & &  & 43 & 0.09 & 81.06 & 5537792 & - & - \\
 & & & & &  & 44 & 0.08 & 75.40 & - & - & - \\
 & & & & &  & Avg & 0.08 & 88.23 & 5537792 & - & - \\ \hline
\multirow{4}{*}{5302} & \multirow{4}{*}{720} & \multirow{4}{*}{7709} & \multirow{4}{*}{12} & \multirow{4}{*}{6} & \multirow{4}{*}{2}  & 42 & 0.07 & 100.38 & - & - & - \\
 & & & & &  & 43 & 0.08 & 81.85 & 5537792 & - & - \\
 & & & & &  & 44 & 0.07 & 27.34 & - & - & - \\
 & & & & &  & Avg & 0.07 & 69.86 & 5537792 & - & - \\ \hline
\multirow{4}{*}{3413} & \multirow{4}{*}{72} & \multirow{4}{*}{5967} & \multirow{4}{*}{12} & \multirow{4}{*}{6} & \multirow{4}{*}{3}  & 42 & 0.08 & 53.61 & 2531328 & - & - \\
 & & & & &  & 43 & 0.07 & 51.44 & - & - & - \\
 & & & & &  & 44 & 0.09 & 39.34 & 2506752 & 851968 & +66.0\% \\
 & & & & &  & Avg & 0.08 & 48.13 & 2519040 & 851968 & +66.2\% \\ \hline
\multirow{4}{*}{6231} & \multirow{4}{*}{4} & \multirow{4}{*}{5425} & \multirow{4}{*}{8} & \multirow{4}{*}{6} & \multirow{4}{*}{2}  & 42 & 0.08 & 53.30 & 2760704 & 1310720 & +52.5\% \\
 & & & & &  & 43 & 0.10 & 41.09 & 2727936 & 1851392 & +32.1\% \\
 & & & & &  & 44 & 0.10 & 9.84 & 2998272 & 1818624 & +39.3\% \\
 & & & & &  & Avg & 0.10 & 34.74 & 2828970 & 1660245 & +41.3\% \\ \hline
\multirow{4}{*}{5302} & \multirow{4}{*}{720} & \multirow{4}{*}{5425} & \multirow{4}{*}{8} & \multirow{4}{*}{6} & \multirow{4}{*}{2}  & 42 & 0.06 & 142.73 & 2760704 & 753664 & +72.7\% \\
 & & & & &  & 43 & 0.07 & 4.32 & 2727936 & 1368064 & +49.8\% \\
 & & & & &  & 44 & 0.06 & 5.26 & 2998272 & 737280 & +75.4\% \\
 & & & & &  & Avg & 0.07 & 50.77 & 2828970 & 953002 & +66.3\% \\ \hline
\multirow{4}{*}{6231} & \multirow{4}{*}{4} & \multirow{4}{*}{5302} & \multirow{4}{*}{720} & \multirow{4}{*}{6} & \multirow{4}{*}{2}  & 42 & 0.08 & 24.41 & 1753088 & 352256 & +79.9\% \\
 & & & & &  & 43 & 0.11 & 9.04 & 1712128 & 499712 & +70.8\% \\
 & & & & &  & 44 & 0.11 & 26.50 & 1687552 & 466944 & +72.3\% \\
 & & & & &  & Avg & 0.10 & 19.98 & 1717589 & 439637 & +74.4\% \\ \hline
\multirow{4}{*}{6231} & \multirow{4}{*}{4} & \multirow{4}{*}{5273} & \multirow{4}{*}{4} & \multirow{4}{*}{6} & \multirow{4}{*}{2}  & 42 & 0.08 & 20.86 & 3670016 & 3170304 & +13.6\% \\
 & & & & &  & 43 & 0.09 & 53.01 & 3629056 & - & - \\
 & & & & &  & 44 & 0.11 & 84.46 & 3325952 & 2736128 & +17.7\% \\
 & & & & &  & Avg & 0.09 & 52.78 & 3541674 & 2953216 & +16.6\% \\ \hline
\multirow{4}{*}{5302} & \multirow{4}{*}{720} & \multirow{4}{*}{5273} & \multirow{4}{*}{4} & \multirow{4}{*}{6} & \multirow{4}{*}{2}  & 42 & 0.06 & 25.95 & 3670016 & 3235840 & +11.8\% \\
 & & & & &  & 43 & 0.07 & 8.26 & 3629056 & 4489216 & -23.7\% \\
 & & & & &  & 44 & 0.07 & 110.55 & 3325952 & 1761280 & +47.0\% \\
 & & & & &  & Avg & 0.07 & 48.25 & 3541674 & 3162112 & +10.7\% \\ \hline
\multirow{4}{*}{5967} & \multirow{4}{*}{12} & \multirow{4}{*}{3413} & \multirow{4}{*}{72} & \multirow{4}{*}{6} & \multirow{4}{*}{3}  & 42 & 0.08 & 6.85 & 1826816 & 262144 & +85.7\% \\
 & & & & &  & 43 & 0.09 & 11.10 & 1802240 & 237568 & +86.8\% \\
 & & & & &  & 44 & 0.08 & 20.79 & 1794048 & 237568 & +86.8\% \\
 & & & & &  & Avg & 0.09 & 12.91 & 1807701 & 245760 & +86.4\% \\ \hline
\end{longtable}

%tab:forgetting_within_bucket
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\linewidth}
\renewcommand{\arraystretch}{1}
\begin{longtable}{c | c | c | c | c | c | c | c | c | c | c | c | c | c | c}
\caption{Catastrophic forgetting metrics for transfer learning within bucket. 'Policy' defines the policy weights used, i.e. $\pi_{\theta_\text{src}}$ or $\pi_{\theta_\text{trg}}$, with 'On' being the evaluation environment, i.e. $\mathcal{E}_\text{src}$ or $\mathcal{E}_\text{trg}$, where they have been tested. 'Anom', 'Stab', 'Sum', 'Rng', and 'Pair' report the expected CRS in \eqref{eq:CRS} for each individual constraint. $\text{VSR}$ is the Validation Success Rate in \eqref{eq:VSR}.}\label{tab:forgetting_within_bucket} \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=|=|=|=}
\multirow{2}{*}{Src \#} & \multirow{2}{*}{Src $|G_{\IX_3}|$} & \multirow{2}{*}{Trg \#} & \multirow{2}{*}{Trg $|G_{\IX_3}|$} & \multirow{2}{*}{$h^{1,1}(\IX_3)$} & \multirow{2}{*}{$|\Gamma|$} & \multirow{2}{*}{Policy} & \multirow{2}{*}{On} & \multirow{2}{*}{Anom} & \multirow{2}{*}{Stab} & \multirow{2}{*}{Sum} & \multirow{2}{*}{Rng} & \multirow{2}{*}{Pair} & \multirow{2}{*}{VSR} & \multirow{2}{*}{Mean CRS} \\
 & & & & & & & & & & & & & & \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=|=|=|=}
\endfirsthead
\multicolumn{15}{c}{{\tablename\ \thetable\ -- \textit{Continued from previous page}}} \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=|=|=|=}
\multirow{2}{*}{Src \#} & \multirow{2}{*}{Src $|G_{\IX_3}|$} & \multirow{2}{*}{Trg \#} & \multirow{2}{*}{Trg $|G_{\IX_3}|$} & \multirow{2}{*}{$h^{1,1}(\IX_3)$} & \multirow{2}{*}{$|\Gamma|$} & \multirow{2}{*}{Policy} & \multirow{2}{*}{On} & \multirow{2}{*}{Anom} & \multirow{2}{*}{Stab} & \multirow{2}{*}{Sum} & \multirow{2}{*}{Rng} & \multirow{2}{*}{Pair} & \multirow{2}{*}{VSR} & \multirow{2}{*}{Mean CRS} \\
 & & & & & & & & & & & & & & \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=|=|=|=}
\endhead
\multicolumn{15}{r}{\textit{Continued on next page}} \\
\endfoot
\hhline{=|=|=|=|=|=|=|=|=|=|=|=|=|=|=}
\endlastfoot
\multirow{3}{*}{7447} & \multirow{3}{*}{120} & \multirow{3}{*}{7487} & \multirow{3}{*}{120} & \multirow{3}{*}{5} & \multirow{3}{*}{4}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 99.9\% & 87.2\% & 71.1\% & 93.0\% & 52.8\% & 0.7\% & 0.843 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 98.1\% & 88.9\% & 76.0\% & 91.3\% & 60.9\% & 0.7\% & 0.859 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 97.9\% & 89.0\% & 75.3\% & 90.7\% & 60.6\% & 0.9\% & 0.871 \\ \hline
\multirow{3}{*}{5452} & \multirow{3}{*}{8} & \multirow{3}{*}{7447} & \multirow{3}{*}{120} & \multirow{3}{*}{5} & \multirow{3}{*}{4}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 100.0\% & 86.1\% & 27.4\% & 88.7\% & 52.1\% & 0.0\% & 0.708 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 99.1\% & 88.4\% & 97.2\% & 98.1\% & 97.5\% & 1.1\% & 1.017 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 70.4\% & 74.3\% & 52.4\% & 55.1\% & 48.1\% & 0.0\% & 0.601 \\ \hline
\multirow{3}{*}{7447} & \multirow{3}{*}{120} & \multirow{3}{*}{6724} & \multirow{3}{*}{12} & \multirow{3}{*}{5} & \multirow{3}{*}{2}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 99.5\% & 84.3\% & 80.6\% & 93.9\% & 84.5\% & 0.3\% & 0.896 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 99.2\% & 84.6\% & 28.0\% & 84.3\% & 50.0\% & 0.0\% & 0.690 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 87.0\% & 71.4\% & 33.8\% & 90.8\% & 70.9\% & 0.0\% & 0.705 \\ \hline
\multirow{3}{*}{7279} & \multirow{3}{*}{4} & \multirow{3}{*}{6724} & \multirow{3}{*}{12} & \multirow{3}{*}{5} & \multirow{3}{*}{2}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 99.2\% & 84.8\% & 79.7\% & 92.0\% & 94.1\% & 0.0\% & 0.891 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 99.3\% & 84.5\% & 27.0\% & 81.2\% & 48.3\% & 0.0\% & 0.671 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 99.4\% & 81.0\% & 33.0\% & 86.2\% & 61.5\% & 0.0\% & 0.713 \\ \hline
\multirow{3}{*}{7447} & \multirow{3}{*}{120} & \multirow{3}{*}{6715} & \multirow{3}{*}{24} & \multirow{3}{*}{5} & \multirow{3}{*}{2}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 99.7\% & 85.9\% & 74.9\% & 93.3\% & 68.9\% & 0.4\% & 0.863 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 99.0\% & 81.6\% & 69.1\% & 92.2\% & 50.1\% & 0.0\% & 0.783 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 95.3\% & 80.4\% & 16.4\% & 57.5\% & 31.2\% & 0.0\% & 0.560 \\ \hline
\multirow{3}{*}{7279} & \multirow{3}{*}{4} & \multirow{3}{*}{6715} & \multirow{3}{*}{24} & \multirow{3}{*}{5} & \multirow{3}{*}{2}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 99.5\% & 84.9\% & 81.4\% & 93.7\% & 95.5\% & 0.0\% & 0.905 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 99.9\% & 84.5\% & 48.7\% & 93.1\% & 52.7\% & 0.0\% & 0.747 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 93.4\% & 65.0\% & 13.4\% & 44.5\% & 37.7\% & 0.0\% & 0.499 \\ \hline
\multirow{3}{*}{5452} & \multirow{3}{*}{8} & \multirow{3}{*}{6715} & \multirow{3}{*}{24} & \multirow{3}{*}{5} & \multirow{3}{*}{4}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 97.8\% & 83.3\% & 47.4\% & 89.2\% & 65.3\% & 0.0\% & 0.766 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 100.0\% & 88.5\% & 51.4\% & 94.8\% & 49.0\% & 0.2\% & 0.773 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 100.0\% & 92.6\% & 18.1\% & 68.2\% & 37.3\% & 0.1\% & 0.638 \\ \hline
\multirow{3}{*}{7447} & \multirow{3}{*}{120} & \multirow{3}{*}{6204} & \multirow{3}{*}{4} & \multirow{3}{*}{5} & \multirow{3}{*}{2}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 99.5\% & 84.3\% & 79.4\% & 93.7\% & 85.1\% & 0.2\% & 0.894 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 95.2\% & 84.2\% & 42.6\% & 78.6\% & 46.3\% & 0.0\% & 0.687 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 85.6\% & 83.5\% & 46.5\% & 83.7\% & 57.1\% & 0.0\% & 0.704 \\ \hline
\multirow{3}{*}{7279} & \multirow{3}{*}{4} & \multirow{3}{*}{6204} & \multirow{3}{*}{4} & \multirow{3}{*}{5} & \multirow{3}{*}{2}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 99.3\% & 85.2\% & 80.9\% & 93.8\% & 95.1\% & 0.0\% & 0.899 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 97.3\% & 87.7\% & 46.8\% & 78.0\% & 37.5\% & 0.0\% & 0.691 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 97.8\% & 84.1\% & 24.0\% & 63.1\% & 41.5\% & 0.0\% & 0.619 \\ \hline
\multirow{3}{*}{7447} & \multirow{3}{*}{120} & \multirow{3}{*}{5256} & \multirow{3}{*}{8} & \multirow{3}{*}{5} & \multirow{3}{*}{4}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 99.7\% & 85.7\% & 75.9\% & 93.2\% & 69.3\% & 0.5\% & 0.870 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 96.2\% & 82.1\% & 68.3\% & 85.3\% & 69.2\% & 0.0\% & 0.802 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 96.9\% & 84.4\% & 62.7\% & 83.6\% & 69.8\% & 0.0\% & 0.795 \\ \hline
\multirow{3}{*}{7279} & \multirow{3}{*}{4} & \multirow{3}{*}{5256} & \multirow{3}{*}{8} & \multirow{3}{*}{5} & \multirow{3}{*}{2}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 86.3\% & 81.4\% & 54.4\% & 64.8\% & 68.1\% & 0.0\% & 0.710 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 89.1\% & 84.3\% & 34.4\% & 44.3\% & 49.2\% & 0.0\% & 0.602 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 78.7\% & 79.1\% & 35.3\% & 45.2\% & 49.6\% & 0.0\% & 0.575 \\ \hline
\multirow{3}{*}{5452} & \multirow{3}{*}{8} & \multirow{3}{*}{5256} & \multirow{3}{*}{8} & \multirow{3}{*}{5} & \multirow{3}{*}{4}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 98.1\% & 83.5\% & 47.2\% & 89.0\% & 65.6\% & 0.1\% & 0.769 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 99.3\% & 86.3\% & 85.9\% & 96.8\% & 88.8\% & 0.6\% & 0.942 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 95.8\% & 90.1\% & 5.9\% & 21.3\% & 14.6\% & 0.0\% & 0.455 \\ \hline
\multirow{3}{*}{6231} & \multirow{3}{*}{4} & \multirow{3}{*}{7709} & \multirow{3}{*}{12} & \multirow{3}{*}{6} & \multirow{3}{*}{2}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 99.0\% & 95.6\% & 85.4\% & 85.5\% & 50.3\% & 0.0\% & 0.831 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 99.9\% & 94.5\% & 87.8\% & 99.6\% & 51.3\% & 0.0\% & 0.866 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 65.4\% & 89.5\% & 2.7\% & 6.0\% & 11.0\% & 0.0\% & 0.349 \\ \hline
\multirow{3}{*}{5302} & \multirow{3}{*}{720} & \multirow{3}{*}{7709} & \multirow{3}{*}{12} & \multirow{3}{*}{6} & \multirow{3}{*}{2}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 100.0\% & 93.0\% & 84.8\% & 94.9\% & 66.6\% & 2.3\% & 0.994 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 99.8\% & 91.0\% & 80.3\% & 93.3\% & 43.7\% & 0.0\% & 0.818 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 99.9\% & 94.5\% & 20.7\% & 53.6\% & 35.1\% & 0.1\% & 0.611 \\ \hline
\multirow{3}{*}{3413} & \multirow{3}{*}{72} & \multirow{3}{*}{5967} & \multirow{3}{*}{12} & \multirow{3}{*}{6} & \multirow{3}{*}{3}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 100.0\% & 98.6\% & 71.6\% & 91.0\% & 60.1\% & 14.1\% & 1.549 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 99.9\% & 87.6\% & 82.6\% & 96.7\% & 76.1\% & 1.6\% & 0.966 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 98.4\% & 72.1\% & 7.2\% & 25.3\% & 24.0\% & 0.0\% & 0.455 \\ \hline
\multirow{3}{*}{6231} & \multirow{3}{*}{4} & \multirow{3}{*}{5425} & \multirow{3}{*}{8} & \multirow{3}{*}{6} & \multirow{3}{*}{2}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 98.9\% & 95.5\% & 85.0\% & 85.7\% & 50.3\% & 0.0\% & 0.831 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 89.6\% & 80.7\% & 46.4\% & 70.3\% & 60.3\% & 0.1\% & 0.697 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 78.5\% & 63.6\% & 6.4\% & 16.7\% & 21.5\% & 0.0\% & 0.372 \\ \hline
\multirow{3}{*}{5302} & \multirow{3}{*}{720} & \multirow{3}{*}{5425} & \multirow{3}{*}{8} & \multirow{3}{*}{6} & \multirow{3}{*}{2}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 100.0\% & 93.0\% & 84.0\% & 95.0\% & 66.4\% & 2.4\% & 0.998 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 100.0\% & 89.8\% & 55.7\% & 85.5\% & 49.5\% & 0.3\% & 0.772 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 100.0\% & 92.0\% & 39.5\% & 76.2\% & 46.3\% & 0.3\% & 0.721 \\ \hline
\multirow{3}{*}{6231} & \multirow{3}{*}{4} & \multirow{3}{*}{5302} & \multirow{3}{*}{720} & \multirow{3}{*}{6} & \multirow{3}{*}{2}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 98.6\% & 95.3\% & 85.4\% & 85.3\% & 50.2\% & 0.0\% & 0.829 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 100.0\% & 94.3\% & 83.5\% & 97.2\% & 61.6\% & 1.5\% & 0.948 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 99.0\% & 65.3\% & 11.6\% & 34.4\% & 30.7\% & 0.0\% & 0.482 \\ \hline
\multirow{3}{*}{6231} & \multirow{3}{*}{4} & \multirow{3}{*}{5273} & \multirow{3}{*}{4} & \multirow{3}{*}{6} & \multirow{3}{*}{2}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 99.0\% & 95.6\% & 85.3\% & 85.5\% & 50.5\% & 0.0\% & 0.831 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 99.9\% & 87.7\% & 48.9\% & 90.6\% & 68.3\% & 0.1\% & 0.793 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 95.6\% & 69.1\% & 9.5\% & 24.0\% & 26.7\% & 0.0\% & 0.448 \\ \hline
\multirow{3}{*}{5302} & \multirow{3}{*}{720} & \multirow{3}{*}{5273} & \multirow{3}{*}{4} & \multirow{3}{*}{6} & \multirow{3}{*}{2}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 100.0\% & 93.2\% & 85.6\% & 96.0\% & 66.0\% & 2.1\% & 0.986 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 99.9\% & 88.2\% & 55.2\% & 85.4\% & 49.2\% & 0.1\% & 0.759 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 99.8\% & 89.8\% & 49.4\% & 86.0\% & 49.0\% & 0.5\% & 0.768 \\ \hline
\multirow{3}{*}{5967} & \multirow{3}{*}{12} & \multirow{3}{*}{3413} & \multirow{3}{*}{72} & \multirow{3}{*}{6} & \multirow{3}{*}{3}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 99.9\% & 93.8\% & 67.5\% & 89.8\% & 65.9\% & 2.1\% & 0.935 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 100.0\% & 98.8\% & 70.6\% & 93.1\% & 60.3\% & 13.0\% & 1.491 \\
 & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 99.9\% & 95.1\% & 14.0\% & 43.9\% & 28.6\% & 0.0\% & 0.560 \\ \hline
\end{longtable}

%tab:detailed_counts_cross_gamma
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\linewidth}
\renewcommand{\arraystretch}{1}
\begin{longtable}{c | c | c | c | c | c | c | c | c | c | c | c}
\caption{Counting of the solutions for the theories involved in transfer learning across $\Gamma$. The meaning of the columns is analogous to that in Table \ref{tab:detailed_counts}, with `Src' and `Trg' referring respectively to the source and target CYs involved in the transfer learning.} \label{tab:detailed_counts_cross_gamma} \\
\hhline{=|=|=|=|=|====|=|=|=}
\multirow{2}{*}{\#} & \multirow{2}{*}{$h^{1,1}(\IX_3)$} & \multirow{2}{*}{$G_{\IX_3}$} & \multirow{2}{*}{Src $|\Gamma|$} & \multirow{2}{*}{Trg $|\Gamma|$} & \multirow{2}{*}{Sol.} & \multicolumn{3}{c|}{Seeds} & \multirow{2}{*}{Dup. $\left(\frac{N_\text{dup}}{N_\text{tot}}\%\right)$} & \multirow{2}{*}{Total} & \multirow{2}{*}{Equivariance} \\ \cline{7-9}
 & & & & & & 42 & 43 & 44 & & & \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=}
\endfirsthead
\multicolumn{12}{c}{{\tablename\ \thetable\ -- \textit{Continued from previous page}}} \\
\hhline{=|=|=|=|=|====|=|=|=}
\multirow{2}{*}{\#} & \multirow{2}{*}{$h^{1,1}(\IX_3)$} & \multirow{2}{*}{$G_{\IX_3}$} & \multirow{2}{*}{Src $|\Gamma|$} & \multirow{2}{*}{Trg $|\Gamma|$} & \multirow{2}{*}{Sol.} & \multicolumn{3}{c|}{Seeds} & \multirow{2}{*}{Dup. $\left(\frac{N_\text{dup}}{N_\text{tot}}\%\right)$} & \multirow{2}{*}{Total} & \multirow{2}{*}{Equivariance} \\ \cline{7-9}
 & & & & & & 42 & 43 & 44 & & & \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=}
\endhead
\multicolumn{12}{r}{\textit{Continued on next page}} \\
\endfoot
\hhline{=|=|=|=|=|=|=|=|=|=|=|=}
\endlastfoot
\multirow{4}{*}{7447} & \multirow{4}{*}{5} & \multirow{4}{*}{120} & \multirow{4}{*}{4} & \multirow{4}{*}{2}  & $N$ & 6078 & 13254 & 14242 & 5007 (18.2\%) & 27564 & 6621 \checkmark \\
 &  &  &  &   & $N_{S_5}$ & 1420 & 8158 & 11523 & 2805 (16.0\%) & 17511 & 4278 \checkmark \\
 &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 212 & 586 & 226 & 217 (31.3\%) & 694 & 207 \checkmark \\
 &  &  &  &   & $N_{\text{full}}$ & 39 & 240 & 109 & 76 (25.9\%) & 294 & 86 \checkmark \\ \hline
\multirow{4}{*}{7447} & \multirow{4}{*}{5} & \multirow{4}{*}{120} & \multirow{4}{*}{2} & \multirow{4}{*}{4}  & $N$ & 0 & 3954 & 17184 & 88 (0.4\%) & 21050 & 3594 \checkmark \\
 &  &  &  &   & $N_{S_5}$ & 0 & 2033 & 9266 & 1523 (15.6\%) & 9776 & 2128 \checkmark \\
 &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 0 & 1616 & 2299 & 403 (11.5\%) & 3512 & 568 \checkmark \\
 &  &  &  &   & $N_{\text{full}}$ & 0 & 138 & 571 & 115 (19.4\%) & 594 & 181 \checkmark \\ \hline
\multirow{4}{*}{6788} & \multirow{4}{*}{5} & \multirow{4}{*}{24} & \multirow{4}{*}{4} & \multirow{4}{*}{2}  & $N$ & 309 & 12 & 422 & 2 (0.3\%) & 741 & 201 \checkmark \\
 &  &  &  &   & $N_{S_5}$ & 114 & 6 & 45 & 44 (36.4\%) & 121 & 39 \checkmark \\
 &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 38 & 2 & 68 & 3 (2.9\%) & 105 & 32 \checkmark \\
 &  &  &  &   & $N_{\text{full}}$ & 8 & 1 & 3 & 3 (33.3\%) & 9 & 3 \checkmark \\ \hline
\multirow{4}{*}{6788} & \multirow{4}{*}{5} & \multirow{4}{*}{24} & \multirow{4}{*}{2} & \multirow{4}{*}{4}  & $N$ & 2932 & 0 & 0 & 0 (0.0\%) & 2932 & 304 \checkmark \\
 &  &  &  &   & $N_{S_5}$ & 320 & 0 & 0 & 0 (0.0\%) & 320 & 40 \checkmark \\
 &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 418 & 0 & 0 & 0 (0.0\%) & 418 & 52 \checkmark \\
 &  &  &  &   & $N_{\text{full}}$ & 16 & 0 & 0 & 0 (0.0\%) & 16 & 2 \checkmark \\ \hline
\multirow{4}{*}{6715} & \multirow{4}{*}{5} & \multirow{4}{*}{24} & \multirow{4}{*}{4} & \multirow{4}{*}{2}  & $N$ & 610 & 0 & 425 & 1 (0.097\%) & 1034 & 322 \checkmark \\
 &  &  &  &   & $N_{S_5}$ & 177 & 0 & 56 & 52 (28.7\%) & 181 & 67 \checkmark \\
 &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 61 & 0 & 70 & 1 (0.8\%) & 130 & 42 \checkmark \\
 &  &  &  &   & $N_{\text{full}}$ & 9 & 0 & 5 & 4 (40.0\%) & 10 & 5 \checkmark \\ \hline
\multirow{4}{*}{6715} & \multirow{4}{*}{5} & \multirow{4}{*}{24} & \multirow{4}{*}{2} & \multirow{4}{*}{4}  & $N$ & 24 & 0 & 0 & 0 (0.0\%) & 24 & 0 \checkmark \\
 &  &  &  &   & $N_{S_5}$ & 12 & 0 & 0 & 0 (0.0\%) & 12 & 0 \checkmark \\
 &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 6 & 0 & 0 & 0 (0.0\%) & 6 & 0 \checkmark \\
 &  &  &  &   & $N_{\text{full}}$ & 3 & 0 & 0 & 0 (0.0\%) & 3 & 0 \checkmark \\ \hline
\multirow{4}{*}{5452} & \multirow{4}{*}{5} & \multirow{4}{*}{8} & \multirow{4}{*}{4} & \multirow{4}{*}{2}  & $N$ & 106 & 3627 & 3373 & 1419 (25.0\%) & 5687 & 95 \checkmark \\
 &  &  &  &   & $N_{S_5}$ & 67 & 2031 & 1641 & 1405 (60.4\%) & 2326 & 45 \checkmark \\
 &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 80 & 2671 & 2514 & 1347 (34.4\%) & 3918 & 65 \checkmark \\
 &  &  &  &   & $N_{\text{full}}$ & 27 & 1150 & 872 & 839 (69.7\%) & 1203 & 17 \checkmark \\ \hline
\multirow{4}{*}{5452} & \multirow{4}{*}{5} & \multirow{4}{*}{8} & \multirow{4}{*}{2} & \multirow{4}{*}{4}  & $N$ & 16 & 0 & 388 & 1 (0.2\%) & 403 & 174 \checkmark \\
 &  &  &  &   & $N_{S_5}$ & 15 & 0 & 192 & 7 (3.5\%) & 200 & 66 \checkmark \\
 &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 16 & 0 & 278 & 2 (0.7\%) & 292 & 115 \checkmark \\
 &  &  &  &   & $N_{\text{full}}$ & 12 & 0 & 69 & 8 (11.0\%) & 73 & 23 \checkmark \\ \hline
\multirow{4}{*}{5256} & \multirow{4}{*}{5} & \multirow{4}{*}{8} & \multirow{4}{*}{4} & \multirow{4}{*}{2}  & $N$ & 4409 & 3731 & 1596 & 1007 (11.5\%) & 8724 & 28 \checkmark \\
 &  &  &  &   & $N_{S_5}$ & 2926 & 1971 & 1049 & 1664 (48.1\%) & 3456 & 22 \checkmark \\
 &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 2974 & 2677 & 1014 & 1470 (28.3\%) & 5186 & 24 \checkmark \\
 &  &  &  &   & $N_{\text{full}}$ & 1153 & 1163 & 566 & 1119 (93.2\%) & 1200 & 9 \checkmark \\ \hline
\multirow{4}{*}{5256} & \multirow{4}{*}{5} & \multirow{4}{*}{8} & \multirow{4}{*}{2} & \multirow{4}{*}{4}  & $N$ & 5779 & 62 & 0 & 0 (0.0\%) & 5841 & 10 \checkmark \\
 &  &  &  &   & $N_{S_5}$ & 3265 & 53 & 0 & 0 (0.0\%) & 3318 & 9 \checkmark \\
 &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 3599 & 61 & 0 & 0 (0.0\%) & 3660 & 9 \checkmark \\
 &  &  &  &   & $N_{\text{full}}$ & 1714 & 32 & 0 & 0 (0.0\%) & 1746 & 4 \checkmark \\ \hline
\multirow{4}{*}{5302} & \multirow{4}{*}{6} & \multirow{4}{*}{720} & \multirow{4}{*}{4} & \multirow{4}{*}{2}  & $N$ & 45548 & 46495 & 46902 & 28679 (27.6\%) & 103987 & 14382 \checkmark \\
 &  &  &  &   & $N_{S_5}$ & 13544 & 10726 & 11857 & 11153 (68.0\%) & 16402 & 2330 \checkmark \\
 &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 886 & 1154 & 1219 & 952 (57.9\%) & 1645 & 201 \checkmark \\
 &  &  &  &   & $N_{\text{full}}$ & 97 & 98 & 110 & 99 (79.2\%) & 125 & 20 \checkmark \\ \hline
\multirow{4}{*}{5302} & \multirow{4}{*}{6} & \multirow{4}{*}{720} & \multirow{4}{*}{2} & \multirow{4}{*}{4}  & $N$ & 15786 & 3990 & 29915 & 3057 (6.6\%) & 46634 & 0 \checkmark \\
 &  &  &  &   & $N_{S_5}$ & 8397 & 2952 & 12691 & 7518 (54.1\%) & 13890 & 0 \checkmark \\
 &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 142 & 107 & 210 & 71 (18.3\%) & 388 & 0 \checkmark \\
 &  &  &  &   & $N_{\text{full}}$ & 77 & 53 & 58 & 47 (41.6\%) & 113 & 0 \checkmark \\ \hline
\end{longtable}

%tab:efficacy_cross_gamma
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\linewidth}
\renewcommand{\arraystretch}{1}
\begin{longtable}{c | c | c | c | c | c | c | c | c | c}
\caption{Efficacy metrics for transfer learning across $\Gamma$. The table compares the performance of a baseline model trained from scratch against a transfer learning model. The metrics are defined in Section \ref{sec:transferlearning}. \textit{\% Imp.} denotes the relative percentage improvement of the transfer policy.}\label{tab:efficacy_cross_gamma} \\
\hhline{=|=|=|=|=|=|=|=|=|=}
\multirow{2}{*}{\#} & \multirow{2}{*}{$h^{1,1}(\IX_3)$} & \multirow{2}{*}{$G_{\IX_3}$} & \multirow{2}{*}{Src $|\Gamma|$} & \multirow{2}{*}{Trg $|\Gamma|$} & \multirow{2}{*}{{Seed}} & \multirow{2}{*}{{Metric}} & \multirow{2}{*}{{From Scratch}} & \multirow{2}{*}{{Transfer}} & \multirow{2}{*}{{\% Imp.}} \\
 & & & & & & & & & \\
\hhline{=|=|=|=|=|=|=|=|=|=}
\endfirsthead
\multicolumn{10}{c}{{\tablename\ \thetable\ -- \textit{Continued from previous page}}} \\
\hhline{=|=|=|=|=|=|=|=|=|=}
\multirow{2}{*}{\#} & \multirow{2}{*}{$h^{1,1}(\IX_3)$} & \multirow{2}{*}{$G_{\IX_3}$} & \multirow{2}{*}{Src $|\Gamma|$} & \multirow{2}{*}{Trg $|\Gamma|$} & \multirow{2}{*}{{Seed}} & \multirow{2}{*}{{Metric}} & \multirow{2}{*}{{From Scratch}} & \multirow{2}{*}{{Transfer}} & \multirow{2}{*}{{\% Imp.}} \\
 & & & & & & & & & \\
\hhline{=|=|=|=|=|=|=|=|=|=}
\endhead
\multicolumn{10}{r}{\textit{Continued on next page}} \\
\endfoot
\hhline{=|=|=|=|=|=|=|=|=|=}
\endlastfoot
\multirow{8}{*}{7447} & \multirow{8}{*}{5} & \multirow{8}{*}{120} & \multirow{8}{*}{4} & \multirow{8}{*}{2}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.263 & 0.731 & +177.9\% \\
 & & & &  &  & Episodes to First Solution & 1081344 & 16384 & +98.5\% \\ \cline{6-10}
 & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.279 & 0.745 & +167.0\% \\
 & & & &  &  & Episodes to First Solution & 1089536 & 32768 & +97.0\% \\ \cline{6-10}
 & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.310 & 0.738 & +138.1\% \\
 & & & &  &  & Episodes to First Solution & 974848 & 16384 & +98.3\% \\ \cline{6-10}
 & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.284 & 0.738 & +159.9\% \\
 & & & &  &  & Episodes to First Solution & 1048576 & 21845 & +97.9\% \\ \hline
\multirow{6}{*}{7447} & \multirow{6}{*}{5} & \multirow{6}{*}{120} & \multirow{6}{*}{2} & \multirow{6}{*}{4}  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.279 & 0.848 & +203.9\% \\
 & & & &  &  & Episodes to First Solution & 999424 & 3923968 & -292.6\% \\ \cline{6-10}
 & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.310 & 0.795 & +156.5\% \\
 & & & &  &  & Episodes to First Solution & 942080 & 16384 & +98.3\% \\ \cline{6-10}
 & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.294 & 0.822 & +178.9\% \\
 & & & &  &  & Episodes to First Solution & 970752 & 1970176 & -103.0\% \\ \hline
\multirow{8}{*}{6788} & \multirow{8}{*}{5} & \multirow{8}{*}{24} & \multirow{8}{*}{4} & \multirow{8}{*}{2}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.231 & 0.770 & +233.3\% \\
 & & & &  &  & Episodes to First Solution & 1228800 & 40960 & +96.7\% \\ \cline{6-10}
 & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.241 & 0.834 & +246.1\% \\
 & & & &  &  & Episodes to First Solution & 1605632 & 311296 & +80.6\% \\ \cline{6-10}
 & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.252 & 0.744 & +195.2\% \\
 & & & &  &  & Episodes to First Solution & 1179648 & 81920 & +93.1\% \\ \cline{6-10}
 & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.241 & 0.783 & +224.3\% \\
 & & & &  &  & Episodes to First Solution & 1338026 & 144725 & +89.2\% \\ \hline
\multirow{4}{*}{6788} & \multirow{4}{*}{5} & \multirow{4}{*}{24} & \multirow{4}{*}{2} & \multirow{4}{*}{4}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.230 & 0.771 & +235.2\% \\
 & & & &  &  & Episodes to First Solution & 1073152 & 8192 & +99.2\% \\ \cline{6-10}
 & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.230 & 0.771 & +235.2\% \\
 & & & &  &  & Episodes to First Solution & 1073152 & 8192 & +99.2\% \\ \hline
\multirow{6}{*}{6715} & \multirow{6}{*}{5} & \multirow{6}{*}{24} & \multirow{6}{*}{4} & \multirow{6}{*}{2}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.231 & 0.761 & +229.4\% \\
 & & & &  &  & Episodes to First Solution & 1122304 & 24576 & +97.8\% \\ \cline{6-10}
 & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.252 & 0.743 & +194.8\% \\
 & & & &  &  & Episodes to First Solution & 1073152 & 24576 & +97.7\% \\ \cline{6-10}
 & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.241 & 0.752 & +211.4\% \\
 & & & &  &  & Episodes to First Solution & 1097728 & 24576 & +97.8\% \\ \hline
\multirow{4}{*}{6715} & \multirow{4}{*}{5} & \multirow{4}{*}{24} & \multirow{4}{*}{2} & \multirow{4}{*}{4}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.230 & 0.837 & +263.9\% \\
 & & & &  &  & Episodes to First Solution & 1032192 & 286720 & +72.2\% \\ \cline{6-10}
 & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.230 & 0.837 & +263.9\% \\
 & & & &  &  & Episodes to First Solution & 1032192 & 286720 & +72.2\% \\ \hline
\multirow{8}{*}{5452} & \multirow{8}{*}{5} & \multirow{8}{*}{8} & \multirow{8}{*}{4} & \multirow{8}{*}{2}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.242 & 0.734 & +203.3\% \\
 & & & &  &  & Episodes to First Solution & 1163264 & 16384 & +98.6\% \\ \cline{6-10}
 & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.257 & 0.741 & +188.3\% \\
 & & & &  &  & Episodes to First Solution & 1441792 & 16384 & +98.9\% \\ \cline{6-10}
 & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.274 & 0.748 & +173.0\% \\
 & & & &  &  & Episodes to First Solution & 1212416 & 466944 & +61.5\% \\ \cline{6-10}
 & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.258 & 0.741 & +187.6\% \\
 & & & &  &  & Episodes to First Solution & 1272490 & 166570 & +86.9\% \\ \hline
\multirow{6}{*}{5452} & \multirow{6}{*}{5} & \multirow{6}{*}{8} & \multirow{6}{*}{2} & \multirow{6}{*}{4}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.242 & 0.786 & +224.8\% \\
 & & & &  &  & Episodes to First Solution & 1294336 & 8192 & +99.4\% \\ \cline{6-10}
 & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.274 & 0.850 & +210.2\% \\
 & & & &  &  & Episodes to First Solution & 1212416 & 1548288 & -27.7\% \\ \cline{6-10}
 & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.258 & 0.818 & +217.1\% \\
 & & & &  &  & Episodes to First Solution & 1253376 & 778240 & +37.9\% \\ \hline
\multirow{8}{*}{5256} & \multirow{8}{*}{5} & \multirow{8}{*}{8} & \multirow{8}{*}{4} & \multirow{8}{*}{2}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.242 & 0.753 & +211.2\% \\
 & & & &  &  & Episodes to First Solution & 1155072 & 147456 & +87.2\% \\ \cline{6-10}
 & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.257 & 0.746 & +190.3\% \\
 & & & &  &  & Episodes to First Solution & 1376256 & 409600 & +70.2\% \\ \cline{6-10}
 & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.274 & 0.759 & +177.0\% \\
 & & & &  &  & Episodes to First Solution & 1024000 & 65536 & +93.6\% \\ \cline{6-10}
 & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.258 & 0.753 & +192.1\% \\
 & & & &  &  & Episodes to First Solution & 1185109 & 207530 & +82.5\% \\ \hline
\multirow{6}{*}{5256} & \multirow{6}{*}{5} & \multirow{6}{*}{8} & \multirow{6}{*}{2} & \multirow{6}{*}{4}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.242 & 0.807 & +233.5\% \\
 & & & &  &  & Episodes to First Solution & 1179648 & 90112 & +92.4\% \\ \cline{6-10}
 & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.257 & 0.491 & +91.1\% \\
 & & & &  &  & Episodes to First Solution & 1343488 & 180224 & +86.6\% \\ \cline{6-10}
 & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.249 & 0.649 & +160.1\% \\
 & & & &  &  & Episodes to First Solution & 1261568 & 135168 & +89.3\% \\ \hline
\multirow{8}{*}{5302} & \multirow{8}{*}{6} & \multirow{8}{*}{720} & \multirow{8}{*}{4} & \multirow{8}{*}{2}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.251 & 0.815 & +224.7\% \\
 & & & &  &  & Episodes to First Solution & 1466368 & 24576 & +98.3\% \\ \cline{6-10}
 & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.268 & 0.812 & +203.0\% \\
 & & & &  &  & Episodes to First Solution & 1425408 & 16384 & +98.9\% \\ \cline{6-10}
 & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.305 & 0.805 & +163.9\% \\
 & & & &  &  & Episodes to First Solution & 1409024 & 16384 & +98.8\% \\ \cline{6-10}
 & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.275 & 0.811 & +195.1\% \\
 & & & &  &  & Episodes to First Solution & 1433600 & 19114 & +98.7\% \\ \hline
\multirow{8}{*}{5302} & \multirow{8}{*}{6} & \multirow{8}{*}{720} & \multirow{8}{*}{2} & \multirow{8}{*}{4}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.251 & 0.831 & +231.1\% \\
 & & & &  &  & Episodes to First Solution & 1466368 & 8192 & +99.4\% \\ \cline{6-10}
 & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.268 & 0.826 & +208.2\% \\
 & & & &  &  & Episodes to First Solution & 1400832 & 16384 & +98.8\% \\ \cline{6-10}
 & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.305 & 0.823 & +169.8\% \\
 & & & &  &  & Episodes to First Solution & 1400832 & 8192 & +99.4\% \\ \cline{6-10}
 & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.275 & 0.827 & +201.0\% \\
 & & & &  &  & Episodes to First Solution & 1422677 & 10922 & +99.2\% \\ \hline
\end{longtable}

%tab:extra_tests_cross_gamma
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\linewidth}
\renewcommand{\arraystretch}{1.2}
\begin{longtable}{c | c | c | c | c | c | c | c | c | c | c}
\caption{More structural metrics for transfer learning across $\Gamma$. The table compares the performance of a baseline model trained from scratch against a transfer learning model. The metrics are defined in Section \ref{sec:transferlearning}. \textit{\% Imp.} denotes the relative percentage improvement of the transfer policy. Entries with a dash (-) indicate that the metric could not be computed, because the model failed to reach 1000 unique solutions within the 5M episodes.}\label{tab:extra_tests_cross_gamma} \\
\hhline{=|=|=|=|=|=|=|=|=|=|=}
\multirow{2}{*}{\#} & \multirow{2}{*}{$h^{1,1}(\IX_3)$} & \multirow{2}{*}{$G_{\IX_3}$} & \multirow{2}{*}{Src $|\Gamma|$} & \multirow{2}{*}{Trg $|\Gamma|$} & \multirow{2}{*}{{Seed}} & \multirow{2}{*}{{Mean Weight Dist}} & \multirow{2}{*}{{Sum $D_{KL}$}} & \multicolumn{2}{c|}{{Ep. to 1k Sols}} & \multirow{2}{*}{{\% Imp.}} \\ \cline{9-10}
 & & & & & & & & Scratch & Transfer & \\
\hhline{=|=|=|=|=|=|=|=|=|=|=}
\endfirsthead
\multicolumn{11}{c}{{\tablename\ \thetable\ -- \textit{Continued from previous page}}} \\
\hhline{=|=|=|=|=|=|=|=|=|=|=}
\multirow{2}{*}{\#} & \multirow{2}{*}{$h^{1,1}(\IX_3)$} & \multirow{2}{*}{$G_{\IX_3}$} & \multirow{2}{*}{Src $|\Gamma|$} & \multirow{2}{*}{Trg $|\Gamma|$} & \multirow{2}{*}{{Seed}} & \multirow{2}{*}{{Mean Weight Dist}} & \multirow{2}{*}{{Sum $D_{KL}$}} & \multicolumn{2}{c|}{{Ep. to 1k Sols}} & \multirow{2}{*}{{\% Imp.}} \\ \cline{9-10}
 & & & & & & & & Scratch & Transfer & \\
\hhline{=|=|=|=|=|=|=|=|=|=|=}
\endhead
\multicolumn{11}{r}{\textit{Continued on next page}} \\
\endfoot
\hhline{=|=|=|=|=|=|=|=|=|=|=}
\endlastfoot
\multirow{4}{*}{7447} & \multirow{4}{*}{5} & \multirow{4}{*}{120} & \multirow{4}{*}{4} & \multirow{4}{*}{2}  & 42 & 0.06 & 81.16 & 1589248 & 311296 & +80.4\% \\
 & & & &  & 43 & 0.07 & 94.40 & 1482752 & 319488 & +78.5\% \\
 & & & &  & 44 & 0.07 & 28.88 & 1425408 & 270336 & +81.0\% \\
 & & & &  & Avg & 0.06 & 68.15 & 1499136 & 300373 & +80.0\% \\ \hline
\multirow{3}{*}{7447} & \multirow{3}{*}{5} & \multirow{3}{*}{120} & \multirow{3}{*}{2} & \multirow{3}{*}{4}  & 43 & 0.07 & 12.07 & 1261568 & 4251648 & -237.0\% \\
 & & & &  & 44 & 0.09 & 26.45 & 1228800 & 204800 & +83.3\% \\
 & & & &  & Avg & 0.08 & 19.26 & 1245184 & 2228224 & -78.9\% \\ \hline
\multirow{4}{*}{6788} & \multirow{4}{*}{5} & \multirow{4}{*}{24} & \multirow{4}{*}{4} & \multirow{4}{*}{2}  & 42 & 0.06 & 49.95 & - & - & - \\
 & & & &  & 43 & 0.06 & 30.12 & - & - & - \\
 & & & &  & 44 & 0.06 & 73.01 & - & - & - \\
 & & & &  & Avg & 0.06 & 51.03 & - & - & - \\ \hline
\multirow{2}{*}{6788} & \multirow{2}{*}{5} & \multirow{2}{*}{24} & \multirow{2}{*}{2} & \multirow{2}{*}{4}  & 42 & 0.06 & 22.31 & 2981888 & 1048576 & +64.8\% \\
 & & & &  & Avg & 0.06 & 22.31 & 2981888 & 1048576 & +64.8\% \\ \hline
\multirow{3}{*}{6715} & \multirow{3}{*}{5} & \multirow{3}{*}{24} & \multirow{3}{*}{4} & \multirow{3}{*}{2}  & 42 & 0.06 & 53.77 & 8732672 & - & - \\
 & & & &  & 44 & 0.06 & 46.59 & - & - & - \\
 & & & &  & Avg & 0.06 & 50.18 & 8732672 & - & - \\ \hline
\multirow{2}{*}{6715} & \multirow{2}{*}{5} & \multirow{2}{*}{24} & \multirow{2}{*}{2} & \multirow{2}{*}{4}  & 42 & 0.07 & 37.16 & 2916352 & - & - \\
 & & & &  & Avg & 0.07 & 37.16 & 2916352 & - & - \\ \hline
\multirow{4}{*}{5452} & \multirow{4}{*}{5} & \multirow{4}{*}{8} & \multirow{4}{*}{4} & \multirow{4}{*}{2}  & 42 & 0.09 & 43.93 & - & - & - \\
 & & & &  & 43 & 0.09 & 5.85 & - & 1433600 & - \\
 & & & &  & 44 & 0.06 & 10.37 & - & 1916928 & - \\
 & & & &  & Avg & 0.08 & 20.05 & - & 1675264 & - \\ \hline
\multirow{3}{*}{5452} & \multirow{3}{*}{5} & \multirow{3}{*}{8} & \multirow{3}{*}{2} & \multirow{3}{*}{4}  & 42 & 0.07 & 47.71 & 3784704 & - & - \\
 & & & &  & 44 & 0.06 & 22.07 & 4530176 & - & - \\
 & & & &  & Avg & 0.06 & 34.89 & 4157440 & - & - \\ \hline
\multirow{4}{*}{5256} & \multirow{4}{*}{5} & \multirow{4}{*}{8} & \multirow{4}{*}{4} & \multirow{4}{*}{2}  & 42 & 0.06 & 28.89 & - & 1064960 & - \\
 & & & &  & 43 & 0.05 & 62.67 & - & 1466368 & - \\
 & & & &  & 44 & 0.06 & 17.63 & - & 3358720 & - \\
 & & & &  & Avg & 0.06 & 36.40 & - & 1963349 & - \\ \hline
\multirow{3}{*}{5256} & \multirow{3}{*}{5} & \multirow{3}{*}{8} & \multirow{3}{*}{2} & \multirow{3}{*}{4}  & 42 & 0.07 & 52.52 & - & 1409024 & - \\
 & & & &  & 43 & 0.07 & 37.74 & 5087232 & - & - \\
 & & & &  & Avg & 0.07 & 45.13 & 5087232 & 1409024 & +72.3\% \\ \hline
\multirow{4}{*}{5302} & \multirow{4}{*}{6} & \multirow{4}{*}{720} & \multirow{4}{*}{4} & \multirow{4}{*}{2}  & 42 & 0.06 & 11.61 & 1753088 & 204800 & +88.3\% \\
 & & & &  & 43 & 0.06 & 6.45 & 1712128 & 188416 & +89.0\% \\
 & & & &  & 44 & 0.06 & 4.02 & 1687552 & 196608 & +88.3\% \\
 & & & &  & Avg & 0.06 & 7.36 & 1717589 & 196608 & +88.6\% \\ \hline
\multirow{4}{*}{5302} & \multirow{4}{*}{6} & \multirow{4}{*}{720} & \multirow{4}{*}{2} & \multirow{4}{*}{4}  & 42 & 0.05 & 43.07 & 1712128 & 294912 & +82.8\% \\
 & & & &  & 43 & 0.05 & 33.51 & 1638400 & 688128 & +58.0\% \\
 & & & &  & 44 & 0.05 & 30.82 & 1654784 & 122880 & +92.6\% \\
 & & & &  & Avg & 0.05 & 35.80 & 1668437 & 368640 & +77.9\% \\ \hline
\end{longtable}

%tab:forgetting_cross_gamma
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\linewidth}
\renewcommand{\arraystretch}{1}
\begin{longtable}{c | c | c | c | c | c | c | c | c | c | c | c | c | c}
\caption{Catastrophic forgetting metrics for transfer learning across $\Gamma$. 'Policy' defines the policy weights used, i.e. $\pi_{\theta_\text{src}}$ or $\pi_{\theta_\text{trg}}$, with 'On' being the evaluation environment, i.e. $\mathcal{E}_\text{src}$ or $\mathcal{E}_\text{trg}$, where they have been tested. 'Anom', 'Stab', 'Sum', 'Rng', and 'Pair' report the expected CRS in \eqref{eq:CRS} for each individual constraint. $\text{VSR}$ is the Validation Success Rate in \eqref{eq:VSR}.} \label{tab:forgetting_cross_gamma} \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=|=|=}
\multirow{2}{*}{\#} & \multirow{2}{*}{$h^{1,1}(\IX_3)$} & \multirow{2}{*}{$G_{\IX_3}$} & \multirow{2}{*}{Src $|\Gamma|$} & \multirow{2}{*}{Trg $|\Gamma|$} & \multirow{2}{*}{Policy} & \multirow{2}{*}{On} & \multirow{2}{*}{Anom} & \multirow{2}{*}{Stab} & \multirow{2}{*}{Sum} & \multirow{2}{*}{Rng} & \multirow{2}{*}{Pair} & \multirow{2}{*}{VSR} & \multirow{2}{*}{Mean CRS} \\
 & & & & & & & & & & & & & \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=|=|=}
\endfirsthead
\multicolumn{14}{c}{{\tablename\ \thetable\ -- \textit{Continued from previous page}}} \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=|=|=}
\multirow{2}{*}{\#} & \multirow{2}{*}{$h^{1,1}(\IX_3)$} & \multirow{2}{*}{$G_{\IX_3}$} & \multirow{2}{*}{Src $|\Gamma|$} & \multirow{2}{*}{Trg $|\Gamma|$} & \multirow{2}{*}{Policy} & \multirow{2}{*}{On} & \multirow{2}{*}{Anom} & \multirow{2}{*}{Stab} & \multirow{2}{*}{Sum} & \multirow{2}{*}{Rng} & \multirow{2}{*}{Pair} & \multirow{2}{*}{VSR} & \multirow{2}{*}{Mean CRS} \\
 & & & & & & & & & & & & & \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=|=|=}
\endhead
\multicolumn{14}{r}{\textit{Continued on next page}} \\
\endfoot
\hhline{=|=|=|=|=|=|=|=|=|=|=|=|=|=}
\endlastfoot
\multirow{3}{*}{7447} & \multirow{3}{*}{5} & \multirow{3}{*}{120} & \multirow{3}{*}{2} & \multirow{3}{*}{4}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 99.8\% & 86.3\% & 72.3\% & 93.0\% & 63.0\% & 0.4\% & 0.845 \\
 & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 95.8\% & 87.0\% & 71.2\% & 88.9\% & 78.3\% & 0.8\% & 0.882 \\
 & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 95.7\% & 86.8\% & 7.3\% & 72.3\% & 72.8\% & 0.0\% & 0.670 \\ \hline
\multirow{3}{*}{7447} & \multirow{3}{*}{5} & \multirow{3}{*}{120} & \multirow{3}{*}{4} & \multirow{3}{*}{2}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 99.8\% & 86.3\% & 72.3\% & 93.0\% & 63.0\% & 0.4\% & 0.845 \\
 & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 95.8\% & 87.0\% & 71.2\% & 88.9\% & 78.3\% & 0.8\% & 0.882 \\
 & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 95.7\% & 86.8\% & 7.3\% & 72.3\% & 72.8\% & 0.0\% & 0.670 \\ \hline
\multirow{3}{*}{6788} & \multirow{3}{*}{5} & \multirow{3}{*}{24} & \multirow{3}{*}{2} & \multirow{3}{*}{4}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 99.5\% & 82.7\% & 60.3\% & 95.0\% & 61.8\% & 0.0\% & 0.795 \\
 & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 99.5\% & 84.2\% & 68.3\% & 93.8\% & 61.5\% & 0.0\% & 0.815 \\
 & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 99.5\% & 84.1\% & 6.1\% & 89.6\% & 61.3\% & 0.0\% & 0.679 \\ \hline
\multirow{3}{*}{6788} & \multirow{3}{*}{5} & \multirow{3}{*}{24} & \multirow{3}{*}{4} & \multirow{3}{*}{2}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 99.5\% & 82.7\% & 60.3\% & 95.0\% & 61.8\% & 0.0\% & 0.795 \\
 & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 99.5\% & 84.2\% & 68.3\% & 93.8\% & 61.5\% & 0.0\% & 0.815 \\
 & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 99.5\% & 84.1\% & 6.1\% & 89.6\% & 61.3\% & 0.0\% & 0.679 \\ \hline
\multirow{3}{*}{6715} & \multirow{3}{*}{5} & \multirow{3}{*}{24} & \multirow{3}{*}{2} & \multirow{3}{*}{4}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 99.1\% & 85.4\% & 56.7\% & 94.1\% & 63.8\% & 0.1\% & 0.803 \\
 & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 99.4\% & 81.6\% & 69.6\% & 92.0\% & 62.0\% & 0.0\% & 0.810 \\
 & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 99.4\% & 81.8\% & 5.9\% & 93.2\% & 60.8\% & 0.0\% & 0.681 \\ \hline
\multirow{3}{*}{6715} & \multirow{3}{*}{5} & \multirow{3}{*}{24} & \multirow{3}{*}{4} & \multirow{3}{*}{2}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 99.1\% & 85.4\% & 56.7\% & 94.1\% & 63.8\% & 0.1\% & 0.803 \\
 & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 99.4\% & 81.6\% & 69.6\% & 92.0\% & 62.0\% & 0.0\% & 0.810 \\
 & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 99.4\% & 81.8\% & 5.9\% & 93.2\% & 60.8\% & 0.0\% & 0.681 \\ \hline
\multirow{3}{*}{5452} & \multirow{3}{*}{5} & \multirow{3}{*}{8} & \multirow{3}{*}{2} & \multirow{3}{*}{4}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 98.4\% & 83.5\% & 52.4\% & 88.6\% & 68.3\% & 0.0\% & 0.780 \\
 & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 99.2\% & 83.4\% & 91.0\% & 97.7\% & 96.9\% & 0.1\% & 0.942 \\
 & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 99.2\% & 83.5\% & 4.9\% & 82.7\% & 79.3\% & 0.0\% & 0.699 \\ \hline
\multirow{3}{*}{5452} & \multirow{3}{*}{5} & \multirow{3}{*}{8} & \multirow{3}{*}{4} & \multirow{3}{*}{2}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 98.4\% & 83.5\% & 52.4\% & 88.6\% & 68.3\% & 0.0\% & 0.780 \\
 & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 99.2\% & 83.4\% & 91.0\% & 97.7\% & 96.9\% & 0.1\% & 0.942 \\
 & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 99.2\% & 83.5\% & 4.9\% & 82.7\% & 79.3\% & 0.0\% & 0.699 \\ \hline
\multirow{3}{*}{5256} & \multirow{3}{*}{5} & \multirow{3}{*}{8} & \multirow{3}{*}{2} & \multirow{3}{*}{4}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 97.5\% & 82.6\% & 57.1\% & 69.4\% & 67.1\% & 0.0\% & 0.746 \\
 & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 99.7\% & 85.3\% & 94.9\% & 99.6\% & 98.9\% & 0.1\% & 0.964 \\
 & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 99.7\% & 85.4\% & 4.9\% & 83.1\% & 80.4\% & 0.0\% & 0.707 \\ \hline
\multirow{3}{*}{5256} & \multirow{3}{*}{5} & \multirow{3}{*}{8} & \multirow{3}{*}{4} & \multirow{3}{*}{2}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 97.5\% & 82.6\% & 57.1\% & 69.4\% & 67.1\% & 0.0\% & 0.746 \\
 & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 99.7\% & 85.3\% & 94.9\% & 99.6\% & 98.9\% & 0.1\% & 0.964 \\
 & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 99.7\% & 85.4\% & 4.9\% & 83.1\% & 80.4\% & 0.0\% & 0.707 \\ \hline
\multirow{3}{*}{5302} & \multirow{3}{*}{6} & \multirow{3}{*}{720} & \multirow{3}{*}{2} & \multirow{3}{*}{4}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 100.0\% & 95.9\% & 78.3\% & 96.0\% & 63.2\% & 7.9\% & 1.262 \\
 & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 100.0\% & 88.5\% & 76.7\% & 95.0\% & 66.9\% & 1.3\% & 0.916 \\
 & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 100.0\% & 88.8\% & 5.5\% & 64.8\% & 61.8\% & 0.0\% & 0.641 \\ \hline
\multirow{3}{*}{5302} & \multirow{3}{*}{6} & \multirow{3}{*}{720} & \multirow{3}{*}{4} & \multirow{3}{*}{2}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 100.0\% & 95.9\% & 78.3\% & 96.0\% & 63.2\% & 7.9\% & 1.262 \\
 & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 100.0\% & 88.5\% & 76.7\% & 95.0\% & 66.9\% & 1.3\% & 0.916 \\
 & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 100.0\% & 88.8\% & 5.5\% & 64.8\% & 61.8\% & 0.0\% & 0.641 \\ \hline
\end{longtable}

%tab:detailed_counts_cross_h11
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\linewidth}
\renewcommand{\arraystretch}{1}
\begin{longtable}{c | c | c | c | c | c | c | c | c | c | c | c | c | c }
\caption{Counting of the solutions for the theories involved in transfer learning across $h^{1,1}(\IX_3)$. The meaning of the columns is analogous to that in Table \ref{tab:detailed_counts}, with `Src' and `Trg' referring respectively to the source and target CYs involved in the transfer learning.} \label{tab:detailed_counts_cross_h11} \\
\hhline{=|=|=|=|=|=|=|====|=|=|=}
\multirow{2}{*}{Src \#} & \multirow{2}{*}{Src $h^{1,1}(\IX_3)$} & \multirow{2}{*}{Src $|G_{\IX_3}|$} & \multirow{2}{*}{Trg \#} & \multirow{2}{*}{Trg $h^{1,1}(\IX_3)$} & \multirow{2}{*}{Trg $|G_{\IX_3}|$} & \multirow{2}{*}{$|\Gamma|$} & \multirow{2}{*}{Sol.} & \multicolumn{3}{c|}{Seeds} & \multirow{2}{*}{Dup. $\left(\frac{N_\text{dup}}{N_\text{tot}}\%\right)$} & \multirow{2}{*}{Total} & \multirow{2}{*}{Equivariance} \\ \cline{9-11}
 & & & & & & & & 42 & 43 & 44 & & & \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=|=|=}
\endfirsthead
\multicolumn{14}{c}{{\tablename\ \thetable\ -- \textit{Continued from previous page}}} \\
\hhline{=|=|=|=|=|=|=|====|=|=|=}
\multirow{2}{*}{Src \#} & \multirow{2}{*}{Src $h^{1,1}(\IX_3)$} & \multirow{2}{*}{Src $|G_{\IX_3}|$} & \multirow{2}{*}{Trg \#} & \multirow{2}{*}{Trg $h^{1,1}(\IX_3)$} & \multirow{2}{*}{Trg $|G_{\IX_3}|$} & \multirow{2}{*}{$|\Gamma|$} & \multirow{2}{*}{Sol.} & \multicolumn{3}{c|}{Seeds} & \multirow{2}{*}{Dup. $\left(\frac{N_\text{dup}}{N_\text{tot}}\%\right)$} & \multirow{2}{*}{Total} & \multirow{2}{*}{Equivariance} \\ \cline{9-11}
 & & & & & & & & 42 & 43 & 44 & & & \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=|=|=}
\endhead
\multicolumn{14}{r}{\textit{Continued on next page}} \\
\endfoot
\hhline{=|=|=|=|=|=|=|=|=|=|=|=|=|=}
\endlastfoot
\multirow{4}{*}{5302} & \multirow{4}{*}{6} & \multirow{4}{*}{720} & \multirow{4}{*}{7447} & \multirow{4}{*}{5} & \multirow{4}{*}{120} & \multirow{4}{*}{2}  & $N$ & 6846 & 4394 & 6859 & 3264 (22.0\%) & 14834 & 3516 \checkmark \\
 &  &  &  &  &  &   & $N_{S_5}$ & 4269 & 1748 & 1728 & 1790 (39.2\%) & 4569 & 1123 \checkmark \\
 &  &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 106 & 82 & 153 & 94 (39.2\%) & 240 & 72 \checkmark \\
 &  &  &  &  &  &   & $N_{\text{full}}$ & 42 & 18 & 21 & 19 (42.2\%) & 45 & 12 \checkmark \\ \hline
\multirow{4}{*}{5302} & \multirow{4}{*}{6} & \multirow{4}{*}{720} & \multirow{4}{*}{7447} & \multirow{4}{*}{5} & \multirow{4}{*}{120} & \multirow{4}{*}{4}  & $N$ & 44750 & 45123 & 58014 & 34114 (33.1\%) & 102914 & 18752 \checkmark \\
 &  &  &  &  &  &   & $N_{S_5}$ & 6516 & 6491 & 6420 & 6286 (80.1\%) & 7843 & 1337 \checkmark \\
 &  &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 1834 & 1813 & 3380 & 1831 (46.5\%) & 3934 & 750 \checkmark \\
 &  &  &  &  &  &   & $N_{\text{full}}$ & 138 & 111 & 105 & 112 (77.2\%) & 145 & 30 \checkmark \\ \hline
\multirow{4}{*}{5302} & \multirow{4}{*}{6} & \multirow{4}{*}{720} & \multirow{4}{*}{6724} & \multirow{4}{*}{5} & \multirow{4}{*}{12} & \multirow{4}{*}{2}  & $N$ & 254 & 125 & 226 & 124 (27.6\%) & 449 & 0 \\
 &  &  &  &  &  &   & $N_{S_5}$ & 41 & 36 & 48 & 43 (89.6\%) & 48 & 0 \\
 &  &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 102 & 60 & 117 & 80 (47.9\%) & 167 & 0 \\
 &  &  &  &  &  &   & $N_{\text{full}}$ & 4 & 4 & 5 & 4 (80.0\%) & 5 & 0 \\ \hline
\multirow{4}{*}{5302} & \multirow{4}{*}{6} & \multirow{4}{*}{720} & \multirow{4}{*}{6715} & \multirow{4}{*}{5} & \multirow{4}{*}{24} & \multirow{4}{*}{4}  & $N$ & 1786 & 3230 & 1704 & 1165 (22.5\%) & 5185 & 470 \checkmark \\
 &  &  &  &  &  &   & $N_{S_5}$ & 377 & 735 & 376 & 343 (38.1\%) & 901 & 115 \checkmark \\
 &  &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 358 & 607 & 409 & 337 (41.0\%) & 822 & 80 \checkmark \\
 &  &  &  &  &  &   & $N_{\text{full}}$ & 30 & 57 & 35 & 31 (46.3\%) & 67 & 5 \checkmark \\ \hline
\multirow{4}{*}{5302} & \multirow{4}{*}{6} & \multirow{4}{*}{720} & \multirow{4}{*}{6715} & \multirow{4}{*}{5} & \multirow{4}{*}{24} & \multirow{4}{*}{2}  & $N$ & 178 & 183 & 314 & 155 (30.0\%) & 516 & 152 \checkmark \\
 &  &  &  &  &  &   & $N_{S_5}$ & 71 & 70 & 72 & 72 (94.7\%) & 76 & 22 \checkmark \\
 &  &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 14 & 16 & 30 & 17 (43.6\%) & 39 & 11 \checkmark \\
 &  &  &  &  &  &   & $N_{\text{full}}$ & 4 & 4 & 4 & 4 (100.0\%) & 4 & 2 \checkmark \\ \hline
\multirow{4}{*}{3413} & \multirow{4}{*}{6} & \multirow{4}{*}{72} & \multirow{4}{*}{6024} & \multirow{4}{*}{5} & \multirow{4}{*}{12} & \multirow{4}{*}{3}  & $N$ & 75908 & 79953 & 78751 & 61676 (40.0\%) & 154020 & 0 \\
 &  &  &  &  &  &   & $N_{S_5}$ & 3301 & 3380 & 3333 & 3275 (93.5\%) & 3504 & 0 \\
 &  &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 20477 & 24292 & 21191 & 21293 (74.7\%) & 28510 & 0 \\
 &  &  &  &  &  &   & $N_{\text{full}}$ & 319 & 308 & 336 & 306 (82.3\%) & 372 & 0 \\ \hline
\multirow{4}{*}{5302} & \multirow{4}{*}{6} & \multirow{4}{*}{720} & \multirow{4}{*}{5256} & \multirow{4}{*}{5} & \multirow{4}{*}{8} & \multirow{4}{*}{4}  & $N$ & 1951 & 889 & 2111 & 1031 (27.7\%) & 3720 & 975 \checkmark \\
 &  &  &  &  &  &   & $N_{S_5}$ & 352 & 282 & 363 & 314 (59.8\%) & 525 & 132 \checkmark \\
 &  &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 851 & 546 & 963 & 643 (43.6\%) & 1476 & 361 \checkmark \\
 &  &  &  &  &  &   & $N_{\text{full}}$ & 70 & 102 & 73 & 70 (56.0\%) & 125 & 23 \checkmark \\ \hline
\multirow{4}{*}{5302} & \multirow{4}{*}{6} & \multirow{4}{*}{720} & \multirow{4}{*}{5256} & \multirow{4}{*}{5} & \multirow{4}{*}{8} & \multirow{4}{*}{2}  & $N$ & 179 & 225 & 465 & 174 (25.9\%) & 671 & 130 \checkmark \\
 &  &  &  &  &  &   & $N_{S_5}$ & 85 & 99 & 141 & 104 (63.4\%) & 164 & 45 \checkmark \\
 &  &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 74 & 87 & 166 & 75 (31.4\%) & 239 & 62 \checkmark \\
 &  &  &  &  &  &   & $N_{\text{full}}$ & 22 & 25 & 28 & 24 (75.0\%) & 32 & 12 \checkmark \\ \hline
\multirow{4}{*}{7447} & \multirow{4}{*}{5} & \multirow{4}{*}{120} & \multirow{4}{*}{7709} & \multirow{4}{*}{6} & \multirow{4}{*}{12} & \multirow{4}{*}{2}  & $N$ & 39 & 1160 & 159 & 0 (0.0\%) & 1358 & 299 \checkmark \\
 &  &  &  &  &  &   & $N_{S_5}$ & 36 & 579 & 111 & 87 (13.7\%) & 635 & 129 \checkmark \\
 &  &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 31 & 504 & 93 & 5 (0.8\%) & 623 & 116 \checkmark \\
 &  &  &  &  &  &   & $N_{\text{full}}$ & 25 & 137 & 40 & 34 (21.1\%) & 161 & 38 \checkmark \\ \hline
\multirow{4}{*}{6024} & \multirow{4}{*}{5} & \multirow{4}{*}{12} & \multirow{4}{*}{5967} & \multirow{4}{*}{6} & \multirow{4}{*}{12} & \multirow{4}{*}{3}  & $N$ & 35298 & 814 & 833 & 0 (0.0\%) & 36945 & 0 \\
 &  &  &  &  &  &   & $N_{S_5}$ & 22828 & 560 & 423 & 29 (0.1\%) & 23782 & 0 \\
 &  &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 18968 & 386 & 433 & 2 (0.010\%) & 19785 & 0 \\
 &  &  &  &  &  &   & $N_{\text{full}}$ & 7320 & 227 & 157 & 74 (1.0\%) & 7614 & 0 \\ \hline
\multirow{4}{*}{7447} & \multirow{4}{*}{5} & \multirow{4}{*}{120} & \multirow{4}{*}{5425} & \multirow{4}{*}{6} & \multirow{4}{*}{8} & \multirow{4}{*}{2}  & $N$ & 32 & 408 & 48 & 4 (0.8\%) & 484 & 1 \\
 &  &  &  &  &  &   & $N_{S_5}$ & 28 & 244 & 32 & 18 (6.3\%) & 286 & 1 \\
 &  &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 31 & 295 & 46 & 13 (3.6\%) & 359 & 1 \\
 &  &  &  &  &  &   & $N_{\text{full}}$ & 24 & 114 & 19 & 21 (15.4\%) & 136 & 0 \\ \hline
\multirow{4}{*}{7447} & \multirow{4}{*}{5} & \multirow{4}{*}{120} & \multirow{4}{*}{5302} & \multirow{4}{*}{6} & \multirow{4}{*}{720} & \multirow{4}{*}{4}  & $N$ & 90599 & 39129 & 9584 & 14949 (12.0\%) & 124106 & 17396 \checkmark \\
 &  &  &  &  &  &   & $N_{S_5}$ & 33023 & 10664 & 8601 & 5410 (11.7\%) & 46298 & 6754 \checkmark \\
 &  &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 3338 & 1762 & 408 & 900 (20.7\%) & 4338 & 593 \checkmark \\
 &  &  &  &  &  &   & $N_{\text{full}}$ & 529 & 257 & 159 & 165 (23.3\%) & 707 & 89 \checkmark \\ \hline
\multirow{4}{*}{7447} & \multirow{4}{*}{5} & \multirow{4}{*}{120} & \multirow{4}{*}{5302} & \multirow{4}{*}{6} & \multirow{4}{*}{720} & \multirow{4}{*}{2}  & $N$ & 0 & 0 & 3533 & 0 (0.0\%) & 3533 & 491 \checkmark \\
 &  &  &  &  &  &   & $N_{S_5}$ & 0 & 0 & 2107 & 0 (0.0\%) & 2107 & 294 \checkmark \\
 &  &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 0 & 0 & 340 & 0 (0.0\%) & 340 & 34 \checkmark \\
 &  &  &  &  &  &   & $N_{\text{full}}$ & 0 & 0 & 68 & 0 (0.0\%) & 68 & 8 \checkmark \\ \hline
\multirow{4}{*}{7447} & \multirow{4}{*}{5} & \multirow{4}{*}{120} & \multirow{4}{*}{5273} & \multirow{4}{*}{6} & \multirow{4}{*}{4} & \multirow{4}{*}{2}  & $N$ & 0 & 0 & 36 & 0 (0.0\%) & 36 & 0 \\
 &  &  &  &  &  &   & $N_{S_5}$ & 0 & 0 & 26 & 0 (0.0\%) & 26 & 0 \\
 &  &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 0 & 0 & 33 & 0 (0.0\%) & 33 & 0 \\
 &  &  &  &  &  &   & $N_{\text{full}}$ & 0 & 0 & 22 & 0 (0.0\%) & 22 & 0 \\ \hline
\multirow{4}{*}{6024} & \multirow{4}{*}{5} & \multirow{4}{*}{12} & \multirow{4}{*}{3413} & \multirow{4}{*}{6} & \multirow{4}{*}{72} & \multirow{4}{*}{3}  & $N$ & 69118 & 68512 & 69246 & 45381 (28.8\%) & 157465 & 0 \\
 &  &  &  &  &  &   & $N_{S_5}$ & 3729 & 3366 & 3368 & 3360 (89.7\%) & 3744 & 0 \\
 &  &  &  &  &  &   & $N_{G_{\mathbf{X}_3}}$ & 24646 & 25606 & 27566 & 27529 (83.5\%) & 32981 & 0 \\
 &  &  &  &  &  &   & $N_{\text{full}}$ & 420 & 291 & 292 & 286 (66.1\%) & 433 & 0 \\ \hline
\end{longtable}

%tab:efficacy_cross_h11
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\linewidth}
\renewcommand{\arraystretch}{1}
\begin{longtable}{c | c | c | c | c | c | c | c | c | c | c | c}
\caption{Efficacy metrics for transfer learning across $h^{1,1}(\IX_3)$. The table compares the performance of a baseline model trained from scratch against a transfer learning model. The metrics are defined in Section \ref{sec:transferlearning}. \textit{\% Imp.} denotes the relative percentage improvement of the transfer policy.}\label{tab:efficacy_cross_h11} \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=}
\multirow{2}{*}{Src \#} & \multirow{2}{*}{Src $h^{1,1}(\IX_3)$} & \multirow{2}{*}{Src $|G_{\IX_3}|$} & \multirow{2}{*}{Trg \#} & \multirow{2}{*}{Trg $h^{1,1}(\IX_3)$} & \multirow{2}{*}{Trg $|G_{\IX_3}|$} & \multirow{2}{*}{$|\Gamma|$} & \multirow{2}{*}{{Seed}} & \multirow{2}{*}{{Metric}} & \multirow{2}{*}{{From Scratch}} & \multirow{2}{*}{{Transfer}} & \multirow{2}{*}{{\% Imp.}} \\
 & & & & & & & & & & & \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=}
\endfirsthead
\multicolumn{12}{c}{{\tablename\ \thetable\ -- \textit{Continued from previous page}}} \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=}
\multirow{2}{*}{Src \#} & \multirow{2}{*}{Src $h^{1,1}(\IX_3)$} & \multirow{2}{*}{Src $|G_{\IX_3}|$} & \multirow{2}{*}{Trg \#} & \multirow{2}{*}{Trg $h^{1,1}(\IX_3)$} & \multirow{2}{*}{Trg $|G_{\IX_3}|$} & \multirow{2}{*}{$|\Gamma|$} & \multirow{2}{*}{{Seed}} & \multirow{2}{*}{{Metric}} & \multirow{2}{*}{{From Scratch}} & \multirow{2}{*}{{Transfer}} & \multirow{2}{*}{{\% Imp.}} \\
 & & & & & & & & & & & \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=}
\endhead
\multicolumn{12}{r}{\textit{Continued on next page}} \\
\endfoot
\hhline{=|=|=|=|=|=|=|=|=|=|=|=}
\endlastfoot
\multirow{8}{*}{5302} & \multirow{8}{*}{6} & \multirow{8}{*}{720} & \multirow{8}{*}{7447} & \multirow{8}{*}{5} & \multirow{8}{*}{120} & \multirow{8}{*}{2}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.263 & 0.719 & +173.4\% \\
 & & & & & &  &  & Episodes to First Solution & 1081344 & 8192 & +99.2\% \\ \cline{8-12}
 & & & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.279 & 0.705 & +152.7\% \\
 & & & & & &  &  & Episodes to First Solution & 1089536 & 8192 & +99.2\% \\ \cline{8-12}
 & & & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.310 & 0.722 & +132.9\% \\
 & & & & & &  &  & Episodes to First Solution & 974848 & 8192 & +99.2\% \\ \cline{8-12}
 & & & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.284 & 0.727 & +155.9\% \\
 & & & & & &  &  & Episodes to First Solution & 1003520 & 8192 & +99.2\% \\ \hline
\multirow{8}{*}{5302} & \multirow{8}{*}{6} & \multirow{8}{*}{720} & \multirow{8}{*}{6724} & \multirow{8}{*}{5} & \multirow{8}{*}{12} & \multirow{8}{*}{2}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.230 & 0.603 & +162.2\% \\
 & & & & & &  &  & Episodes to First Solution & 1359872 & 90112 & +93.4\% \\ \cline{8-12}
 & & & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.239 & 0.572 & +139.3\% \\
 & & & & & &  &  & Episodes to First Solution & 1499136 & 16384 & +98.9\% \\ \cline{8-12}
 & & & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.255 & 0.601 & +135.7\% \\
 & & & & & &  &  & Episodes to First Solution & 1482752 & 32768 & +97.8\% \\ \cline{8-12}
 & & & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.241 & 0.592 & +145.3\% \\
 & & & & & &  &  & Episodes to First Solution & 1447253 & 46421 & +96.8\% \\ \hline
\multirow{8}{*}{5302} & \multirow{8}{*}{6} & \multirow{8}{*}{720} & \multirow{8}{*}{6715} & \multirow{8}{*}{5} & \multirow{8}{*}{24} & \multirow{8}{*}{4}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.230 & 0.646 & +180.9\% \\
 & & & & & &  &  & Episodes to First Solution & 1032192 & 16384 & +98.4\% \\ \cline{8-12}
 & & & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.241 & 0.640 & +165.6\% \\
 & & & & & &  &  & Episodes to First Solution & 1564672 & 16384 & +99.0\% \\ \cline{8-12}
 & & & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.252 & 0.654 & +159.5\% \\
 & & & & & &  &  & Episodes to First Solution & 999424 & 8192 & +99.2\% \\ \cline{8-12}
 & & & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.241 & 0.619 & +156.7\% \\
 & & & & & &  &  & Episodes to First Solution & 1249280 & 49152 & +96.1\% \\ \hline
\multirow{8}{*}{3413} & \multirow{8}{*}{6} & \multirow{8}{*}{72} & \multirow{8}{*}{6024} & \multirow{8}{*}{5} & \multirow{8}{*}{12} & \multirow{8}{*}{3}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.146 & 0.650 & +345.2\% \\
 & & & & & &  &  & Episodes to First Solution & 1253376 & 8192 & +99.3\% \\ \cline{8-12}
 & & & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.155 & 0.659 & +325.2\% \\
 & & & & & &  &  & Episodes to First Solution & 1286144 & 8192 & +99.4\% \\ \cline{8-12}
 & & & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.185 & 0.653 & +253.0\% \\
 & & & & & &  &  & Episodes to First Solution & 1236992 & 8192 & +99.3\% \\ \cline{8-12}
 & & & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.162 & 0.654 & +303.7\% \\
 & & & & & &  &  & Episodes to First Solution & 1258837 & 8192 & +99.3\% \\ \hline
\multirow{8}{*}{5302} & \multirow{8}{*}{6} & \multirow{8}{*}{720} & \multirow{8}{*}{5256} & \multirow{8}{*}{5} & \multirow{8}{*}{8} & \multirow{8}{*}{4}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.242 & 0.665 & +174.8\% \\
 & & & & & &  &  & Episodes to First Solution & 1179648 & 8192 & +99.3\% \\ \cline{8-12}
 & & & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.257 & 0.662 & +157.6\% \\
 & & & & & &  &  & Episodes to First Solution & 1343488 & 24576 & +98.2\% \\ \cline{8-12}
 & & & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.274 & 0.673 & +145.6\% \\
 & & & & & &  &  & Episodes to First Solution & 1007616 & 8192 & +99.2\% \\ \cline{8-12}
 & & & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.258 & 0.650 & +152.3\% \\
 & & & & & &  &  & Episodes to First Solution & 1181013 & 21845 & +98.2\% \\ \hline
\multirow{8}{*}{7447} & \multirow{8}{*}{5} & \multirow{8}{*}{120} & \multirow{8}{*}{7709} & \multirow{8}{*}{6} & \multirow{8}{*}{12} & \multirow{8}{*}{2}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.250 & 0.361 & +44.4\% \\
 & & & & & &  &  & Episodes to First Solution & 1769472 & 442368 & +75.0\% \\ \cline{8-12}
 & & & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.264 & 0.377 & +42.8\% \\
 & & & & & &  &  & Episodes to First Solution & 1613824 & 630784 & +60.9\% \\ \cline{8-12}
 & & & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.296 & 0.689 & +132.8\% \\
 & & & & & &  &  & Episodes to First Solution & 1261568 & 81920 & +93.5\% \\ \cline{8-12}
 & & & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.270 & 0.476 & +76.2\% \\
 & & & & & &  &  & Episodes to First Solution & 1548288 & 385024 & +75.1\% \\ \hline
\multirow{8}{*}{6024} & \multirow{8}{*}{5} & \multirow{8}{*}{12} & \multirow{8}{*}{5967} & \multirow{8}{*}{6} & \multirow{8}{*}{12} & \multirow{8}{*}{3}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.235 & 0.612 & +160.4\% \\
 & & & & & &  &  & Episodes to First Solution & 1523712 & 172032 & +88.7\% \\ \cline{8-12}
 & & & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.248 & 0.590 & +137.9\% \\
 & & & & & &  &  & Episodes to First Solution & 1638400 & 229376 & +86.0\% \\ \cline{8-12}
 & & & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.276 & 0.577 & +109.1\% \\
 & & & & & &  &  & Episodes to First Solution & 1744896 & 163840 & +90.6\% \\ \cline{8-12}
 & & & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.253 & 0.593 & +134.4\% \\
 & & & & & &  &  & Episodes to First Solution & 1635669 & 188416 & +88.5\% \\ \hline
\multirow{8}{*}{7447} & \multirow{8}{*}{5} & \multirow{8}{*}{120} & \multirow{8}{*}{5425} & \multirow{8}{*}{6} & \multirow{8}{*}{8} & \multirow{8}{*}{2}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.231 & 0.340 & +47.2\% \\
 & & & & & &  &  & Episodes to First Solution & 1654784 & 245760 & +85.1\% \\ \cline{8-12}
 & & & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.244 & 0.345 & +41.4\% \\
 & & & & & &  &  & Episodes to First Solution & 1458176 & 155648 & +89.3\% \\ \cline{8-12}
 & & & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.268 & 0.651 & +142.9\% \\
 & & & & & &  &  & Episodes to First Solution & 1556480 & 24576 & +98.4\% \\ \cline{8-12}
 & & & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.248 & 0.445 & +79.8\% \\
 & & & & & &  &  & Episodes to First Solution & 1556480 & 141994 & +90.9\% \\ \hline
\multirow{8}{*}{7447} & \multirow{8}{*}{5} & \multirow{8}{*}{120} & \multirow{8}{*}{5302} & \multirow{8}{*}{6} & \multirow{8}{*}{720} & \multirow{8}{*}{4}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.251 & 0.732 & +191.6\% \\
 & & & & & &  &  & Episodes to First Solution & 1466368 & 8192 & +99.4\% \\ \cline{8-12}
 & & & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.268 & 0.743 & +177.2\% \\
 & & & & & &  &  & Episodes to First Solution & 1400832 & 8192 & +99.4\% \\ \cline{8-12}
 & & & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.305 & 0.709 & +132.5\% \\
 & & & & & &  &  & Episodes to First Solution & 1400832 & 8192 & +99.4\% \\ \cline{8-12}
 & & & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.282 & 0.736 & +160.9\% \\
 & & & & & &  &  & Episodes to First Solution & 1419264 & 8192 & +99.4\% \\ \hline
\multirow{4}{*}{7447} & \multirow{4}{*}{5} & \multirow{4}{*}{120} & \multirow{4}{*}{5273} & \multirow{4}{*}{6} & \multirow{4}{*}{4} & \multirow{4}{*}{2}  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.284 & 0.684 & +140.8\% \\
 & & & & & &  &  & Episodes to First Solution & 1564672 & 16384 & +99.0\% \\ \cline{8-12}
 & & & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.284 & 0.684 & +140.8\% \\
 & & & & & &  &  & Episodes to First Solution & 1564672 & 16384 & +99.0\% \\ \hline
\multirow{8}{*}{6024} & \multirow{8}{*}{5} & \multirow{8}{*}{12} & \multirow{8}{*}{3413} & \multirow{8}{*}{6} & \multirow{8}{*}{72} & \multirow{8}{*}{3}  & \multirow{2}{*}{42} & Zero-Shot Reward & 0.137 & 0.700 & +410.9\% \\
 & & & & & &  &  & Episodes to First Solution & 1630208 & 8192 & +99.5\% \\ \cline{8-12}
 & & & & & &  & \multirow{2}{*}{43} & Zero-Shot Reward & 0.147 & 0.651 & +342.9\% \\
 & & & & & &  &  & Episodes to First Solution & 1572864 & 8192 & +99.5\% \\ \cline{8-12}
 & & & & & &  & \multirow{2}{*}{44} & Zero-Shot Reward & 0.180 & 0.624 & +246.7\% \\
 & & & & & &  &  & Episodes to First Solution & 1622016 & 8192 & +99.5\% \\ \cline{8-12}
 & & & & & &  & \multirow{2}{*}{Avg} & Zero-Shot Reward & 0.155 & 0.658 & +325.6\% \\
 & & & & & &  &  & Episodes to First Solution & 1608362 & 8192 & +99.5\% \\ \hline
\end{longtable}

%tab:extra_tests_cross_h11
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\linewidth}
\renewcommand{\arraystretch}{1.2}
\begin{longtable}{c | c | c | c | c | c | c | c | c | c | c | c | c}
\caption{More structural metrics for transfer learning across $h^{1,1}(\IX_3)$. The table compares the performance of a baseline model trained from scratch against a transfer learning model. The metrics are defined in Section \ref{sec:transferlearning}. \textit{\% Imp.} denotes the relative percentage improvement of the transfer policy. Entries with a dash (-) indicate that the metric could not be computed, because the model failed to reach 1000 unique solutions within the 5M episodes.}\label{tab:extra_tests_cross_h11} \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=|=}
\multirow{2}{*}{Src \#} & \multirow{2}{*}{Src $h^{1,1}(\IX_3)$} & \multirow{2}{*}{Src $|G_{\IX_3}|$} & \multirow{2}{*}{Trg \#} & \multirow{2}{*}{Trg $h^{1,1}(\IX_3)$} & \multirow{2}{*}{Trg $|G_{\IX_3}|$} & \multirow{2}{*}{$|\Gamma|$} & \multirow{2}{*}{{Seed}} & \multirow{2}{*}{{Mean Weight Dist}} & \multirow{2}{*}{{Sum $D_{KL}$}} & \multicolumn{2}{c|}{{Ep. to 1k Sols}} & \multirow{2}{*}{{\% Imp.}} \\ \cline{11-12}
 & & & & & & & & & & Scratch & Transfer & \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=|=}
\endfirsthead
\multicolumn{13}{c}{{\tablename\ \thetable\ -- \textit{Continued from previous page}}} \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=|=}
\multirow{2}{*}{Src \#} & \multirow{2}{*}{Src $h^{1,1}(\IX_3)$} & \multirow{2}{*}{Src $|G_{\IX_3}|$} & \multirow{2}{*}{Trg \#} & \multirow{2}{*}{Trg $h^{1,1}(\IX_3)$} & \multirow{2}{*}{Trg $|G_{\IX_3}|$} & \multirow{2}{*}{$|\Gamma|$} & \multirow{2}{*}{{Seed}} & \multirow{2}{*}{{Mean Weight Dist}} & \multirow{2}{*}{{Sum $D_{KL}$}} & \multicolumn{2}{c|}{{Ep. to 1k Sols}} & \multirow{2}{*}{{\% Imp.}} \\ \cline{11-12}
 & & & & & & & & & & Scratch & Transfer & \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=|=}
\endhead
\multicolumn{13}{r}{\textit{Continued on next page}} \\
\endfoot
\hhline{=|=|=|=|=|=|=|=|=|=|=|=|=}
\endlastfoot
\multirow{4}{*}{5302} & \multirow{4}{*}{6} & \multirow{4}{*}{720} & \multirow{4}{*}{7447} & \multirow{4}{*}{5} & \multirow{4}{*}{120} & \multirow{4}{*}{2}  & 42 & 0.08 & 98.89 & 1589248 & 237568 & +85.1\% \\
 & & & & & &  & 43 & 0.06 & 114.61 & 1482752 & 278528 & +81.2\% \\
 & & & & & &  & 44 & 0.06 & 14.29 & 1425408 & 204800 & +85.6\% \\
 & & & & & &  & Avg & 0.07 & 44.96 & 1373525 & 157013 & +88.6\% \\ \hline
\multirow{4}{*}{5302} & \multirow{4}{*}{6} & \multirow{4}{*}{720} & \multirow{4}{*}{6724} & \multirow{4}{*}{5} & \multirow{4}{*}{12} & \multirow{4}{*}{2}  & 42 & 0.07 & 30.93 & - & - & - \\
 & & & & & &  & 43 & 0.08 & 32.47 & - & - & - \\
 & & & & & &  & 44 & 0.07 & 26.78 & - & - & - \\
 & & & & & &  & Avg & 0.07 & 30.06 & - & - & - \\ \hline
\multirow{4}{*}{5302} & \multirow{4}{*}{6} & \multirow{4}{*}{720} & \multirow{4}{*}{6715} & \multirow{4}{*}{5} & \multirow{4}{*}{24} & \multirow{4}{*}{4}  & 42 & 0.08 & 10.30 & 2916352 & 2277376 & +21.9\% \\
 & & & & & &  & 43 & 0.08 & 112.63 & 3719168 & 1875968 & +49.6\% \\
 & & & & & &  & 44 & 0.08 & 39.99 & 3088384 & 2400256 & +22.3\% \\
 & & & & & &  & Avg & 0.07 & 70.07 & 4614144 & 2184533 & +52.7\% \\ \hline
\multirow{4}{*}{3413} & \multirow{4}{*}{6} & \multirow{4}{*}{72} & \multirow{4}{*}{6024} & \multirow{4}{*}{5} & \multirow{4}{*}{12} & \multirow{4}{*}{3}  & 42 & 0.07 & 10.23 & 1523712 & 57344 & +96.2\% \\
 & & & & & &  & 43 & 0.08 & 2.33 & 1449984 & 57344 & +96.0\% \\
 & & & & & &  & 44 & 0.07 & 9.04 & 1425408 & 49152 & +96.6\% \\
 & & & & & &  & Avg & 0.07 & 7.20 & 1466368 & 54613 & +96.3\% \\ \hline
\multirow{4}{*}{5302} & \multirow{4}{*}{6} & \multirow{4}{*}{720} & \multirow{4}{*}{5256} & \multirow{4}{*}{5} & \multirow{4}{*}{8} & \multirow{4}{*}{4}  & 42 & 0.08 & 84.16 & - & 2097152 & - \\
 & & & & & &  & 43 & 0.11 & 31.99 & 5087232 & - & - \\
 & & & & & &  & 44 & 0.08 & 105.88 & - & 2056192 & - \\
 & & & & & &  & Avg & 0.09 & 83.52 & 5087232 & 2076672 & +59.2\% \\ \hline
\multirow{4}{*}{7447} & \multirow{4}{*}{5} & \multirow{4}{*}{120} & \multirow{4}{*}{7709} & \multirow{4}{*}{6} & \multirow{4}{*}{12} & \multirow{4}{*}{2}  & 42 & 0.10 & 80.06 & - & - & - \\
 & & & & & &  & 43 & 0.11 & 43.36 & 5537792 & 4358144 & +21.3\% \\
 & & & & & &  & 44 & 0.09 & 35.10 & - & - & - \\
 & & & & & &  & Avg & 0.10 & 52.84 & 5537792 & 4358144 & +21.3\% \\ \hline
\multirow{4}{*}{6024} & \multirow{4}{*}{5} & \multirow{4}{*}{12} & \multirow{4}{*}{5967} & \multirow{4}{*}{6} & \multirow{4}{*}{12} & \multirow{4}{*}{3}  & 42 & 0.08 & 37.09 & 2531328 & 1196032 & +52.8\% \\
 & & & & & &  & 43 & 0.08 & 36.42 & - & - & - \\
 & & & & & &  & 44 & 0.08 & 50.20 & 2506752 & - & - \\
 & & & & & &  & Avg & 0.08 & 41.24 & 2519040 & 1196032 & +52.5\% \\ \hline
\multirow{4}{*}{7447} & \multirow{4}{*}{5} & \multirow{4}{*}{120} & \multirow{4}{*}{5425} & \multirow{4}{*}{6} & \multirow{4}{*}{8} & \multirow{4}{*}{2}  & 42 & 0.07 & 12.54 & 2760704 & - & - \\
 & & & & & &  & 43 & 0.08 & 38.62 & 2727936 & - & - \\
 & & & & & &  & 44 & 0.07 & 57.14 & 2998272 & - & - \\
 & & & & & &  & Avg & 0.07 & 36.10 & 2828970 & - & - \\ \hline
\multirow{4}{*}{7447} & \multirow{4}{*}{5} & \multirow{4}{*}{120} & \multirow{4}{*}{5302} & \multirow{4}{*}{6} & \multirow{4}{*}{720} & \multirow{4}{*}{4}  & 42 & 0.05 & 15.46 & 1712128 & 98304 & +94.3\% \\
 & & & & & &  & 43 & 0.04 & 40.65 & 1638400 & 65536 & +96.0\% \\
 & & & & & &  & 44 & 0.07 & 35.93 & 1654784 & 311296 & +81.2\% \\
 & & & & & &  & Avg & 0.07 & 41.32 & 1671987 & 226099 & +86.5\% \\ \hline
\multirow{2}{*}{7447} & \multirow{2}{*}{5} & \multirow{2}{*}{120} & \multirow{2}{*}{5273} & \multirow{2}{*}{6} & \multirow{2}{*}{4} & \multirow{2}{*}{2}  & 44 & 0.07 & 19.11 & 3325952 & - & - \\
 & & & & & &  & Avg & 0.07 & 19.11 & 3325952 & - & - \\ \hline
\multirow{4}{*}{6024} & \multirow{4}{*}{5} & \multirow{4}{*}{12} & \multirow{4}{*}{3413} & \multirow{4}{*}{6} & \multirow{4}{*}{72} & \multirow{4}{*}{3}  & 42 & 0.05 & 35.80 & 1826816 & 49152 & +97.3\% \\
 & & & & & &  & 43 & 0.05 & 54.89 & 1802240 & 81920 & +95.5\% \\
 & & & & & &  & 44 & 0.05 & 37.93 & 1794048 & 106496 & +94.1\% \\
 & & & & & &  & Avg & 0.05 & 42.87 & 1807701 & 79189 & +95.6\% \\ \hline
\end{longtable}

%tab:forgetting_cross_h11
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\linewidth}
\renewcommand{\arraystretch}{1}
\begin{longtable}{c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c}
\caption{Catastrophic forgetting metrics for transfer learning across $h^{1,1}(\IX_3)$. 'Policy' defines the policy weights used, i.e. $\pi_{\theta_\text{src}}$ or $\pi_{\theta_\text{trg}}$, with 'On' being the evaluation environment, i.e. $\mathcal{E}_\text{src}$ or $\mathcal{E}_\text{trg}$, where they have been tested. 'Anom', 'Stab', 'Sum', 'Rng', and 'Pair' report the expected CRS in \eqref{eq:CRS} for each individual constraint. $\text{VSR}$ is the Validation Success Rate in \eqref{eq:VSR}.} \label{tab:forgetting_cross_h11} \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=|=|=|=|=}
\multirow{2}{*}{Src \#} & \multirow{2}{*}{Src $h^{1,1}(\IX_3)$} & \multirow{2}{*}{Src $|G_{\IX_3}|$} & \multirow{2}{*}{Trg \#} & \multirow{2}{*}{Trg $h^{1,1}(\IX_3)$} & \multirow{2}{*}{Trg $|G_{\IX_3}|$} & \multirow{2}{*}{$|\Gamma|$} & \multirow{2}{*}{Policy} & \multirow{2}{*}{On} & \multirow{2}{*}{Anom} & \multirow{2}{*}{Stab} & \multirow{2}{*}{Sum} & \multirow{2}{*}{Rng} & \multirow{2}{*}{Pair} & \multirow{2}{*}{VSR} & \multirow{2}{*}{Mean CRS} \\
 & & & & & & & & & & & & & & & \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=|=|=|=|=}
\endfirsthead
\multicolumn{16}{c}{{\tablename\ \thetable\ -- \textit{Continued from previous page}}} \\
\hhline{=|=|=|=|=|=|=|==|=======}
\multirow{2}{*}{Src \#} & \multirow{2}{*}{Src $h^{1,1}(\IX_3)$} & \multirow{2}{*}{Src $|G_{\IX_3}|$} & \multirow{2}{*}{Trg \#} & \multirow{2}{*}{Trg $h^{1,1}(\IX_3)$} & \multirow{2}{*}{Trg $|G_{\IX_3}|$} & \multirow{2}{*}{$|\Gamma|$} & \multirow{2}{*}{Policy} & \multirow{2}{*}{On} & \multirow{2}{*}{Anom} & \multirow{2}{*}{Stab} & \multirow{2}{*}{Sum} & \multirow{2}{*}{Rng} & \multirow{2}{*}{Pair} & \multirow{2}{*}{VSR} & \multirow{2}{*}{Mean CRS} \\
 & & & & & & & & & & & & & & & \\
\hhline{=|=|=|=|=|=|=|=|=|=|=|=|=|=|=|=}
\endhead
\multicolumn{16}{r}{\textit{Continued on next page}} \\
\endfoot
\hhline{=|=|=|=|=|=|=|=|=|=|=|=|=|=|=|=}
\endlastfoot
\multirow{3}{*}{5302} & \multirow{3}{*}{6} & \multirow{3}{*}{720} & \multirow{3}{*}{7447} & \multirow{3}{*}{5} & \multirow{3}{*}{120} & \multirow{3}{*}{2}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 100.0\% & 95.9\% & 78.7\% & 96.2\% & 63.3\% & 7.3\% & 1.230 \\
 & & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 99.6\% & 88.4\% & 75.2\% & 93.0\% & 56.5\% & 0.8\% & 0.864 \\
 & & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 98.4\% & 89.2\% & 22.6\% & 58.0\% & 37.7\% & 0.2\% & 0.620 \\ \hline
\multirow{3}{*}{5302} & \multirow{3}{*}{6} & \multirow{3}{*}{720} & \multirow{3}{*}{6724} & \multirow{3}{*}{5} & \multirow{3}{*}{12} & \multirow{3}{*}{2}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 100.0\% & 92.9\% & 84.3\% & 95.4\% & 67.4\% & 2.4\% & 0.997 \\
 & & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 99.9\% & 82.7\% & 20.6\% & 79.8\% & 46.3\% & 0.0\% & 0.651 \\
 & & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 98.6\% & 85.3\% & 19.9\% & 66.7\% & 39.0\% & 0.0\% & 0.617 \\ \hline
\multirow{3}{*}{5302} & \multirow{3}{*}{6} & \multirow{3}{*}{720} & \multirow{3}{*}{6715} & \multirow{3}{*}{5} & \multirow{3}{*}{24} & \multirow{3}{*}{4}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 100.0\% & 96.0\% & 79.3\% & 96.2\% & 63.4\% & 8.1\% & 1.274 \\
 & & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 99.9\% & 81.4\% & 58.9\% & 89.2\% & 41.6\% & 0.0\% & 0.741 \\
 & & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 99.3\% & 87.4\% & 19.9\% & 66.4\% & 33.2\% & 0.1\% & 0.615 \\ \hline
\multirow{3}{*}{3413} & \multirow{3}{*}{6} & \multirow{3}{*}{72} & \multirow{3}{*}{6024} & \multirow{3}{*}{5} & \multirow{3}{*}{12} & \multirow{3}{*}{3}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 100.0\% & 98.6\% & 73.0\% & 92.0\% & 60.9\% & 14.3\% & 1.560 \\
 & & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 100.0\% & 99.6\% & 55.8\% & 93.1\% & 43.8\% & 2.2\% & 0.889 \\
 & & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 100.0\% & 69.3\% & 11.3\% & 23.3\% & 19.9\% & 0.1\% & 0.448 \\ \hline
\multirow{3}{*}{5302} & \multirow{3}{*}{6} & \multirow{3}{*}{720} & \multirow{3}{*}{5256} & \multirow{3}{*}{5} & \multirow{3}{*}{8} & \multirow{3}{*}{4}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 100.0\% & 95.8\% & 78.9\% & 96.1\% & 63.1\% & 7.9\% & 1.261 \\
 & & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 95.0\% & 77.4\% & 60.2\% & 90.7\% & 69.8\% & 0.1\% & 0.788 \\
 & & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 93.5\% & 85.9\% & 24.1\% & 55.6\% & 40.1\% & 0.1\% & 0.601 \\ \hline
\multirow{3}{*}{7447} & \multirow{3}{*}{5} & \multirow{3}{*}{120} & \multirow{3}{*}{7709} & \multirow{3}{*}{6} & \multirow{3}{*}{12} & \multirow{3}{*}{2}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 99.5\% & 84.3\% & 80.9\% & 94.2\% & 84.7\% & 0.0\% & 0.888 \\
 & & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 100.0\% & 91.6\% & 79.6\% & 97.6\% & 45.8\% & 0.0\% & 0.828 \\
 & & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 96.6\% & 86.1\% & 10.7\% & 35.8\% & 29.5\% & 0.0\% & 0.502 \\ \hline
\multirow{3}{*}{6024} & \multirow{3}{*}{5} & \multirow{3}{*}{12} & \multirow{3}{*}{5967} & \multirow{3}{*}{6} & \multirow{3}{*}{12} & \multirow{3}{*}{3}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 100.0\% & 99.2\% & 51.1\% & 93.5\% & 39.5\% & 1.3\% & 0.822 \\
 & & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 99.0\% & 90.3\% & 51.8\% & 83.4\% & 50.6\% & 0.4\% & 0.769 \\
 & & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 91.4\% & 47.9\% & 5.1\% & 18.0\% & 20.1\% & 0.0\% & 0.364 \\ \hline
\multirow{3}{*}{7447} & \multirow{3}{*}{5} & \multirow{3}{*}{120} & \multirow{3}{*}{5425} & \multirow{3}{*}{6} & \multirow{3}{*}{8} & \multirow{3}{*}{2}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 99.6\% & 84.4\% & 79.7\% & 93.8\% & 85.2\% & 0.1\% & 0.889 \\
 & & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 95.7\% & 84.2\% & 83.1\% & 87.3\% & 88.2\% & 0.0\% & 0.877 \\
 & & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 85.2\% & 84.6\% & 29.6\% & 33.6\% & 37.6\% & 0.0\% & 0.540 \\ \hline
\multirow{3}{*}{7447} & \multirow{3}{*}{5} & \multirow{3}{*}{120} & \multirow{3}{*}{5302} & \multirow{3}{*}{6} & \multirow{3}{*}{720} & \multirow{3}{*}{4}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 99.8\% & 87.0\% & 65.2\% & 90.8\% & 53.8\% & 0.6\% & 0.819 \\
 & & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 93.2\% & 88.5\% & 59.5\% & 76.6\% & 55.7\% & 0.9\% & 0.784 \\
 & & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 91.1\% & 88.0\% & 48.1\% & 70.4\% & 54.2\% & 0.6\% & 0.726 \\ \hline
\multirow{3}{*}{7447} & \multirow{3}{*}{5} & \multirow{3}{*}{120} & \multirow{3}{*}{5273} & \multirow{3}{*}{6} & \multirow{3}{*}{4} & \multirow{3}{*}{2}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 99.9\% & 87.0\% & 48.3\% & 86.2\% & 55.1\% & 0.2\% & 0.756 \\
 & & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 93.1\% & 83.2\% & 77.2\% & 79.9\% & 81.6\% & 0.0\% & 0.830 \\
 & & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 94.6\% & 83.5\% & 74.3\% & 76.7\% & 78.9\% & 0.0\% & 0.816 \\ \hline
\multirow{3}{*}{6024} & \multirow{3}{*}{5} & \multirow{3}{*}{12} & \multirow{3}{*}{3413} & \multirow{3}{*}{6} & \multirow{3}{*}{72} & \multirow{3}{*}{3}  & $\pi_{\theta_\text{src}}$ & $\mathcal{E}_\text{src}$ & 100.0\% & 99.1\% & 52.0\% & 92.9\% & 40.4\% & 1.6\% & 0.841 \\
 & & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{trg}$ & 100.0\% & 98.6\% & 57.8\% & 92.0\% & 39.2\% & 1.8\% & 0.854 \\
 & & & & & &  & $\pi_{\theta_\text{trg}}$ & $\mathcal{E}_\text{src}$ & 99.9\% & 98.6\% & 58.6\% & 92.9\% & 39.0\% & 1.4\% & 0.839 \\ \hline
\end{longtable}

%tab:CICYdataset
\pagestyle{empty}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\linewidth}
\renewcommand{\arraystretch}{1}
\footnotesize
\begin{longtable}{c | c | >{\raggedright\arraybackslash}p{19cm}}
\caption{{CICYs used in our paper. We only write the freely acting symmetry $\Gamma$ we considered, despite some CICY might admit more \cite{Braun:2010vc,Lukas:2017vqp}. In $\langle . \rangle$, we write the action of the symmetry on the divisors basis $J_i$.}} \label{tab:CICYdataset}\\
\hhline{=|=|=}
\# & Data &  \\
\hhline{=|=|=}
\endfirsthead
\multicolumn{3}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hhline{=|=|=}
\# & Data &  \\
\hhline{=|=|=}
\endhead

% No \hline here, just the text
\multicolumn{3}{r}{\textit{Continued on next page}} \\ 
\endfoot

% Keep the line here for the absolute end of the table
\hhline{=|=|=} 
\endlastfoot

\multirow{10}{*}{\hypertarget{7862}{7862}} & Conf. & $\left[ \begin{array}{c|c} \mathbb{P}^1 & 2 \\ \mathbb{P}^1 & 2 \\ \mathbb{P}^1 & 2 \\ \mathbb{P}^1 & 2 \end{array} \right]^{4, 68}_{-128}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{24, 24, 24, 24\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_1 J_2 J_3 + 2 J_1 J_2 J_4 + 2 J_1 J_3 J_4 + 2 J_2 J_3 J_4$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $S_4$ \\
 & & $\langle (34), (23), (12) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $S_4$ \\
 & & $\langle (34), (23), (12) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ $\coma$ $\ZZ_4$ \\
 & $|\Gamma|$ & 2 $\coma$ 4 \\
 & $\langle.\rangle$ & $\ID$ $\coma$ $\ID$ \\ \hhline{=|=|=}
 
\multirow{10}{*}{\hypertarget{7403}{7403}} & Conf. & $\left[ \begin{array}{c|ccccccc} \mathbb{P}^1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 \\ \mathbb{P}^4 & 1 & 0 & 1 & 0 & 1 & 1 & 1 \\ \mathbb{P}^4 & 0 & 1 & 0 & 1 & 1 & 1 & 1 \end{array} \right]^{4, 42}_{-76}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{24, 24, 50, 50\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $3 J_1 J_2 J_3 + 4 J_1 J_3^2 + 4 J_2 J_3^2 + 5 J_3^3 + 3 J_1 J_2 J_4 + 6 J_1 J_3 J_4 + 6 J_2 J_3 J_4 + 10 J_3^2 J_4 + 4 J_1 J_4^2 + 4 J_2 J_4^2 + 10 J_3 J_4^2 + 5 J_4^3$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $\ZZ_2 \times \ZZ_2$ \\
 & & $\langle (34), (12) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $\ZZ_2 \times \ZZ_2$ \\
 & & $\langle (34), (12) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ \\
 & $|\Gamma|$ & 2 \\
 & $\langle.\rangle$ & $\langle (34) \rangle$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{7247}{7247}} & Conf. & $\left[ \begin{array}{c|ccccc} \mathbb{P}^2 & 1 & 1 & 1 & 0 & 0 \\ \mathbb{P}^2 & 1 & 1 & 0 & 1 & 0 \\ \mathbb{P}^2 & 1 & 1 & 0 & 0 & 1 \\ \mathbb{P}^2 & 0 & 0 & 1 & 1 & 1 \end{array} \right]^{4, 40}_{-72}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{36, 36, 36, 36\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $3 J_1^2 J_2 + 3 J_1 J_2^2 + 3 J_1^2 J_3 + 6 J_1 J_2 J_3 + 3 J_2^2 J_3 + 3 J_1 J_3^2 + 3 J_2 J_3^2 + 2 J_1^2 J_4 + 5 J_1 J_2 J_4 + 2 J_2^2 J_4 + 5 J_1 J_3 J_4 + 5 J_2 J_3 J_4 + 2 J_3^2 J_4 + 2 J_1 J_4^2 + 2 J_2 J_4^2 + 2 J_3 J_4^2$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $S_3$ \\
 & & $\langle (23), (12) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $S_3$ \\
 & & $\langle (23), (12) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_3$ \\
 & $|\Gamma|$ & 3 \\
 & $\langle.\rangle$ & $\langle (123) \rangle$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{7245}{7245}} & Conf. & $\left[ \begin{array}{c|ccc} \mathbb{P}^1 & 2 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 2 \\ \mathbb{P}^2 & 1 & 1 & 1 \\ \mathbb{P}^2 & 1 & 1 & 1 \end{array} \right]^{4, 40}_{-72}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{24, 24, 36, 36\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $3 J_1 J_2 J_3 + 2 J_1 J_3^2 + 2 J_2 J_3^2 + 3 J_1 J_2 J_4 + 4 J_1 J_3 J_4 + 4 J_2 J_3 J_4 + 4 J_3^2 J_4 + 2 J_1 J_4^2 + 2 J_2 J_4^2 + 4 J_3 J_4^2$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $\ZZ_2 \times \ZZ_2$ \\
 & & $\langle (34), (12) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $\ZZ_2 \times \ZZ_2$ \\
 & & $\langle (34), (12) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ \\
 & $|\Gamma|$ & 2 \\
 & $\langle.\rangle$ & $\langle (34) \rangle$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{6831}{6831}} & Conf. & $\left[ \begin{array}{c|ccccc} \mathbb{P}^1 & 1 & 1 & 0 & 0 & 0 \\ \mathbb{P}^1 & 1 & 1 & 0 & 0 & 0 \\ \mathbb{P}^3 & 1 & 0 & 1 & 1 & 1 \\ \mathbb{P}^3 & 0 & 1 & 1 & 1 & 1 \end{array} \right]^{4, 36}_{-64}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{24, 24, 44, 44\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $3 J_1 J_2 J_3 + 4 J_1 J_3^2 + 4 J_2 J_3^2 + 2 J_3^3 + 3 J_1 J_2 J_4 + 6 J_1 J_3 J_4 + 6 J_2 J_3 J_4 + 6 J_3^2 J_4 + 4 J_1 J_4^2 + 4 J_2 J_4^2 + 6 J_3 J_4^2 + 2 J_4^3$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $\ZZ_2 \times \ZZ_2$ \\
 & & $\langle (34), (12) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $\ZZ_2 \times \ZZ_2$ \\
 & & $\langle (34), (12) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ \\
 & $|\Gamma|$ & 2 \\
 & $\langle.\rangle$ & $\langle (34) \rangle$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{6828}{6828}} & Conf. & $\left[ \begin{array}{c|ccc} \mathbb{P}^1 & 0 & 0 & 2 \\ \mathbb{P}^1 & 1 & 1 & 0 \\ \mathbb{P}^1 & 1 & 1 & 0 \\ \mathbb{P}^3 & 1 & 1 & 2 \end{array} \right]^{4, 36}_{-64}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{24, 24, 24, 40\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_1 J_2 J_3 + 4 J_1 J_2 J_4 + 4 J_1 J_3 J_4 + 2 J_2 J_3 J_4 + 4 J_1 J_4^2 + 4 J_2 J_4^2 + 4 J_3 J_4^2 + 4 J_4^3$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $\ZZ_2$ \\
 & & $\langle (23) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $\ZZ_2$ \\
 & & $\langle (23) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_4$ \\
 & $|\Gamma|$ & 4 \\
 & $\langle.\rangle$ & $\ID$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{7800}{7800}} & Conf. & $\left[ \begin{array}{c|cccc} \mathbb{P}^2 & 1 & 1 & 1 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 1 \\ \mathbb{P}^1 & 0 & 1 & 0 & 1 \\ \mathbb{P}^1 & 1 & 0 & 0 & 1 \\ \mathbb{P}^2 & 0 & 0 & 0 & 3 \end{array} \right]^{5, 59}_{-108}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{36, 24, 24, 24, 36\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $3 J_1^2 J_5 + 3 J_1 J_2 J_5 + 3 J_1 J_3 J_5 + 3 J_2 J_3 J_5 + 3 J_1 J_4 J_5 + 3 J_2 J_4 J_5 + 3 J_3 J_4 J_5 + 3 J_1 J_5^2 + 2 J_2 J_5^2 + 2 J_3 J_5^2 + 2 J_4 J_5^2$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $S_3$ \\
 & & $\langle (34), (23) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $S_3$ \\
 & & $\langle (34), (23) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_3$ \\
 & $|\Gamma|$ & 3 \\
 & $\langle.\rangle$ & $\langle (234) \rangle$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{7487}{7487}} & Conf. & $\left[ \begin{array}{c|cc} \mathbb{P}^1 & 0 & 2 \\ \mathbb{P}^1 & 1 & 1 \\ \mathbb{P}^1 & 1 & 1 \\ \mathbb{P}^1 & 1 & 1 \\ \mathbb{P}^1 & 1 & 1 \end{array} \right]^{5, 45}_{-80}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{24, 24, 24, 24, 24\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1} J_{2} J_{3} + 2 J_{1} J_{2} J_{4} + 2 J_{1} J_{3} J_{4} + 2 J_{2} J_{3} J_{4} + 2 J_{1} J_{2} J_{5} + 2 J_{1} J_{3} J_{5} + 2 J_{2} J_{3} J_{5} + 2 J_{1} J_{4} J_{5} + 2 J_{2} J_{4} J_{5} + 2 J_{3} J_{4} J_{5}$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $S_5$ \\
 & & $\langle (45), (34), (23), (12) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $S_4$ \\
 & & $\langle (45), (34), (23) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ $\coma$ $\ZZ_4$ \\
 & $|\Gamma|$ & 2 $\coma$ 4 \\
 & $\langle.\rangle$ & $\ID$ $\coma$ $\ID$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{7447}{7447}} & Conf. & $\left[ \begin{array}{c|cc} \mathbb{P}^1 & 1 & 1 \\ \mathbb{P}^1 & 1 & 1 \\ \mathbb{P}^1 & 1 & 1 \\ \mathbb{P}^1 & 1 & 1 \\ \mathbb{P}^1 & 1 & 1 \end{array} \right]^{5, 45}_{-80}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{24, 24, 24, 24, 24\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1} J_{2} J_{3} + 2 J_{1} J_{2} J_{4} + 2 J_{1} J_{3} J_{4} + 2 J_{2} J_{3} J_{4} + 2 J_{1} J_{2} J_{5} + 2 J_{1} J_{3} J_{5} + 2 J_{2} J_{3} J_{5} + 2 J_{1} J_{4} J_{5} + 2 J_{2} J_{4} J_{5} + 2 J_{3} J_{4} J_{5}$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $S_5$ \\
 & & $\langle (45), (34), (23), (12) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $S_5$ \\
 & & $\langle (45), (34), (23), (12) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ $\coma$ $\ZZ_4$ \\
 & $|\Gamma|$ & 2 $\coma$ 4 \\
 & $\langle.\rangle$ & $\ID$ $\coma$ $\ID$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{7279}{7279}} & Conf. & $\left[ \begin{array}{c|cccccc} \mathbb{P}^1 & 1 & 1 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 1 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 2 & 0 \\ \mathbb{P}^3 & 1 & 0 & 1 & 0 & 1 & 1 \\ \mathbb{P}^3 & 0 & 1 & 0 & 1 & 1 & 1 \end{array} \right]^{5, 41}_{-72}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{24, 24, 24, 44, 44\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1} J_{2} J_{3} + 2 J_{1} J_{2} J_{4} + 3 J_{1} J_{3} J_{4} + 3 J_{2} J_{3} J_{4} + 2 J_{1} J_{4}^2 + 2 J_{2} J_{4}^2 + 4 J_{3} J_{4}^2 + 2 J_{4}^3 + 2 J_{1} J_{2} J_{5} + 3 J_{1} J_{3} J_{5} + 3 J_{2} J_{3} J_{5} + 4 J_{1} J_{4} J_{5} + 4 J_{2} J_{4} J_{5} + 6 J_{3} J_{4} J_{5} + 6 J_{4}^2 J_{5} + 2 J_{1} J_{5}^2 + 2 J_{2} J_{5}^2 + 4 J_{3} J_{5}^2 + 6 J_{4} J_{5}^2 + 2 J_{5}^3$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $\ZZ_2 \times \ZZ_2$ \\
 & & $\langle (45), (12) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $\ZZ_2 \times \ZZ_2$ \\
 & & $\langle (45), (12) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ \\
 & $|\Gamma|$ & 2 \\
 & $\langle.\rangle$ & $\langle (45) \rangle$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{6947}{6947}} & Conf. & $\left[ \begin{array}{c|cccccccc} \mathbb{P}^1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\ \mathbb{P}^7 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \end{array} \right]^{5, 37}_{-64}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{24, 24, 24, 24, 64\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1} J_{2} J_{3} + 2 J_{1} J_{2} J_{4} + 2 J_{1} J_{3} J_{4} + 2 J_{2} J_{3} J_{4} + 4 J_{1} J_{2} J_{5} + 4 J_{1} J_{3} J_{5} + 4 J_{2} J_{3} J_{5} + 4 J_{1} J_{4} J_{5} + 4 J_{2} J_{4} J_{5} + 4 J_{3} J_{4} J_{5} + 8 J_{1} J_{5}^2 + 8 J_{2} J_{5}^2 + 8 J_{3} J_{5}^2 + 8 J_{4} J_{5}^2 + 16 J_{5}^3$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $S_4$ \\
 & & $\langle (34), (23), (12) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $S_4$ \\
 & & $\langle (34), (23), (12) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_4$ \\
 & $|\Gamma|$ & 4 \\
 & $\langle.\rangle$ & $\ID$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{6927}{6927}} & Conf. & $\left[ \begin{array}{c|cccccc} \mathbb{P}^1 & 1 & 1 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 1 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 0 & 2 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 2 & 0 \\ \mathbb{P}^5 & 1 & 1 & 1 & 1 & 1 & 1 \end{array} \right]^{5, 37}_{-64}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{24, 24, 24, 24, 64\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1} J_{2} J_{3} + 2 J_{1} J_{2} J_{4} + 2 J_{1} J_{3} J_{4} + 2 J_{2} J_{3} J_{4} + 4 J_{1} J_{2} J_{5} + 4 J_{1} J_{3} J_{5} + 4 J_{2} J_{3} J_{5} + 4 J_{1} J_{4} J_{5} + 4 J_{2} J_{4} J_{5} + 4 J_{3} J_{4} J_{5} + 8 J_{1} J_{5}^2 + 8 J_{2} J_{5}^2 + 8 J_{3} J_{5}^2 + 8 J_{4} J_{5}^2 + 16 J_{5}^3$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $S_4$ \\
 & & $\langle (34), (23), (12) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $\ZZ_2 \times \ZZ_2$ \\
 & & $\langle  (34), (12) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2 \times \ZZ_2$ \\
 & $|\Gamma|$ & 4 \\
 & $\langle.\rangle$ & $\ID$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{6890}{6890}} & Conf. & $\left[ \begin{array}{c|ccccc} \mathbb{P}^1 & 1 & 1 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 1 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 2 \\ \mathbb{P}^1 & 0 & 0 & 2 & 0 & 0 \\ \mathbb{P}^4 & 1 & 1 & 1 & 1 & 1 \end{array} \right]^{5, 37}_{-64}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{24, 24, 24, 24, 56\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1} J_{2} J_{3} + 2 J_{1} J_{2} J_{4} + 2 J_{1} J_{3} J_{4} + 2 J_{2} J_{3} J_{4} + 4 J_{1} J_{2} J_{5} + 2 J_{1} J_{3} J_{5} + 4 J_{2} J_{3} J_{5} + 4 J_{1} J_{4} J_{5} + 4 J_{2} J_{4} J_{5} + 4 J_{3} J_{4} J_{5} + 4 J_{1} J_{5}^2 + 8 J_{2} J_{5}^2 + 4 J_{3} J_{5}^2 + 8 J_{4} J_{5}^2 + 8 J_{5}^3$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $\ZZ_2 \times \ZZ_2$ \\
 & & $\langle (24), (13) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $\ID$ \\
 & & \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ \\
 & $|\Gamma|$ & 2 \\
 & $\langle.\rangle$ & $\ID$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{6836}{6836}} & Conf. & $\left[ \begin{array}{c|cccc} \mathbb{P}^1 & 0 & 0 & 0 & 2 \\ \mathbb{P}^1 & 0 & 2 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 2 & 0 \\ \mathbb{P}^1 & 2 & 0 & 0 & 0 \\ \mathbb{P}^3 & 1 & 1 & 1 & 1 \end{array} \right]^{5, 37}_{-64}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{24, 24, 24, 24, 64\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1} J_{2} J_{3} + 2 J_{1} J_{2} J_{4} + 2 J_{1} J_{3} J_{4} + 2 J_{2} J_{3} J_{4} + 4 J_{1} J_{2} J_{5} + 4 J_{1} J_{3} J_{5} + 4 J_{2} J_{3} J_{5} + 4 J_{1} J_{4} J_{5} + 4 J_{2} J_{4} J_{5} + 4 J_{3} J_{4} J_{5} + 8 J_{1} J_{5}^2 + 8 J_{2} J_{5}^2 + 8 J_{3} J_{5}^2 + 8 J_{4} J_{5}^2 + 16 J_{5}^3$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $S_4$ \\
 & & $\langle (34), (23), (12) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $S_4$ \\
 & & $\langle (34), (23), (12) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_4$ \\
 & $|\Gamma|$ & 4 \\
 & $\langle.\rangle$ & $\ID$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{6788}{6788}} & Conf. & $\left[ \begin{array}{c|ccccc} \mathbb{P}^1 & 1 & 1 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 2 \\ \mathbb{P}^1 & 0 & 0 & 2 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 2 & 0 \\ \mathbb{P}^4 & 1 & 1 & 1 & 1 & 1 \end{array} \right]^{5, 37}_{-64}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{24, 24, 24, 24, 64\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1} J_{2} J_{3} + 2 J_{1} J_{2} J_{4} + 2 J_{1} J_{3} J_{4} + 2 J_{2} J_{3} J_{4} + 4 J_{1} J_{2} J_{5} + 4 J_{1} J_{3} J_{5} + 4 J_{2} J_{3} J_{5} + 4 J_{1} J_{4} J_{5} + 4 J_{2} J_{4} J_{5} + 4 J_{3} J_{4} J_{5} + 8 J_{1} J_{5}^2 + 8 J_{2} J_{5}^2 + 8 J_{3} J_{5}^2 + 8 J_{4} J_{5}^2 + 16 J_{5}^3$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $S_4$ \\
 & & $\langle (34), (23), (12) \rangle$ \\ \cline{2-3} 
 & \multirow{2}{*}{$G_{\text{conf}}$} & $S_3$ \\
 & & $\langle (34), (23) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ \\
 & $|\Gamma|$ & 2 \\
 & $\langle.\rangle$ & $\ID$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{6724}{6724}} & Conf. & $\left[ \begin{array}{c|cccccccc} \mathbb{P}^1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\ \mathbb{P}^4 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 \\ \mathbb{P}^4 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 \end{array} \right]^{5, 37}_{-64}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{24, 24, 24, 50, 50\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1} J_{2} J_{3} + 3 J_{1} J_{2} J_{4} + 3 J_{1} J_{3} J_{4} + 3 J_{2} J_{3} J_{4} + 4 J_{1} J_{4}^2 + 4 J_{2} J_{4}^2 + 4 J_{3} J_{4}^2 + 5 J_{4}^3 + 3 J_{1} J_{2} J_{5} + 3 J_{1} J_{3} J_{5} + 3 J_{2} J_{3} J_{5} + 6 J_{1} J_{4} J_{5} + 6 J_{2} J_{4} J_{5} + 6 J_{3} J_{4} J_{5} + 10 J_{4}^2 J_{5} + 4 J_{1} J_{5}^2 + 4 J_{2} J_{5}^2 + 4 J_{3} J_{5}^2 + 10 J_{4} J_{5}^2 + 5 J_{5}^3$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $D_{12}$ \\
 & & $\langle (45), (23), (12) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $D_{12}$ \\
 & & $\langle (45), (23), (12) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ \\
 & $|\Gamma|$ & 2 \\
 & $\langle.\rangle$ & $\langle (45) \rangle$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{6715}{6715}} & Conf. & $\left[ \begin{array}{c|ccccccc} \mathbb{P}^1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 0 & 0 & 2 \\ \mathbb{P}^6 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \end{array} \right]^{5, 37}_{-64}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{24, 24, 24, 24, 64\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1} J_{2} J_{3} + 2 J_{1} J_{2} J_{4} + 2 J_{1} J_{3} J_{4} + 2 J_{2} J_{3} J_{4} + 4 J_{1} J_{2} J_{5} + 4 J_{1} J_{3} J_{5} + 4 J_{2} J_{3} J_{5} + 4 J_{1} J_{4} J_{5} + 4 J_{2} J_{4} J_{5} + 4 J_{3} J_{4} J_{5} + 8 J_{1} J_{5}^2 + 8 J_{2} J_{5}^2 + 8 J_{3} J_{5}^2 + 8 J_{4} J_{5}^2 + 16 J_{5}^3$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $S_4$ \\
 & & $\langle (34), (23), (12) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $S_3$ \\
 & & $\langle  (23), (12) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ \\
 & $|\Gamma|$ & 2 \\
 & $\langle.\rangle$ & $\ID$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{6204}{6204}} & Conf. & $\left[ \begin{array}{c|cccccc} \mathbb{P}^1 & 1 & 1 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 1 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 1 & 0 & 0 \\ \mathbb{P}^3 & 1 & 0 & 1 & 0 & 1 & 1 \\ \mathbb{P}^3 & 0 & 1 & 0 & 1 & 1 & 1 \end{array} \right]^{5, 33}_{-56}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{24, 24, 24, 44, 44\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1} J_{2} J_{3} + 3 J_{1} J_{2} J_{4} + 3 J_{1} J_{3} J_{4} + 3 J_{2} J_{3} J_{4} + 2 J_{1} J_{4}^2 + 4 J_{2} J_{4}^2 + 4 J_{3} J_{4}^2 + 2 J_{4}^3 + 3 J_{1} J_{2} J_{5} + 3 J_{1} J_{3} J_{5} + 3 J_{2} J_{3} J_{5} + 4 J_{1} J_{4} J_{5} + 6 J_{2} J_{4} J_{5} + 6 J_{3} J_{4} J_{5} + 6 J_{4}^2 J_{5} + 2 J_{1} J_{5}^2 + 4 J_{2} J_{5}^2 + 4 J_{3} J_{5}^2 + 6 J_{4} J_{5}^2 + 2 J_{5}^3$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $\ZZ_2 \times \ZZ_2$ \\
 & & $\langle (45), (23) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $\ZZ_2 \times \ZZ_2$ \\
 & & $\langle  (45), (23) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ \\
 & $|\Gamma|$ & 2 \\
 & $\langle.\rangle$ & $\langle (45) \rangle$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{6024}{6024}} & Conf. & $\left[ \begin{array}{c|ccccccc} \mathbb{P}^2 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\ \mathbb{P}^2 & 1 & 0 & 0 & 1 & 1 & 0 & 0 \\ \mathbb{P}^2 & 1 & 0 & 0 & 0 & 0 & 1 & 1 \\ \mathbb{P}^2 & 0 & 1 & 0 & 1 & 0 & 1 & 0 \\ \mathbb{P}^2 & 0 & 0 & 1 & 0 & 1 & 0 & 1 \end{array} \right]^{5, 32}_{-54}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{36, 36, 36, 36, 36\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $3 J_{1}^2 J_{2} + 3 J_{1} J_{2}^2 + 3 J_{1}^2 J_{3} + 6 J_{1} J_{2} J_{3} + 3 J_{2}^2 J_{3} + 3 J_{1} J_{3}^2 + 3 J_{2} J_{3}^2 + 2 J_{1}^2 J_{4} + 5 J_{1} J_{2} J_{4} + 2 J_{2}^2 J_{4} + 5 J_{1} J_{3} J_{4} + 5 J_{2} J_{3} J_{4} + 2 J_{3}^2 J_{4} + 2 J_{1} J_{4}^2 + 2 J_{2} J_{4}^2 + 2 J_{3} J_{4}^2 + 2 J_{1}^2 J_{5} + 5 J_{1} J_{2} J_{5} + 2 J_{2}^2 J_{5} + 5 J_{1} J_{3} J_{5} + 5 J_{2} J_{3} J_{5} + 2 J_{3}^2 J_{5} + 5 J_{1} J_{4} J_{5} + 5 J_{2} J_{4} J_{5} + 5 J_{3} J_{4} J_{5} + 3 J_{4}^2 J_{5} + 2 J_{1} J_{5}^2 + 2 J_{2} J_{5}^2 + 2 J_{3} J_{5}^2 + 3 J_{4} J_{5}^2$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $D_{12}$ \\
 & & $\langle (45), (23), (12) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $D_{12}$ \\
 & & $\langle (45), (23), (12) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_3$ \\
 & $|\Gamma|$ & 3 \\
 & $\langle.\rangle$ & $\langle (123) \rangle$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{5452}{5452}} & Conf. & $\left[ \begin{array}{c|cccc} \mathbb{P}^1 & 1 & 1 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 1 \\ \mathbb{P}^1 & 2 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 2 & 0 \\ \mathbb{P}^3 & 1 & 1 & 1 & 1 \end{array} \right]^{5, 29}_{-48}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{24, 24, 24, 24, 40\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1} J_{2} J_{3} + 2 J_{1} J_{2} J_{4} + 2 J_{1} J_{3} J_{4} + 2 J_{2} J_{3} J_{4} + 4 J_{1} J_{2} J_{5} + 2 J_{1} J_{3} J_{5} + 4 J_{2} J_{3} J_{5} + 4 J_{1} J_{4} J_{5} + 2 J_{2} J_{4} J_{5} + 4 J_{3} J_{4} J_{5} + 4 J_{1} J_{5}^2 + 4 J_{2} J_{5}^2 + 4 J_{3} J_{5}^2 + 4 J_{4} J_{5}^2 + 4 J_{5}^3$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $D_8$ \\
 & & $\langle (24), (12)(34) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $\ZZ_2$ \\
 & & $\langle (12)(34) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ $\coma$ $\ZZ_2\times \ZZ_2$ \\
 & $|\Gamma|$ & 2 $\coma$ 4 \\
 & $\langle.\rangle$ & $\ID$ $\coma$ $\ID$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{5301}{5301}} & Conf. & $\left[ \begin{array}{c|cccc} \mathbb{P}^1 & 0 & 1 & 1 & 0 \\ \mathbb{P}^1 & 0 & 1 & 1 & 0 \\ \mathbb{P}^1 & 1 & 0 & 0 & 1 \\ \mathbb{P}^1 & 1 & 0 & 0 & 1 \\ \mathbb{P}^3 & 1 & 1 & 1 & 1 \end{array} \right]^{5, 29}_{-48}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{24, 24, 24, 24, 40\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1} J_{2} J_{3} + 2 J_{1} J_{2} J_{4} + 2 J_{1} J_{3} J_{4} + 2 J_{2} J_{3} J_{4} + 2 J_{1} J_{2} J_{5} + 4 J_{1} J_{3} J_{5} + 4 J_{2} J_{3} J_{5} + 4 J_{1} J_{4} J_{5} + 4 J_{2} J_{4} J_{5} + 2 J_{3} J_{4} J_{5} + 4 J_{1} J_{5}^2 + 4 J_{2} J_{5}^2 + 4 J_{3} J_{5}^2 + 4 J_{4} J_{5}^2 + 4 J_{5}^3$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $D_8$ \\
 & & $\langle (34), (12), (13)(24) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $D_8$ \\
 & & $\langle (34), (12), (13)(24) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_4$ \\
 & $|\Gamma|$ & 4 \\
 & $\langle.\rangle$ & $\ID$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{5256}{5256}} & Conf. & $\left[ \begin{array}{c|cccc} \mathbb{P}^1 & 1 & 1 & 0 & 0 \\ \mathbb{P}^1 & 2 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 1 \\ \mathbb{P}^1 & 0 & 0 & 1 & 1 \\ \mathbb{P}^3 & 1 & 1 & 1 & 1 \end{array} \right]^{5, 29}_{-48}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{24, 24, 24, 24, 40\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1} J_{2} J_{3} + 2 J_{1} J_{2} J_{4} + 2 J_{1} J_{3} J_{4} + 2 J_{2} J_{3} J_{4} + 2 J_{1} J_{2} J_{5} + 4 J_{1} J_{3} J_{5} + 4 J_{2} J_{3} J_{5} + 4 J_{1} J_{4} J_{5} + 4 J_{2} J_{4} J_{5} + 2 J_{3} J_{4} J_{5} + 4 J_{1} J_{5}^2 + 4 J_{2} J_{5}^2 + 4 J_{3} J_{5}^2 + 4 J_{4} J_{5}^2 + 4 J_{5}^3$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $D_8$ \\
 & & $\langle (34), (12), (13)(24) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $\ZZ_2$ \\
 & & $\langle  (34) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ $\coma$ $\ZZ_4$ \\
 & $|\Gamma|$ & 2 $\coma$ 4 \\
 & $\langle.\rangle$ & $\ID$ $\coma$ $\ID$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{7731}{7731}} & Conf. & $\left[ \begin{array}{c|ccccc} \mathbb{P}^1 & 1 & 1 & 0 & 0 & 0 \\ \mathbb{P}^2 & 0 & 1 & 1 & 0 & 1 \\ \mathbb{P}^1 & 0 & 0 & 1 & 1 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 2 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 2 \\ \mathbb{P}^2 & 1 & 0 & 0 & 1 & 1 \end{array} \right]^{6, 54}_{-96}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{24, 36, 24, 24, 24, 36\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1} J_{2} J_{4} + 2 J_{2}^2 J_{4} + 2 J_{1} J_{3} J_{4} + 2 J_{2} J_{3} J_{4} + 2 J_{1} J_{2} J_{5} + 2 J_{2}^2 J_{5} + 2 J_{1} J_{3} J_{5} + 2 J_{2} J_{3} J_{5} + 2 J_{1} J_{4} J_{5} + 3 J_{2} J_{4} J_{5} + 2 J_{3} J_{4} J_{5} + 2 J_{1} J_{4} J_{6} + 4 J_{2} J_{4} J_{6} + 2 J_{3} J_{4} J_{6} + 2 J_{1} J_{5} J_{6} + 4 J_{2} J_{5} J_{6} + 2 J_{3} J_{5} J_{6} + 3 J_{4} J_{5} J_{6} + 2 J_{4} J_{6}^2 + 2 J_{5} J_{6}^2$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $\ZZ_2 \times \ZZ_2 \times \ZZ_2$ \\
 & & $\langle (26), (45), (13) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $\ZZ_2 \times \ZZ_2 \times \ZZ_2$ \\
 & & $\langle (45), (26), (13)(26) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ \\
 & $|\Gamma|$ & 2 \\
 & $\langle.\rangle$ & $\langle (26) \rangle$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{7709}{7709}} & Conf. & $\left[ \begin{array}{c|cccc} \mathbb{P}^2 & 1 & 1 & 1 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 1 \\ \mathbb{P}^1 & 0 & 1 & 0 & 1 \\ \mathbb{P}^1 & 1 & 0 & 0 & 1 \\ \mathbb{P}^1 & 0 & 0 & 0 & 2 \\ \mathbb{P}^1 & 0 & 0 & 0 & 2 \end{array} \right]^{6, 54}_{-96}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{36, 24, 24, 24, 24, 24\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1}^2 J_{5} + 2 J_{1} J_{2} J_{5} + 2 J_{1} J_{3} J_{5} + 2 J_{2} J_{3} J_{5} + 2 J_{1} J_{4} J_{5} + 2 J_{2} J_{4} J_{5} + 2 J_{3} J_{4} J_{5} + 2 J_{1}^2 J_{6} + 2 J_{1} J_{2} J_{6} + 2 J_{1} J_{3} J_{6} + 2 J_{2} J_{3} J_{6} + 2 J_{1} J_{4} J_{6} + 2 J_{2} J_{4} J_{6} + 2 J_{3} J_{4} J_{6} + 3 J_{1} J_{5} J_{6} + 2 J_{2} J_{5} J_{6} + 2 J_{3} J_{5} J_{6} + 2 J_{4} J_{5} J_{6}$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $D_{12}$ \\
 & & $\langle (56), (34), (23) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $D_{12}$ \\
 & & $\langle (56), (34), (23) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ \\
 & $|\Gamma|$ & 2 \\
 & $\langle.\rangle$ & $\ID$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{6281}{6281}} & Conf. & $\left[ \begin{array}{c|cccccccc} \mathbb{P}^2 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 \\ \mathbb{P}^1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\ \mathbb{P}^5 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 \end{array} \right]^{6, 34}_{-56}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{36, 24, 24, 24, 24, 56\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1}^2 J_{3} + 2 J_{1} J_{2} J_{3} + 2 J_{1} J_{3} J_{4} + 2 J_{2} J_{3} J_{4} + 2 J_{1} J_{3} J_{5} + 2 J_{2} J_{3} J_{5} + 2 J_{3} J_{4} J_{5} + 4 J_{1}^2 J_{6} + 4 J_{1} J_{2} J_{6} + 6 J_{1} J_{3} J_{6} + 4 J_{2} J_{3} J_{6} + 4 J_{1} J_{4} J_{6} + 4 J_{2} J_{4} J_{6} + 4 J_{3} J_{4} J_{6} + 4 J_{1} J_{5} J_{6} + 4 J_{2} J_{5} J_{6} + 4 J_{3} J_{5} J_{6} + 4 J_{4} J_{5} J_{6} + 12 J_{1} J_{6}^2 + 8 J_{2} J_{6}^2 + 4 J_{3} J_{6}^2 + 8 J_{4} J_{6}^2 + 8 J_{5} J_{6}^2 + 8 J_{6}^3$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $S_3$ \\
 & & $\langle (45), (24) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $\ZZ_2$ \\
 & & $\langle  (45) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ \\
 & $|\Gamma|$ & 2 \\
 & $\langle.\rangle$ & $\ID$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{6231}{6231}} & Conf. & $\left[ \begin{array}{c|cccccccc} \mathbb{P}^1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\ \mathbb{P}^2 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 \\ \mathbb{P}^2 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 \\ \mathbb{P}^4 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 2 \end{array} \right]^{6, 34}_{-56}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{24, 36, 24, 24, 36, 56\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1} J_{2} J_{4} + 2 J_{2}^2 J_{4} + 2 J_{1} J_{3} J_{4} + 2 J_{2} J_{3} J_{4} + 2 J_{1} J_{4} J_{5} + 4 J_{2} J_{4} J_{5} + 2 J_{3} J_{4} J_{5} + 2 J_{4} J_{5}^2 + 4 J_{1} J_{2} J_{6} + 4 J_{2}^2 J_{6} + 4 J_{1} J_{3} J_{6} + 4 J_{2} J_{3} J_{6} + 4 J_{1} J_{4} J_{6} + 6 J_{2} J_{4} J_{6} + 4 J_{3} J_{4} J_{6} + 4 J_{1} J_{5} J_{6} + 8 J_{2} J_{5} J_{6} + 4 J_{3} J_{5} J_{6} + 6 J_{4} J_{5} J_{6} + 4 J_{5}^2 J_{6} + 8 J_{1} J_{6}^2 + 12 J_{2} J_{6}^2 + 8 J_{3} J_{6}^2 + 4 J_{4} J_{6}^2 + 12 J_{5} J_{6}^2 + 8 J_{6}^3$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $\ZZ_2 \times \ZZ_2$ \\
 & & $\langle (25), (13) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $\ZZ_2 \times \ZZ_2$ \\
 & & $\langle (25), (13)(25) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ \\
 & $|\Gamma|$ & 2 \\
 & $\langle.\rangle$ & $\langle (25) \rangle$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{6202}{6202}} & Conf. & $\left[ \begin{array}{c|ccccccccc} \mathbb{P}^1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \mathbb{P}^2 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \\ \mathbb{P}^2 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 \\ \mathbb{P}^5 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 2 \end{array} \right]^{6, 34}_{-56}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{24, 36, 24, 24, 36, 56\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1} J_{2} J_{4} + 2 J_{2}^2 J_{4} + 2 J_{1} J_{3} J_{4} + 2 J_{2} J_{3} J_{4} + 2 J_{1} J_{4} J_{5} + 4 J_{2} J_{4} J_{5} + 2 J_{3} J_{4} J_{5} + 2 J_{4} J_{5}^2 + 4 J_{1} J_{2} J_{6} + 4 J_{2}^2 J_{6} + 4 J_{1} J_{3} J_{6} + 4 J_{2} J_{3} J_{6} + 4 J_{1} J_{4} J_{6} + 6 J_{2} J_{4} J_{6} + 4 J_{3} J_{4} J_{6} + 4 J_{1} J_{5} J_{6} + 8 J_{2} J_{5} J_{6} + 4 J_{3} J_{5} J_{6} + 6 J_{4} J_{5} J_{6} + 4 J_{5}^2 J_{6} + 8 J_{1} J_{6}^2 + 12 J_{2} J_{6}^2 + 8 J_{3} J_{6}^2 + 4 J_{4} J_{6}^2 + 12 J_{5} J_{6}^2 + 8 J_{6}^3$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $\ZZ_2 \times \ZZ_2$ \\
 & & $\langle (25), (13) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $\ZZ_2 \times \ZZ_2$ \\
 & & $\langle  (25), (13)(25) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ \\
 & $|\Gamma|$ & 2 \\
 & $\langle.\rangle$ & $\langle (25) \rangle$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{6187}{6187}} & Conf. & $\left[ \begin{array}{c|ccccccc} \mathbb{P}^2 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 2 & 0 & 0 \\ \mathbb{P}^1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 \\ \mathbb{P}^1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 \\ \mathbb{P}^4 & 0 & 0 & 0 & 1 & 1 & 1 & 2 \end{array} \right]^{6, 34}_{-56}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{36, 24, 24, 24, 24, 56\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1}^2 J_{3} + 2 J_{1} J_{2} J_{3} + 2 J_{1} J_{3} J_{4} + 2 J_{2} J_{3} J_{4} + 2 J_{1} J_{3} J_{5} + 2 J_{2} J_{3} J_{5} + 2 J_{3} J_{4} J_{5} + 4 J_{1}^2 J_{6} + 4 J_{1} J_{2} J_{6} + 6 J_{1} J_{3} J_{6} + 4 J_{2} J_{3} J_{6} + 4 J_{1} J_{4} J_{6} + 4 J_{2} J_{4} J_{6} + 4 J_{3} J_{4} J_{6} + 4 J_{1} J_{5} J_{6} + 4 J_{2} J_{5} J_{6} + 4 J_{3} J_{5} J_{6} + 4 J_{4} J_{5} J_{6} + 12 J_{1} J_{6}^2 + 8 J_{2} J_{6}^2 + 4 J_{3} J_{6}^2 + 8 J_{4} J_{6}^2 + 8 J_{5} J_{6}^2 + 8 J_{6}^3$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $S_3$ \\
 & & $\langle (45), (24) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $\ZZ_2$ \\
 & & $\langle (45) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ \\
 & $|\Gamma|$ & 2 \\
 & $\langle.\rangle$ & $\ID$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{5982}{5982}} & Conf. & $\left[ \begin{array}{c|ccccccccc} \mathbb{P}^2 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\ \mathbb{P}^2 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 \\ \mathbb{P}^5 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 \end{array} \right]^{6, 33}_{-54}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{36, 24, 24, 24, 36, 54\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $3 J_{1}^2 J_{5} + 3 J_{1} J_{2} J_{5} + 3 J_{1} J_{3} J_{5} + 3 J_{2} J_{3} J_{5} + 3 J_{1} J_{4} J_{5} + 3 J_{2} J_{4} J_{5} + 3 J_{3} J_{4} J_{5} + 3 J_{1} J_{5}^2 + 2 J_{2} J_{5}^2 + 2 J_{3} J_{5}^2 + 2 J_{4} J_{5}^2 + 3 J_{1}^2 J_{6} + 3 J_{1} J_{2} J_{6} + 3 J_{1} J_{3} J_{6} + 3 J_{2} J_{3} J_{6} + 3 J_{1} J_{4} J_{6} + 3 J_{2} J_{4} J_{6} + 3 J_{3} J_{4} J_{6} + 9 J_{1} J_{5} J_{6} + 6 J_{2} J_{5} J_{6} + 6 J_{3} J_{5} J_{6} + 6 J_{4} J_{5} J_{6} + 3 J_{5}^2 J_{6} + 9 J_{1} J_{6}^2 + 6 J_{2} J_{6}^2 + 6 J_{3} J_{6}^2 + 6 J_{4} J_{6}^2 + 9 J_{5} J_{6}^2 + 9 J_{6}^3$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $S_3$ \\
 & & $\langle (34), (23) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $S_3$ \\
 & & $\langle (34), (23) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_3$ \\
 & $|\Gamma|$ & 3 \\
 & $\langle.\rangle$ & $\langle (234) \rangle$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{5967}{5967}} & Conf. & $\left[ \begin{array}{c|cccccc} \mathbb{P}^2 & 1 & 1 & 1 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 1 & 0 & 0 \\ \mathbb{P}^1 & 0 & 1 & 0 & 0 & 1 & 0 \\ \mathbb{P}^1 & 1 & 0 & 0 & 0 & 0 & 1 \\ \mathbb{P}^2 & 0 & 0 & 0 & 1 & 1 & 1 \\ \mathbb{P}^2 & 0 & 0 & 0 & 1 & 1 & 1 \end{array} \right]^{6, 33}_{-54}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{36, 24, 24, 24, 36, 36\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $3 J_{1}^2 J_{5} + 3 J_{1} J_{2} J_{5} + 3 J_{1} J_{3} J_{5} + 3 J_{2} J_{3} J_{5} + 3 J_{1} J_{4} J_{5} + 3 J_{2} J_{4} J_{5} + 3 J_{3} J_{4} J_{5} + 3 J_{1} J_{5}^2 + 2 J_{2} J_{5}^2 + 2 J_{3} J_{5}^2 + 2 J_{4} J_{5}^2 + 3 J_{1}^2 J_{6} + 3 J_{1} J_{2} J_{6} + 3 J_{1} J_{3} J_{6} + 3 J_{2} J_{3} J_{6} + 3 J_{1} J_{4} J_{6} + 3 J_{2} J_{4} J_{6} + 3 J_{3} J_{4} J_{6} + 6 J_{1} J_{5} J_{6} + 4 J_{2} J_{5} J_{6} + 4 J_{3} J_{5} J_{6} + 4 J_{4} J_{5} J_{6} + 3 J_{5}^2 J_{6} + 3 J_{1} J_{6}^2 + 2 J_{2} J_{6}^2 + 2 J_{3} J_{6}^2 + 2 J_{4} J_{6}^2 + 3 J_{5} J_{6}^2$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $D_{12}$ \\
 & & $\langle (34), (23), (56) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $D_{12}$ \\
 & & $\langle (56), (34), (23) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_3$ \\
 & $|\Gamma|$ & 3 \\
 & $\langle.\rangle$ & $\langle (234) \rangle$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{5425}{5425}} & Conf. & $\left[ \begin{array}{c|ccccccc} \mathbb{P}^1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 \\ \mathbb{P}^3 & 1 & 0 & 1 & 0 & 1 & 0 & 1 \\ \mathbb{P}^3 & 0 & 1 & 0 & 1 & 0 & 1 & 1 \end{array} \right]^{6, 30}_{-48}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{24, 24, 24, 24, 44, 44\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1} J_{2} J_{3} + 2 J_{1} J_{2} J_{4} + 2 J_{1} J_{3} J_{4} + 2 J_{2} J_{3} J_{4} + 2 J_{1} J_{2} J_{5} + 3 J_{1} J_{3} J_{5} + 3 J_{2} J_{3} J_{5} + 3 J_{1} J_{4} J_{5} + 3 J_{2} J_{4} J_{5} + 3 J_{3} J_{4} J_{5} + 2 J_{1} J_{5}^2 + 2 J_{2} J_{5}^2 + 4 J_{3} J_{5}^2 + 4 J_{4} J_{5}^2 + 2 J_{5}^3 + 2 J_{1} J_{2} J_{6} + 3 J_{1} J_{3} J_{6} + 3 J_{2} J_{3} J_{6} + 3 J_{1} J_{4} J_{6} + 3 J_{2} J_{4} J_{6} + 3 J_{3} J_{4} J_{6} + 4 J_{1} J_{5} J_{6} + 4 J_{2} J_{5} J_{6} + 6 J_{3} J_{5} J_{6} + 6 J_{4} J_{5} J_{6} + 6 J_{5}^2 J_{6} + 2 J_{1} J_{6}^2 + 2 J_{2} J_{6}^2 + 4 J_{3} J_{6}^2 + 4 J_{4} J_{6}^2 + 6 J_{5} J_{6}^2 + 2 J_{6}^3$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $\ZZ_2 \times \ZZ_2 \times \ZZ_2$ \\
 & & $\langle (56), (34), (12) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $\ZZ_2 \times \ZZ_2 \times \ZZ_2$ \\
 & & $\langle (56), (34), (12) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ \\
 & $|\Gamma|$ & 2 \\
 & $\langle.\rangle$ & $\langle (56) \rangle$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{5302}{5302}} & Conf. & $\left[ \begin{array}{c|ccc} \mathbb{P}^1 & 0 & 1 & 1 \\ \mathbb{P}^1 & 0 & 1 & 1 \\ \mathbb{P}^1 & 1 & 1 & 0 \\ \mathbb{P}^1 & 1 & 1 & 0 \\ \mathbb{P}^1 & 1 & 0 & 1 \\ \mathbb{P}^1 & 1 & 0 & 1 \end{array} \right]^{6, 30}_{-48}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{24, 24, 24, 24, 24, 24\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1} J_{2} J_{3} + 2 J_{1} J_{2} J_{4} + 2 J_{1} J_{3} J_{4} + 2 J_{2} J_{3} J_{4} + 2 J_{1} J_{2} J_{5} + 2 J_{1} J_{3} J_{5} + 2 J_{2} J_{3} J_{5} + 2 J_{1} J_{4} J_{5} + 2 J_{2} J_{4} J_{5} + 2 J_{3} J_{4} J_{5} + 2 J_{1} J_{2} J_{6} + 2 J_{1} J_{3} J_{6} + 2 J_{2} J_{3} J_{6} + 2 J_{1} J_{4} J_{6} + 2 J_{2} J_{4} J_{6} + 2 J_{3} J_{4} J_{6} + 2 J_{1} J_{5} J_{6} + 2 J_{2} J_{5} J_{6} + 2 J_{3} J_{5} J_{6} + 2 J_{4} J_{5} J_{6}$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $S_6$ \\
 & & $\langle (56), (45), (34), (23), (12) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $\ZZ_2 \times S_4$ \\
 & & $\langle (56), (34), (35)(46), (12), (13)(24) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ $\coma$ $\ZZ_4$ \\
 & $|\Gamma|$ & 2 $\coma$ 4 \\
 & $\langle.\rangle$ & $\ID$ $\coma$ $\ID$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{5273}{5273}} & Conf. & $\left[ \begin{array}{c|ccccc} \mathbb{P}^1 & 1 & 1 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 2 \\ \mathbb{P}^1 & 0 & 0 & 1 & 1 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 1 & 0 \\ \mathbb{P}^2 & 1 & 0 & 1 & 0 & 1 \\ \mathbb{P}^2 & 0 & 1 & 0 & 1 & 1 \end{array} \right]^{6, 30}_{-48}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{24, 24, 24, 24, 36, 36\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1} J_{2} J_{3} + 2 J_{1} J_{2} J_{4} + 2 J_{1} J_{3} J_{4} + 2 J_{2} J_{3} J_{4} + 2 J_{1} J_{2} J_{5} + 2 J_{1} J_{3} J_{5} + 3 J_{2} J_{3} J_{5} + 2 J_{1} J_{4} J_{5} + 3 J_{2} J_{4} J_{5} + 2 J_{3} J_{4} J_{5} + 2 J_{2} J_{5}^2 + 2 J_{3} J_{5}^2 + 2 J_{4} J_{5}^2 + 2 J_{1} J_{2} J_{6} + 2 J_{1} J_{3} J_{6} + 3 J_{2} J_{3} J_{6} + 2 J_{1} J_{4} J_{6} + 3 J_{2} J_{4} J_{6} + 2 J_{3} J_{4} J_{6} + 4 J_{1} J_{5} J_{6} + 4 J_{2} J_{5} J_{6} + 4 J_{3} J_{5} J_{6} + 4 J_{4} J_{5} J_{6} + 4 J_{5}^2 J_{6} + 2 J_{2} J_{6}^2 + 2 J_{3} J_{6}^2 + 2 J_{4} J_{6}^2 + 4 J_{5} J_{6}^2$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $\ZZ_2 \times \ZZ_2$ \\
 & & $\langle (56), (34) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $\ZZ_2 \times \ZZ_2$ \\
 & & $\langle (56), (34) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ \\
 & $|\Gamma|$ & 2 \\
 & $\langle.\rangle$ & $\langle (56) \rangle$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{3413}{3413}} & Conf. & $\left[ \begin{array}{c|ccccccccc} \mathbb{P}^2 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\ \mathbb{P}^2 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \\ \mathbb{P}^2 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\ \mathbb{P}^2 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 \\ \mathbb{P}^2 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 \\ \mathbb{P}^2 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 \end{array} \right]^{6, 24}_{-36}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{36, 36, 36, 36, 36, 36\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1}^2 J_{2} + 2 J_{1} J_{2}^2 + 2 J_{1}^2 J_{3} + 5 J_{1} J_{2} J_{3} + 3 J_{2}^2 J_{3} + 2 J_{1} J_{3}^2 + 3 J_{2} J_{3}^2 + 2 J_{1}^2 J_{4} + 5 J_{1} J_{2} J_{4} + 3 J_{2}^2 J_{4} + 5 J_{1} J_{3} J_{4} + 6 J_{2} J_{3} J_{4} + 3 J_{3}^2 J_{4} + 2 J_{1} J_{4}^2 + 3 J_{2} J_{4}^2 + 3 J_{3} J_{4}^2 + 3 J_{1}^2 J_{5} + 5 J_{1} J_{2} J_{5} + 2 J_{2}^2 J_{5} + 5 J_{1} J_{3} J_{5} + 5 J_{2} J_{3} J_{5} + 2 J_{3}^2 J_{5} + 5 J_{1} J_{4} J_{5} + 5 J_{2} J_{4} J_{5} + 5 J_{3} J_{4} J_{5} + 2 J_{4}^2 J_{5} + 3 J_{1} J_{5}^2 + 2 J_{2} J_{5}^2 + 2 J_{3} J_{5}^2 + 2 J_{4} J_{5}^2 + 3 J_{1}^2 J_{6} + 5 J_{1} J_{2} J_{6} + 2 J_{2}^2 J_{6} + 5 J_{1} J_{3} J_{6} + 5 J_{2} J_{3} J_{6} + 2 J_{3}^2 J_{6} + 5 J_{1} J_{4} J_{6} + 5 J_{2} J_{4} J_{6} + 5 J_{3} J_{4} J_{6} + 2 J_{4}^2 J_{6} + 6 J_{1} J_{5} J_{6} + 5 J_{2} J_{5} J_{6} + 5 J_{3} J_{5} J_{6} + 5 J_{4} J_{5} J_{6} + 3 J_{5}^2 J_{6} + 3 J_{1} J_{6}^2 + 2 J_{2} J_{6}^2 + 2 J_{3} J_{6}^2 + 2 J_{4} J_{6}^2 + 3 J_{5} J_{6}^2$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $(S_3 \times S_3) \rtimes \ZZ_2$ \\
 & & $\langle (56), (34), (23), (12)(35)(46) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $(S_3 \times S_3) \rtimes \ZZ_2$ \\
 & & $\langle (56), (34), (23), (12)(35)(46) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_3$ \\
 & $|\Gamma|$ & 3 \\
 & $\langle.\rangle$ & $\langle (156) \rangle$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{6502}{6502}} & Conf. & $\left[ \begin{array}{c|cccccccc} \mathbb{P}^2 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 \\ \mathbb{P}^1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\ \mathbb{P}^2 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 \\ \mathbb{P}^2 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 \\ \mathbb{P}^2 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 \end{array} \right]^{7, 37}_{-60}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{36, 24, 24, 24, 36, 36, 36\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1}^2 J_{5} + 2 J_{1} J_{2} J_{5} + 2 J_{1} J_{3} J_{5} + 2 J_{2} J_{3} J_{5} + 2 J_{1} J_{4} J_{5} + 2 J_{2} J_{4} J_{5} + 2 J_{3} J_{4} J_{5} + 2 J_{1} J_{5}^2 + 2 J_{2} J_{5}^2 + 2 J_{3} J_{5}^2 + 2 J_{1}^2 J_{6} + 2 J_{1} J_{2} J_{6} + 2 J_{1} J_{3} J_{6} + 2 J_{2} J_{3} J_{6} + 2 J_{1} J_{4} J_{6} + 2 J_{2} J_{4} J_{6} + 2 J_{3} J_{4} J_{6} + 5 J_{1} J_{5} J_{6} + 4 J_{2} J_{5} J_{6} + 3 J_{3} J_{5} J_{6} + 3 J_{4} J_{5} J_{6} + 3 J_{5}^2 J_{6} + 2 J_{1} J_{6}^2 + 2 J_{2} J_{6}^2 + 2 J_{4} J_{6}^2 + 3 J_{5} J_{6}^2 + 2 J_{1}^2 J_{7} + 2 J_{1} J_{2} J_{7} + 2 J_{1} J_{3} J_{7} + 2 J_{2} J_{3} J_{7} + 2 J_{1} J_{4} J_{7} + 2 J_{2} J_{4} J_{7} + 2 J_{3} J_{4} J_{7} + 5 J_{1} J_{5} J_{7} + 3 J_{2} J_{5} J_{7} + 4 J_{3} J_{5} J_{7} + 3 J_{4} J_{5} J_{7} + 3 J_{5}^2 J_{7} + 5 J_{1} J_{6} J_{7} + 3 J_{2} J_{6} J_{7} + 3 J_{3} J_{6} J_{7} + 4 J_{4} J_{6} J_{7} + 6 J_{5} J_{6} J_{7} + 3 J_{6}^2 J_{7} + 2 J_{1} J_{7}^2 + 2 J_{3} J_{7}^2 + 2 J_{4} J_{7}^2 + 3 J_{5} J_{7}^2 + 3 J_{6} J_{7}^2$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $S_3$ \\
 & & $\langle (23)(67), (34)(56) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $S_3$ \\
 & & $\langle  (34)(56), (23)(67) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_3$ \\
 & $|\Gamma|$ & 3 \\
 & $\langle.\rangle$ & $\langle (234)(576) \rangle$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{6178}{6178}} & Conf. & $\left[ \begin{array}{c|ccccc} \mathbb{P}^2 & 1 & 1 & 1 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 1 & 0 \\ \mathbb{P}^1 & 0 & 1 & 0 & 1 & 0 \\ \mathbb{P}^1 & 1 & 0 & 0 & 0 & 1 \\ \mathbb{P}^1 & 0 & 0 & 0 & 1 & 1 \\ \mathbb{P}^1 & 0 & 0 & 0 & 1 & 1 \\ \mathbb{P}^1 & 0 & 0 & 0 & 1 & 1 \end{array} \right]^{7, 35}_{-56}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{36, 24, 24, 24, 24, 24, 24\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1}^2 J_{5} + 2 J_{1} J_{2} J_{5} + 2 J_{1} J_{3} J_{5} + 2 J_{2} J_{3} J_{5} + 2 J_{1} J_{4} J_{5} + 2 J_{2} J_{4} J_{5} + 2 J_{3} J_{4} J_{5} + 2 J_{1}^2 J_{6} + 2 J_{1} J_{2} J_{6} + 2 J_{1} J_{3} J_{6} + 2 J_{2} J_{3} J_{6} + 2 J_{1} J_{4} J_{6} + 2 J_{2} J_{4} J_{6} + 2 J_{3} J_{4} J_{6} + 3 J_{1} J_{5} J_{6} + 2 J_{2} J_{5} J_{6} + 2 J_{3} J_{5} J_{6} + 2 J_{4} J_{5} J_{6} + 2 J_{1}^2 J_{7} + 2 J_{1} J_{2} J_{7} + 2 J_{1} J_{3} J_{7} + 2 J_{2} J_{3} J_{7} + 2 J_{1} J_{4} J_{7} + 2 J_{2} J_{4} J_{7} + 2 J_{3} J_{4} J_{7} + 3 J_{1} J_{5} J_{7} + 2 J_{2} J_{5} J_{7} + 2 J_{3} J_{5} J_{7} + 2 J_{4} J_{5} J_{7} + 3 J_{1} J_{6} J_{7} + 2 J_{2} J_{6} J_{7} + 2 J_{3} J_{6} J_{7} + 2 J_{4} J_{6} J_{7} + 2 J_{5} J_{6} J_{7}$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $S_3 \times S_3$ \\
 & & $\langle (67), (56), (34), (23) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $D_{12}$ \\
 & & $\langle (67), (56), (23) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ \\
 & $|\Gamma|$ & 2 \\
 & $\langle.\rangle$ & $\ID$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{5248}{5248}} & Conf. & $\left[ \begin{array}{c|ccccc} \mathbb{P}^2 & 1 & 1 & 1 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 1 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 2 & 0 \\ \mathbb{P}^1 & 0 & 1 & 0 & 0 & 1 \\ \mathbb{P}^1 & 1 & 0 & 0 & 0 & 1 \\ \mathbb{P}^1 & 0 & 0 & 0 & 1 & 1 \\ \mathbb{P}^1 & 0 & 0 & 0 & 1 & 1 \end{array} \right]^{7, 31}_{-48}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{36, 24, 24, 24, 24, 24, 24\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1}^2 J_{3} + 2 J_{1} J_{2} J_{3} + 2 J_{1} J_{3} J_{4} + 2 J_{2} J_{3} J_{4} + 2 J_{1} J_{3} J_{5} + 2 J_{2} J_{3} J_{5} + 2 J_{3} J_{4} J_{5} + 2 J_{1}^2 J_{6} + 2 J_{1} J_{2} J_{6} + 3 J_{1} J_{3} J_{6} + 2 J_{2} J_{3} J_{6} + 2 J_{1} J_{4} J_{6} + 2 J_{2} J_{4} J_{6} + 2 J_{3} J_{4} J_{6} + 2 J_{1} J_{5} J_{6} + 2 J_{2} J_{5} J_{6} + 2 J_{3} J_{5} J_{6} + 2 J_{4} J_{5} J_{6} + 2 J_{1}^2 J_{7} + 2 J_{1} J_{2} J_{7} + 3 J_{1} J_{3} J_{7} + 2 J_{2} J_{3} J_{7} + 2 J_{1} J_{4} J_{7} + 2 J_{2} J_{4} J_{7} + 2 J_{3} J_{4} J_{7} + 2 J_{1} J_{5} J_{7} + 2 J_{2} J_{5} J_{7} + 2 J_{3} J_{5} J_{7} + 2 J_{4} J_{5} J_{7} + 4 J_{1} J_{6} J_{7} + 4 J_{2} J_{6} J_{7} + 2 J_{3} J_{6} J_{7} + 2 J_{4} J_{6} J_{7} + 2 J_{5} J_{6} J_{7}$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $\ZZ_2 \times \ZZ_2$ \\
 & & $\langle (67), (45) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $\ZZ_2 \times \ZZ_2$ \\
 & & $\langle (67), (45) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ \\
 & $|\Gamma|$ & 2 \\
 & $\langle.\rangle$ & $\ID$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{4738}{4738}} & Conf. & $\left[ \begin{array}{c|cccccccccc} \mathbb{P}^1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \mathbb{P}^2 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\ \mathbb{P}^2 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 \\ \mathbb{P}^3 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 \\ \mathbb{P}^3 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 \end{array} \right]^{7, 29}_{-44}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{24, 36, 24, 24, 36, 44, 44\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1} J_{2} J_{4} + 2 J_{2}^2 J_{4} + 2 J_{1} J_{3} J_{4} + 2 J_{2} J_{3} J_{4} + 2 J_{1} J_{4} J_{5} + 4 J_{2} J_{4} J_{5} + 2 J_{3} J_{4} J_{5} + 2 J_{4} J_{5}^2 + 3 J_{1} J_{2} J_{6} + 3 J_{2}^2 J_{6} + 3 J_{1} J_{3} J_{6} + 3 J_{2} J_{3} J_{6} + 3 J_{1} J_{4} J_{6} + 4 J_{2} J_{4} J_{6} + 3 J_{3} J_{4} J_{6} + 3 J_{1} J_{5} J_{6} + 6 J_{2} J_{5} J_{6} + 3 J_{3} J_{5} J_{6} + 5 J_{4} J_{5} J_{6} + 3 J_{5}^2 J_{6} + 4 J_{1} J_{6}^2 + 5 J_{2} J_{6}^2 + 4 J_{3} J_{6}^2 + 2 J_{4} J_{6}^2 + 7 J_{5} J_{6}^2 + 2 J_{6}^3 + 3 J_{1} J_{2} J_{7} + 3 J_{2}^2 J_{7} + 3 J_{1} J_{3} J_{7} + 3 J_{2} J_{3} J_{7} + 3 J_{1} J_{4} J_{7} + 5 J_{2} J_{4} J_{7} + 3 J_{3} J_{4} J_{7} + 3 J_{1} J_{5} J_{7} + 6 J_{2} J_{5} J_{7} + 3 J_{3} J_{5} J_{7} + 4 J_{4} J_{5} J_{7} + 3 J_{5}^2 J_{7} + 6 J_{1} J_{6} J_{7} + 9 J_{2} J_{6} J_{7} + 6 J_{3} J_{6} J_{7} + 4 J_{4} J_{6} J_{7} + 9 J_{5} J_{6} J_{7} + 6 J_{6}^2 J_{7} + 4 J_{1} J_{7}^2 + 7 J_{2} J_{7}^2 + 4 J_{3} J_{7}^2 + 2 J_{4} J_{7}^2 + 5 J_{5} J_{7}^2 + 6 J_{6} J_{7}^2 + 2 J_{7}^3$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $\ZZ_2 \times \ZZ_2$ \\
 & & $\langle (25)(67), (13) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $\ZZ_2 \times \ZZ_2$ \\
 & & $\langle  (25)(67), (13)(25)(67) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ \\
 & $|\Gamma|$ & 2 \\
 & $\langle.\rangle$ & $\langle (25)(67) \rangle$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{4335}{4335}} & Conf. & $\left[ \begin{array}{c|cccccccccc} \mathbb{P}^1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\ \mathbb{P}^4 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 \\ \mathbb{P}^4 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 \end{array} \right]^{7, 27}_{-40}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{24, 24, 24, 24, 24, 50, 50\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1} J_{2} J_{3} + 2 J_{1} J_{2} J_{4} + 2 J_{1} J_{3} J_{4} + 2 J_{2} J_{3} J_{4} + 2 J_{1} J_{2} J_{5} + 2 J_{1} J_{3} J_{5} + 2 J_{2} J_{3} J_{5} + 2 J_{1} J_{4} J_{5} + 2 J_{2} J_{4} J_{5} + 2 J_{3} J_{4} J_{5} + 3 J_{1} J_{2} J_{6} + 3 J_{1} J_{3} J_{6} + 3 J_{2} J_{3} J_{6} + 3 J_{1} J_{4} J_{6} + 3 J_{2} J_{4} J_{6} + 3 J_{3} J_{4} J_{6} + 3 J_{1} J_{5} J_{6} + 3 J_{2} J_{5} J_{6} + 3 J_{3} J_{5} J_{6} + 3 J_{4} J_{5} J_{6} + 4 J_{1} J_{6}^2 + 4 J_{2} J_{6}^2 + 4 J_{3} J_{6}^2 + 4 J_{4} J_{6}^2 + 4 J_{5} J_{6}^2 + 5 J_{6}^3 + 3 J_{1} J_{2} J_{7} + 3 J_{1} J_{3} J_{7} + 3 J_{2} J_{3} J_{7} + 3 J_{1} J_{4} J_{7} + 3 J_{2} J_{4} J_{7} + 3 J_{3} J_{4} J_{7} + 3 J_{1} J_{5} J_{7} + 3 J_{2} J_{5} J_{7} + 3 J_{3} J_{5} J_{7} + 3 J_{4} J_{5} J_{7} + 6 J_{1} J_{6} J_{7} + 6 J_{2} J_{6} J_{7} + 6 J_{3} J_{6} J_{7} + 6 J_{4} J_{6} J_{7} + 6 J_{5} J_{6} J_{7} + 10 J_{6}^2 J_{7} + 4 J_{1} J_{7}^2 + 4 J_{2} J_{7}^2 + 4 J_{3} J_{7}^2 + 4 J_{4} J_{7}^2 + 4 J_{5} J_{7}^2 + 10 J_{6} J_{7}^2 + 5 J_{7}^3$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $\ZZ_2 \times S_5$ \\
 & & $\langle (67), (45), (34), (23), (12) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $\ZZ_2 \times S_5$ \\
 & & $\langle (67), (45), (34), (23), (12) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ \\
 & $|\Gamma|$ & 2 \\
 & $\langle.\rangle$ & $\langle (67) \rangle$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{4185}{4185}} & Conf. & $\left[ \begin{array}{c|ccccccc} \mathbb{P}^2 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 2 & 0 & 0 \\ \mathbb{P}^1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\ \mathbb{P}^1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 \\ \mathbb{P}^3 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \end{array} \right]^{7, 27}_{-40}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{36, 24, 24, 24, 24, 24, 40\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1}^2 J_{3} + 2 J_{1} J_{2} J_{3} + 2 J_{1}^2 J_{4} + 2 J_{1} J_{2} J_{4} + 3 J_{1} J_{3} J_{4} + 2 J_{2} J_{3} J_{4} + 2 J_{1} J_{3} J_{5} + 2 J_{2} J_{3} J_{5} + 2 J_{1} J_{4} J_{5} + 2 J_{2} J_{4} J_{5} + 2 J_{3} J_{4} J_{5} + 2 J_{1} J_{3} J_{6} + 2 J_{2} J_{3} J_{6} + 2 J_{1} J_{4} J_{6} + 2 J_{2} J_{4} J_{6} + 2 J_{3} J_{4} J_{6} + 2 J_{3} J_{5} J_{6} + 2 J_{4} J_{5} J_{6} + 2 J_{1}^2 J_{7} + 2 J_{1} J_{2} J_{7} + 6 J_{1} J_{3} J_{7} + 4 J_{2} J_{3} J_{7} + 6 J_{1} J_{4} J_{7} + 4 J_{2} J_{4} J_{7} + 2 J_{3} J_{4} J_{7} + 2 J_{1} J_{5} J_{7} + 2 J_{2} J_{5} J_{7} + 4 J_{3} J_{5} J_{7} + 4 J_{4} J_{5} J_{7} + 2 J_{1} J_{6} J_{7} + 2 J_{2} J_{6} J_{7} + 4 J_{3} J_{6} J_{7} + 4 J_{4} J_{6} J_{7} + 2 J_{5} J_{6} J_{7} + 6 J_{1} J_{7}^2 + 4 J_{2} J_{7}^2 + 4 J_{3} J_{7}^2 + 4 J_{4} J_{7}^2 + 4 J_{5} J_{7}^2 + 4 J_{6} J_{7}^2 + 4 J_{7}^3$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $D_{12}$ \\
 & & $\langle (56), (34), (25) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $\ZZ_2$ \\
 & & $\langle (56) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ \\
 & $|\Gamma|$ & 2 \\
 & $\langle.\rangle$ & $\ID$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{4108}{4108}} & Conf. & $\left[ \begin{array}{c|cccccccc} \mathbb{P}^1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\ \mathbb{P}^2 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 \\ \mathbb{P}^2 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 \\ \mathbb{P}^3 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 \end{array} \right]^{7, 27}_{-40}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{24, 36, 24, 24, 24, 36, 40\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1} J_{2} J_{4} + 2 J_{2}^2 J_{4} + 2 J_{1} J_{3} J_{4} + 2 J_{2} J_{3} J_{4} + 2 J_{1} J_{2} J_{5} + 2 J_{2}^2 J_{5} + 2 J_{1} J_{3} J_{5} + 2 J_{2} J_{3} J_{5} + 2 J_{1} J_{4} J_{5} + 3 J_{2} J_{4} J_{5} + 2 J_{3} J_{4} J_{5} + 2 J_{1} J_{4} J_{6} + 4 J_{2} J_{4} J_{6} + 2 J_{3} J_{4} J_{6} + 2 J_{1} J_{5} J_{6} + 4 J_{2} J_{5} J_{6} + 2 J_{3} J_{5} J_{6} + 3 J_{4} J_{5} J_{6} + 2 J_{4} J_{6}^2 + 2 J_{5} J_{6}^2 + 2 J_{1} J_{2} J_{7} + 2 J_{2}^2 J_{7} + 2 J_{1} J_{3} J_{7} + 2 J_{2} J_{3} J_{7} + 4 J_{1} J_{4} J_{7} + 6 J_{2} J_{4} J_{7} + 4 J_{3} J_{4} J_{7} + 4 J_{1} J_{5} J_{7} + 6 J_{2} J_{5} J_{7} + 4 J_{3} J_{5} J_{7} + 2 J_{4} J_{5} J_{7} + 2 J_{1} J_{6} J_{7} + 4 J_{2} J_{6} J_{7} + 2 J_{3} J_{6} J_{7} + 6 J_{4} J_{6} J_{7} + 6 J_{5} J_{6} J_{7} + 2 J_{6}^2 J_{7} + 4 J_{1} J_{7}^2 + 6 J_{2} J_{7}^2 + 4 J_{3} J_{7}^2 + 4 J_{4} J_{7}^2 + 4 J_{5} J_{7}^2 + 6 J_{6} J_{7}^2 + 4 J_{7}^3$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $\ZZ_2 \times \ZZ_2 \times \ZZ_2$ \\
 & & $\langle (26), (45), (13) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $\ZZ_2 \times \ZZ_2 \times \ZZ_2$ \\
 & & $\langle (45), (26), (13)(26) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ \\
 & $|\Gamma|$ & 2 \\
 & $\langle.\rangle$ & $\langle (26) \rangle$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{4078}{4078}} & Conf. & $\left[ \begin{array}{c|ccccccc} \mathbb{P}^2 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 \\ \mathbb{P}^1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\ \mathbb{P}^1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 \\ \mathbb{P}^3 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \end{array} \right]^{7, 27}_{-40}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{36, 24, 24, 24, 24, 24, 40\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1}^2 J_{3} + 2 J_{1} J_{2} J_{3} + 2 J_{1}^2 J_{4} + 2 J_{1} J_{2} J_{4} + 3 J_{1} J_{3} J_{4} + 2 J_{2} J_{3} J_{4} + 2 J_{1} J_{3} J_{5} + 2 J_{2} J_{3} J_{5} + 2 J_{1} J_{4} J_{5} + 2 J_{2} J_{4} J_{5} + 2 J_{3} J_{4} J_{5} + 2 J_{1} J_{3} J_{6} + 2 J_{2} J_{3} J_{6} + 2 J_{1} J_{4} J_{6} + 2 J_{2} J_{4} J_{6} + 2 J_{3} J_{4} J_{6} + 2 J_{3} J_{5} J_{6} + 2 J_{4} J_{5} J_{6} + 2 J_{1}^2 J_{7} + 2 J_{1} J_{2} J_{7} + 6 J_{1} J_{3} J_{7} + 4 J_{2} J_{3} J_{7} + 6 J_{1} J_{4} J_{7} + 4 J_{2} J_{4} J_{7} + 2 J_{3} J_{4} J_{7} + 2 J_{1} J_{5} J_{7} + 2 J_{2} J_{5} J_{7} + 4 J_{3} J_{5} J_{7} + 4 J_{4} J_{5} J_{7} + 2 J_{1} J_{6} J_{7} + 2 J_{2} J_{6} J_{7} + 4 J_{3} J_{6} J_{7} + 4 J_{4} J_{6} J_{7} + 2 J_{5} J_{6} J_{7} + 6 J_{1} J_{7}^2 + 4 J_{2} J_{7}^2 + 4 J_{3} J_{7}^2 + 4 J_{4} J_{7}^2 + 4 J_{5} J_{7}^2 + 4 J_{6} J_{7}^2 + 4 J_{7}^3$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $D_{12}$ \\
 & & $\langle (56), (34), (25) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $\ZZ_2 \times \ZZ_2$ \\
 & & $\langle (56), (34) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ \\
 & $|\Gamma|$ & 2 \\
 & $\langle.\rangle$ & $\ID$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{4071}{4071}} & Conf. & $\left[ \begin{array}{c|cccccccc} \mathbb{P}^1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\ \mathbb{P}^2 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 \\ \mathbb{P}^2 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 \\ \mathbb{P}^3 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 \end{array} \right]^{7, 27}_{-40}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{24, 36, 24, 24, 24, 36, 40\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1} J_{2} J_{4} + 2 J_{2}^2 J_{4} + 2 J_{1} J_{3} J_{4} + 2 J_{2} J_{3} J_{4} + 2 J_{1} J_{2} J_{5} + 2 J_{2}^2 J_{5} + 2 J_{1} J_{3} J_{5} + 2 J_{2} J_{3} J_{5} + 2 J_{1} J_{4} J_{5} + 3 J_{2} J_{4} J_{5} + 2 J_{3} J_{4} J_{5} + 2 J_{1} J_{4} J_{6} + 4 J_{2} J_{4} J_{6} + 2 J_{3} J_{4} J_{6} + 2 J_{1} J_{5} J_{6} + 4 J_{2} J_{5} J_{6} + 2 J_{3} J_{5} J_{6} + 3 J_{4} J_{5} J_{6} + 2 J_{4} J_{6}^2 + 2 J_{5} J_{6}^2 + 2 J_{1} J_{2} J_{7} + 2 J_{2}^2 J_{7} + 2 J_{1} J_{3} J_{7} + 2 J_{2} J_{3} J_{7} + 4 J_{1} J_{4} J_{7} + 6 J_{2} J_{4} J_{7} + 4 J_{3} J_{4} J_{7} + 4 J_{1} J_{5} J_{7} + 6 J_{2} J_{5} J_{7} + 4 J_{3} J_{5} J_{7} + 2 J_{4} J_{5} J_{7} + 2 J_{1} J_{6} J_{7} + 4 J_{2} J_{6} J_{7} + 2 J_{3} J_{6} J_{7} + 6 J_{4} J_{6} J_{7} + 6 J_{5} J_{6} J_{7} + 2 J_{6}^2 J_{7} + 4 J_{1} J_{7}^2 + 6 J_{2} J_{7}^2 + 4 J_{3} J_{7}^2 + 4 J_{4} J_{7}^2 + 4 J_{5} J_{7}^2 + 6 J_{6} J_{7}^2 + 4 J_{7}^3$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $\ZZ_2 \times \ZZ_2 \times \ZZ_2$ \\
 & & $\langle (26), (45), (13) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $\ZZ_2 \times \ZZ_2$ \\
 & & $\langle (26), (13)(26) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ \\
 & $|\Gamma|$ & 2 \\
 & $\langle.\rangle$ & $\langle (26) \rangle$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{3929}{3929}} & Conf. & $\left[ \begin{array}{c|cccccccc} \mathbb{P}^1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\ \mathbb{P}^3 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 \\ \mathbb{P}^3 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 \end{array} \right]^{7, 27}_{-40}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{24, 24, 24, 24, 24, 44, 44\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1} J_{2} J_{3} + 2 J_{1} J_{2} J_{4} + 2 J_{1} J_{3} J_{4} + 2 J_{2} J_{3} J_{4} + 2 J_{1} J_{2} J_{5} + 2 J_{1} J_{3} J_{5} + 2 J_{2} J_{3} J_{5} + 2 J_{1} J_{4} J_{5} + 2 J_{2} J_{4} J_{5} + 2 J_{3} J_{4} J_{5} + 2 J_{1} J_{2} J_{6} + 2 J_{1} J_{3} J_{6} + 2 J_{2} J_{3} J_{6} + 3 J_{1} J_{4} J_{6} + 3 J_{2} J_{4} J_{6} + 3 J_{3} J_{4} J_{6} + 3 J_{1} J_{5} J_{6} + 3 J_{2} J_{5} J_{6} + 3 J_{3} J_{5} J_{6} + 3 J_{4} J_{5} J_{6} + 2 J_{1} J_{6}^2 + 2 J_{2} J_{6}^2 + 2 J_{3} J_{6}^2 + 4 J_{4} J_{6}^2 + 4 J_{5} J_{6}^2 + 2 J_{6}^3 + 2 J_{1} J_{2} J_{7} + 2 J_{1} J_{3} J_{7} + 2 J_{2} J_{3} J_{7} + 3 J_{1} J_{4} J_{7} + 3 J_{2} J_{4} J_{7} + 3 J_{3} J_{4} J_{7} + 3 J_{1} J_{5} J_{7} + 3 J_{2} J_{5} J_{7} + 3 J_{3} J_{5} J_{7} + 3 J_{4} J_{5} J_{7} + 4 J_{1} J_{6} J_{7} + 4 J_{2} J_{6} J_{7} + 4 J_{3} J_{6} J_{7} + 6 J_{4} J_{6} J_{7} + 6 J_{5} J_{6} J_{7} + 6 J_{6}^2 J_{7} + 2 J_{1} J_{7}^2 + 2 J_{2} J_{7}^2 + 2 J_{3} J_{7}^2 + 4 J_{4} J_{7}^2 + 4 J_{5} J_{7}^2 + 6 J_{6} J_{7}^2 + 2 J_{7}^3$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $\ZZ_2 \times \ZZ_2 \times S_3$ \\
 & & $\langle (67), (45), (23), (12) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $\ZZ_2 \times \ZZ_2 \times S_3$ \\
 & & $\langle (67), (45), (23), (12) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ \\
 & $|\Gamma|$ & 2 \\
 & $\langle.\rangle$ & $\langle (67) \rangle$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{2544}{2544}} & Conf. & $\left[ \begin{array}{c|cccccc} \mathbb{P}^1 & 1 & 1 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 0 & 1 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 0 & 1 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 1 & 0 & 1 \\ \mathbb{P}^1 & 0 & 0 & 0 & 1 & 0 & 1 \\ \mathbb{P}^2 & 1 & 0 & 1 & 0 & 0 & 1 \\ \mathbb{P}^2 & 0 & 1 & 0 & 1 & 1 & 0 \end{array} \right]^{7, 23}_{-32}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{24, 24, 24, 24, 24, 36, 36\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1} J_{2} J_{3} + 2 J_{1} J_{2} J_{4} + 2 J_{1} J_{3} J_{4} + 2 J_{2} J_{3} J_{4} + 2 J_{1} J_{2} J_{5} + 2 J_{1} J_{3} J_{5} + 2 J_{2} J_{3} J_{5} + 2 J_{1} J_{4} J_{5} + 2 J_{2} J_{4} J_{5} + 2 J_{3} J_{4} J_{5} + 2 J_{1} J_{2} J_{6} + 2 J_{1} J_{3} J_{6} + 2 J_{2} J_{3} J_{6} + 2 J_{1} J_{4} J_{6} + 3 J_{2} J_{4} J_{6} + 3 J_{3} J_{4} J_{6} + 2 J_{1} J_{5} J_{6} + 3 J_{2} J_{5} J_{6} + 3 J_{3} J_{5} J_{6} + 2 J_{4} J_{5} J_{6} + 2 J_{2} J_{6}^2 + 2 J_{3} J_{6}^2 + 2 J_{4} J_{6}^2 + 2 J_{5} J_{6}^2 + 2 J_{1} J_{2} J_{7} + 2 J_{1} J_{3} J_{7} + 2 J_{2} J_{3} J_{7} + 2 J_{1} J_{4} J_{7} + 3 J_{2} J_{4} J_{7} + 3 J_{3} J_{4} J_{7} + 2 J_{1} J_{5} J_{7} + 3 J_{2} J_{5} J_{7} + 3 J_{3} J_{5} J_{7} + 2 J_{4} J_{5} J_{7} + 4 J_{1} J_{6} J_{7} + 4 J_{2} J_{6} J_{7} + 4 J_{3} J_{6} J_{7} + 4 J_{4} J_{6} J_{7} + 4 J_{5} J_{6} J_{7} + 4 J_{6}^2 J_{7} + 2 J_{2} J_{7}^2 + 2 J_{3} J_{7}^2 + 2 J_{4} J_{7}^2 + 2 J_{5} J_{7}^2 + 4 J_{6} J_{7}^2$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $\ZZ_2 \times D_8$ \\
 & & $\langle (67), (45), (23), (24)(35) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $\ZZ_2 \times D_8$ \\
 & & $\langle (67), (45), (23), (24)(35)(67) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ \\
 & $|\Gamma|$ & 2 \\
 & $\langle.\rangle$ & $\langle (67) \rangle$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{7300}{7300}} & Conf. & $\left[ \begin{array}{c|ccccccc} \mathbb{P}^1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 \\ \mathbb{P}^1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 \\ \mathbb{P}^1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\ \mathbb{P}^1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 \\ \mathbb{P}^1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \end{array} \right]^{8, 44}_{-72}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{36, 24, 24, 36, 24, 24, 24, 24\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1}^2 J_{3} + 2 J_{1} J_{2} J_{3} + 3 J_{1}^2 J_{4} + 3 J_{1} J_{2} J_{4} + 3 J_{1} J_{3} J_{4} + 2 J_{2} J_{3} J_{4} + 3 J_{1} J_{4}^2 + 2 J_{2} J_{4}^2 + 2 J_{1} J_{3} J_{5} + 2 J_{2} J_{3} J_{5} + 3 J_{1} J_{4} J_{5} + 3 J_{2} J_{4} J_{5} + 2 J_{3} J_{4} J_{5} + 2 J_{4}^2 J_{5} + 2 J_{1} J_{3} J_{6} + 2 J_{2} J_{3} J_{6} + 3 J_{1} J_{4} J_{6} + 3 J_{2} J_{4} J_{6} + 2 J_{3} J_{4} J_{6} + 2 J_{4}^2 J_{6} + 2 J_{3} J_{5} J_{6} + 3 J_{4} J_{5} J_{6} + 2 J_{1}^2 J_{7} + 2 J_{1} J_{2} J_{7} + 3 J_{1} J_{3} J_{7} + 2 J_{2} J_{3} J_{7} + 3 J_{1} J_{4} J_{7} + 2 J_{2} J_{4} J_{7} + 2 J_{1} J_{5} J_{7} + 2 J_{2} J_{5} J_{7} + 2 J_{3} J_{5} J_{7} + 2 J_{4} J_{5} J_{7} + 2 J_{1} J_{6} J_{7} + 2 J_{2} J_{6} J_{7} + 2 J_{3} J_{6} J_{7} + 2 J_{4} J_{6} J_{7} + 2 J_{5} J_{6} J_{7} + 2 J_{1}^2 J_{8} + 2 J_{1} J_{2} J_{8} + 3 J_{1} J_{3} J_{8} + 2 J_{2} J_{3} J_{8} + 3 J_{1} J_{4} J_{8} + 2 J_{2} J_{4} J_{8} + 2 J_{1} J_{5} J_{8} + 2 J_{2} J_{5} J_{8} + 2 J_{3} J_{5} J_{8} + 2 J_{4} J_{5} J_{8} + 2 J_{1} J_{6} J_{8} + 2 J_{2} J_{6} J_{8} + 2 J_{3} J_{6} J_{8} + 2 J_{4} J_{6} J_{8} + 2 J_{5} J_{6} J_{8} + 3 J_{1} J_{7} J_{8} + 2 J_{2} J_{7} J_{8} + 2 J_{5} J_{7} J_{8} + 2 J_{6} J_{7} J_{8}$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $(S_3 \times S_3) \rtimes \mathbb{Z}_2$ \\
 & & $\langle (78), (56), (37), (14)(23)(57)(68) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $(S_3 \times S_3) \rtimes \mathbb{Z}_2$ \\
 & & $\langle (78), (56), (37), (25), (14)(23)(5867) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ \\
 & $|\Gamma|$ & 2 \\
 & $\langle.\rangle$ & $\ID$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{2639}{2639}} & Conf. & $\left[ \begin{array}{c|cccccccccc} \mathbb{P}^2 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \\ \mathbb{P}^2 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 \\ \mathbb{P}^1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\ \mathbb{P}^1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\ \mathbb{P}^3 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 \end{array} \right]^{9, 25}_{-32}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{36, 24, 24, 36, 24, 24, 24, 24, 40\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1}^2 J_{3} + 2 J_{1} J_{2} J_{3} + 3 J_{1}^2 J_{4} + 3 J_{1} J_{2} J_{4} + 3 J_{1} J_{3} J_{4} + 2 J_{2} J_{3} J_{4} + 3 J_{1} J_{4}^2 + 2 J_{2} J_{4}^2 + 2 J_{1}^2 J_{5} + 2 J_{1} J_{2} J_{5} + 3 J_{1} J_{3} J_{5} + 2 J_{2} J_{3} J_{5} + 3 J_{1} J_{4} J_{5} + 2 J_{2} J_{4} J_{5} + 2 J_{1}^2 J_{6} + 2 J_{1} J_{2} J_{6} + 3 J_{1} J_{3} J_{6} + 2 J_{2} J_{3} J_{6} + 3 J_{1} J_{4} J_{6} + 2 J_{2} J_{4} J_{6} + 3 J_{1} J_{5} J_{6} + 2 J_{2} J_{5} J_{6} + 2 J_{1} J_{3} J_{7} + 2 J_{2} J_{3} J_{7} + 3 J_{1} J_{4} J_{7} + 3 J_{2} J_{4} J_{7} + 2 J_{3} J_{4} J_{7} + 2 J_{4}^2 J_{7} + 2 J_{1} J_{5} J_{7} + 2 J_{2} J_{5} J_{7} + 2 J_{3} J_{5} J_{7} + 2 J_{4} J_{5} J_{7} + 2 J_{1} J_{6} J_{7} + 2 J_{2} J_{6} J_{7} + 2 J_{3} J_{6} J_{7} + 2 J_{4} J_{6} J_{7} + 2 J_{5} J_{6} J_{7} + 2 J_{1} J_{3} J_{8} + 2 J_{2} J_{3} J_{8} + 3 J_{1} J_{4} J_{8} + 3 J_{2} J_{4} J_{8} + 2 J_{3} J_{4} J_{8} + 2 J_{4}^2 J_{8} + 2 J_{1} J_{5} J_{8} + 2 J_{2} J_{5} J_{8} + 2 J_{3} J_{5} J_{8} + 2 J_{4} J_{5} J_{8} + 2 J_{1} J_{6} J_{8} + 2 J_{2} J_{6} J_{8} + 2 J_{3} J_{6} J_{8} + 2 J_{4} J_{6} J_{8} + 2 J_{5} J_{6} J_{8} + 2 J_{3} J_{7} J_{8} + 3 J_{4} J_{7} J_{8} + 2 J_{5} J_{7} J_{8} + 2 J_{6} J_{7} J_{8} + 2 J_{1}^2 J_{9} + 2 J_{1} J_{2} J_{9} + 6 J_{1} J_{3} J_{9} + 4 J_{2} J_{3} J_{9} + 9 J_{1} J_{4} J_{9} + 6 J_{2} J_{4} J_{9} + 2 J_{3} J_{4} J_{9} + 2 J_{4}^2 J_{9} + 6 J_{1} J_{5} J_{9} + 4 J_{2} J_{5} J_{9} + 2 J_{3} J_{5} J_{9} + 2 J_{4} J_{5} J_{9} + 6 J_{1} J_{6} J_{9} + 4 J_{2} J_{6} J_{9} + 2 J_{3} J_{6} J_{9} + 2 J_{4} J_{6} J_{9} + 2 J_{5} J_{6} J_{9} + 2 J_{1} J_{7} J_{9} + 2 J_{2} J_{7} J_{9} + 4 J_{3} J_{7} J_{9} + 6 J_{4} J_{7} J_{9} + 4 J_{5} J_{7} J_{9} + 4 J_{6} J_{7} J_{9} + 2 J_{1} J_{8} J_{9} + 2 J_{2} J_{8} J_{9} + 4 J_{3} J_{8} J_{9} + 6 J_{4} J_{8} J_{9} + 4 J_{5} J_{8} J_{9} + 4 J_{6} J_{8} J_{9} + 2 J_{7} J_{8} J_{9} + 6 J_{1} J_{9}^2 + 4 J_{2} J_{9}^2 + 4 J_{3} J_{9}^2 + 6 J_{4} J_{9}^2 + 4 J_{5} J_{9}^2 + 4 J_{6} J_{9}^2 + 4 J_{7} J_{9}^2 + 4 J_{8} J_{9}^2 + 4 J_{9}^3$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $(S_3 \times S_3) \rtimes \mathbb{Z}_2$ \\
 & & $\langle (78), (56), (35), (14)(23)(57)(68) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $D_8$ \\
 & & $\langle (78), (56), (14)(23)(57)(68) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ \\
 & $|\Gamma|$ & 2 \\
 & $\langle.\rangle$ & $\ID$ \\ \hhline{=|=|=}

\multirow{10}{*}{\hypertarget{5257}{5257}} & Conf. & $\left[ \begin{array}{c|cccccccccc} \mathbb{P}^2 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\ \mathbb{P}^2 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 \\ \mathbb{P}^2 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\ \mathbb{P}^1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 \end{array} \right]^{10, 34}_{-48}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{36, 24, 36, 24, 24, 36, 24, 24, 24, 24\}$ \\ \cline{2-3}
 & $\mathcal{I}$ & $2 J_{1}^2 J_{5} + 2 J_{1} J_{2} J_{5} + 4 J_{1} J_{3} J_{5} + 2 J_{2} J_{3} J_{5} + 2 J_{3}^2 J_{5} + 2 J_{1} J_{4} J_{5} + 2 J_{2} J_{4} J_{5} + 2 J_{3} J_{4} J_{5} + 3 J_{1}^2 J_{6} + 3 J_{1} J_{2} J_{6} + 6 J_{1} J_{3} J_{6} + 3 J_{2} J_{3} J_{6} + 3 J_{3}^2 J_{6} + 3 J_{1} J_{4} J_{6} + 3 J_{2} J_{4} J_{6} + 3 J_{3} J_{4} J_{6} + 3 J_{1} J_{5} J_{6} + 2 J_{2} J_{5} J_{6} + 3 J_{3} J_{5} J_{6} + 2 J_{4} J_{5} J_{6} + 3 J_{1} J_{6}^2 + 2 J_{2} J_{6}^2 + 3 J_{3} J_{6}^2 + 2 J_{4} J_{6}^2 + 2 J_{1}^2 J_{7} + 2 J_{1} J_{2} J_{7} + 4 J_{1} J_{3} J_{7} + 2 J_{2} J_{3} J_{7} + 2 J_{3}^2 J_{7} + 2 J_{1} J_{4} J_{7} + 2 J_{2} J_{4} J_{7} + 2 J_{3} J_{4} J_{7} + 3 J_{1} J_{5} J_{7} + 2 J_{2} J_{5} J_{7} + 3 J_{3} J_{5} J_{7} + 2 J_{4} J_{5} J_{7} + 3 J_{1} J_{6} J_{7} + 2 J_{2} J_{6} J_{7} + 3 J_{3} J_{6} J_{7} + 2 J_{4} J_{6} J_{7} + 2 J_{1}^2 J_{8} + 2 J_{1} J_{2} J_{8} + 4 J_{1} J_{3} J_{8} + 2 J_{2} J_{3} J_{8} + 2 J_{3}^2 J_{8} + 2 J_{1} J_{4} J_{8} + 2 J_{2} J_{4} J_{8} + 2 J_{3} J_{4} J_{8} + 3 J_{1} J_{5} J_{8} + 2 J_{2} J_{5} J_{8} + 3 J_{3} J_{5} J_{8} + 2 J_{4} J_{5} J_{8} + 3 J_{1} J_{6} J_{8} + 2 J_{2} J_{6} J_{8} + 3 J_{3} J_{6} J_{8} + 2 J_{4} J_{6} J_{8} + 3 J_{1} J_{7} J_{8} + 2 J_{2} J_{7} J_{8} + 3 J_{3} J_{7} J_{8} + 2 J_{4} J_{7} J_{8} + 2 J_{1} J_{5} J_{9} + 2 J_{2} J_{5} J_{9} + 4 J_{3} J_{5} J_{9} + 2 J_{4} J_{5} J_{9} + 3 J_{1} J_{6} J_{9} + 3 J_{2} J_{6} J_{9} + 6 J_{3} J_{6} J_{9} + 3 J_{4} J_{6} J_{9} + 2 J_{5} J_{6} J_{9} + 2 J_{6}^2 J_{9} + 2 J_{1} J_{7} J_{9} + 2 J_{2} J_{7} J_{9} + 4 J_{3} J_{7} J_{9} + 2 J_{4} J_{7} J_{9} + 2 J_{5} J_{7} J_{9} + 2 J_{6} J_{7} J_{9} + 2 J_{1} J_{8} J_{9} + 2 J_{2} J_{8} J_{9} + 4 J_{3} J_{8} J_{9} + 2 J_{4} J_{8} J_{9} + 2 J_{5} J_{8} J_{9} + 2 J_{6} J_{8} J_{9} + 2 J_{7} J_{8} J_{9} + 4 J_{1} J_{5} J_{10} + 2 J_{2} J_{5} J_{10} + 2 J_{3} J_{5} J_{10} + 2 J_{4} J_{5} J_{10} + 6 J_{1} J_{6} J_{10} + 3 J_{2} J_{6} J_{10} + 3 J_{3} J_{6} J_{10} + 3 J_{4} J_{6} J_{10} + 2 J_{5} J_{6} J_{10} + 2 J_{6}^2 J_{10} + 4 J_{1} J_{7} J_{10} + 2 J_{2} J_{7} J_{10} + 2 J_{3} J_{7} J_{10} + 2 J_{4} J_{7} J_{10} + 2 J_{5} J_{7} J_{10} + 2 J_{6} J_{7} J_{10} + 4 J_{1} J_{8} J_{10} + 2 J_{2} J_{8} J_{10} + 2 J_{3} J_{8} J_{10} + 2 J_{4} J_{8} J_{10} + 2 J_{5} J_{8} J_{10} + 2 J_{6} J_{8} J_{10} + 2 J_{7} J_{8} J_{10} + 4 J_{5} J_{9} J_{10} + 6 J_{6} J_{9} J_{10} + 4 J_{7} J_{9} J_{10} + 4 J_{8} J_{9} J_{10}$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $\mathbb{Z}_2 \times \mathbb{Z}_2 \times S_3$ \\
 & & $\langle (78), (57), (24), (13)(9\,10) \rangle$ \\ \cline{2-3}
 & \multirow{2}{*}{$G_{\text{conf}}$} & $\mathbb{Z}_2 \times \mathbb{Z}_2 \times S_3$ \\
 & & $\langle (78), (57), (24), (13)(9\,10) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ \\
 & $|\Gamma|$ & 2 \\
 & $\langle.\rangle$ & $\ID$ \\ \hhline{=|=|=}

\multirow{12}{*}{\hypertarget{6}{6}} & Conf. & $\left[ \begin{array}{c|cccccccccccccccccc} \mathbb{P}^2 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \mathbb{P}^2 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\ \mathbb{P}^2 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\ \mathbb{P}^2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\ \mathbb{P}^2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\ \mathbb{P}^2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\ \mathbb{P}^1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\ \mathbb{P}^1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 \\ \mathbb{P}^1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 \end{array} \right]^{15, 15}_{0}$ \\ \cline{2-3}
 & $c_2(T\IX_3)$ & $\{36, 24, 24, 36, 36, 24, 36, 36, 36, 24, 24, 24, 24, 24, 24\}$ \\ \cline{2-3}
& \multirow{2}{*}{$\mathcal{I}$} & $2 J_{1}^2 J_{3} + 2 J_{1} J_{2} J_{3} + 2 J_{1}^2 J_{4} + 2 J_{1} J_{2} J_{4} + 2 J_{1} J_{3} J_{4} + 2 J_{2} J_{3} J_{4} + 2 J_{1} J_{4}^2 + 2 J_{2} J_{4}^2 + 3 J_{1}^2 J_{5} + 3 J_{1} J_{2} J_{5} + 3 J_{1} J_{3} J_{5} + 2 J_{2} J_{3} J_{5} + 5 J_{1} J_{4} J_{5} +
 4 J_{2} J_{4} J_{5} + 2 J_{3} J_{4} J_{5} + 2 J_{4}^2 J_{5} + 3 J_{1} J_{5}^2 + 2 J_{2} J_{5}^2 + 2 J_{4} J_{5}^2 + 2 J_{1}^2 J_{6} + 2 J_{1} J_{2} J_{6} + 3 J_{1} J_{3} J_{6} + 2 J_{2} J_{3} J_{6} + 4 J_{1} J_{4} J_{6} + 3 J_{2} J_{4} J_{6} + 2 J_{3} J_{4} J_{6} + 
 2 J_{4}^2 J_{6} + 4 J_{1} J_{5} J_{6} + 3 J_{2} J_{5} J_{6} + 2 J_{3} J_{5} J_{6} + 4 J_{4} J_{5} J_{6} + 2 J_{5}^2 J_{6} + 2 J_{1}^2 J_{7} + 2 J_{1} J_{2} J_{7} + 4 J_{1} J_{3} J_{7} + 3 J_{2} J_{3} J_{7} + 5 J_{1} J_{4} J_{7} + 4 J_{2} J_{4} J_{7} + 3 J_{3} J_{4} J_{7} +  
 3 J_{4}^2 J_{7} + 5 J_{1} J_{5} J_{7} + 4 J_{2} J_{5} J_{7} + 2 J_{3} J_{5} J_{7} + 5 J_{4} J_{5} J_{7} + 2 J_{5}^2 J_{7} + 2 J_{1} J_{6} J_{7} + 2 J_{2} J_{6} J_{7} + 2 J_{3} J_{6} J_{7} + 3 J_{4} J_{6} J_{7} + 2 J_{5} J_{6} J_{7} + 2 J_{1} J_{7}^2 + 2 J_{2} J_{7}^2 + 2 J_{3} J_{7}^2 + 3 J_{4} J_{7}^2 + 2 J_{5} J_{7}^2 + 3 J_{1}^2 J_{8} + 3 J_{1} J_{2} J_{8} + 4 J_{1} J_{3} J_{8} + 3 J_{2} J_{3} J_{8} + 5 J_{1} J_{4} J_{8} + 
 4 J_{2} J_{4} J_{8} + 2 J_{3} J_{4} J_{8} + 2 J_{4}^2 J_{8} + 6 J_{1} J_{5} J_{8} + 4 J_{2} J_{5} J_{8} + 3 J_{3} J_{5} J_{8} + 5 J_{4} J_{5} J_{8} + 3 J_{5}^2 J_{8} + 3 J_{1} J_{6} J_{8} + 2 J_{2} J_{6} J_{8} + 2 J_{3} J_{6} J_{8} + 2 J_{4} J_{6} J_{8} + 3 J_{5} J_{6} J_{8} + 
 5 J_{1} J_{7} J_{8} + 4 J_{2} J_{7} J_{8} + 4 J_{3} J_{7} J_{8} + 5 J_{4} J_{7} J_{8} + 5 J_{5} J_{7} J_{8} + 2 J_{6} J_{7} J_{8} + 2 J_{7}^2 J_{8} + 3 J_{1} J_{8}^2 + 2 J_{2} J_{8}^2 + 2 J_{3} J_{8}^2 + 2 J_{4} J_{8}^2 + 3 J_{5} J_{8}^2 + 2 J_{7} J_{8}^2 + 2 J_{1}^2 J_{9} +  
 2 J_{1} J_{2} J_{9} + 4 J_{1} J_{3} J_{9} + 2 J_{2} J_{3} J_{9} + 5 J_{1} J_{4} J_{9} + 3 J_{2} J_{4} J_{9} + 3 J_{3} J_{4} J_{9} + 3 J_{4}^2 J_{9} + 5 J_{1} J_{5} J_{9} + 2 J_{2} J_{5} J_{9} + 2 J_{3} J_{5} J_{9} + 5 J_{4} J_{5} J_{9} + 2 J_{5}^2 J_{9} + 4 J_{1} J_{6} J_{9} + 
 2 J_{2} J_{6} J_{9} + 3 J_{3} J_{6} J_{9} + 4 J_{4} J_{6} J_{9} + 4 J_{5} J_{6} J_{9} + 5 J_{1} J_{7} J_{9} + 3 J_{2} J_{7} J_{9} + 4 J_{3} J_{7} J_{9} + 6 J_{4} J_{7} J_{9} + 5 J_{5} J_{7} J_{9} + 3 J_{6} J_{7} J_{9} + 3 J_{7}^2 J_{9} + 5 J_{1} J_{8} J_{9} + 2 J_{2} J_{8} J_{9} + 
 4 J_{3} J_{8} J_{9} + 5 J_{4} J_{8} J_{9} + 5 J_{5} J_{8} J_{9} + 2 J_{6} J_{8} J_{9} + 5 J_{7} J_{8} J_{9} + 2 J_{8}^2 J_{9} + 2 J_{1} J_{9}^2 + 2 J_{3} J_{9}^2 + 3 J_{4} J_{9}^2 + 2 J_{5} J_{9}^2 + 2 J_{6} J_{9}^2 + 3 J_{7} J_{9}^2 + 2 J_{8} J_{9}^2 + 2 J_{1} J_{3} J_{10} + 
 2 J_{2} J_{3} J_{10} + 2 J_{1} J_{4} J_{10} + 2 J_{2} J_{4} J_{10} + 2 J_{3} J_{4} J_{10} + 2 J_{4}^2 J_{10} + 3 J_{1} J_{5} J_{10} + 3 J_{2} J_{5} J_{10} + 2 J_{3} J_{5} J_{10} + 4 J_{4} J_{5} J_{10} + 2 J_{5}^2 J_{10} + 2 J_{1} J_{6} J_{10} + 2 J_{2} J_{6} J_{10} +
 2 J_{3} J_{6} J_{10} + 3 J_{4} J_{6} J_{10} + 2 J_{5} J_{6} J_{10} + 2 J_{1} J_{7} J_{10} + 2 J_{2} J_{7} J_{10} + 2 J_{3} J_{7} J_{10} + 3 J_{4} J_{7} J_{10} + 2 J_{5} J_{7} J_{10} + 3 J_{1} J_{8} J_{10} + 3 J_{2} J_{8} J_{10} + 3 J_{3} J_{8} J_{10} + 4 J_{4} J_{8} J_{10} +
 4 J_{5} J_{8} J_{10} + 2 J_{6} J_{8} J_{10} + 2 J_{7} J_{8} J_{10} + 2 J_{8}^2 J_{10} + 2 J_{1} J_{9} J_{10} + 2 J_{2} J_{9} J_{10} + 3 J_{3} J_{9} J_{10} + 4 J_{4} J_{9} J_{10} + 4 J_{5} J_{9} J_{10} + 3 J_{6} J_{9} J_{10} + 3 J_{7} J_{9} J_{10} + 4 J_{8} J_{9} J_{10} +
 2 J_{9}^2 J_{10} + 2 J_{1}^2 J_{11} + 2 J_{1} J_{2} J_{11} + 3 J_{1} J_{3} J_{11} + 2 J_{2} J_{3} J_{11} + 4 J_{1} J_{4} J_{11} + 3 J_{2} J_{4} J_{11} + 2 J_{3} J_{4} J_{11} + 2 J_{4}^2 J_{11} + 4 J_{1} J_{5} J_{11} + 2 J_{2} J_{5} J_{11} + 2 J_{3} J_{5} J_{11} +
 4 J_{4} J_{5} J_{11} + 2 J_{5}^2 J_{11} + 3 J_{1} J_{6} J_{11} + 2 J_{2} J_{6} J_{11} + 2 J_{3} J_{6} J_{11} + 2 J_{4} J_{6} J_{11} + 3 J_{5} J_{6} J_{11} + 4 J_{1} J_{7} J_{11} + 3 J_{2} J_{7} J_{11} + 3 J_{3} J_{7} J_{11} + 4 J_{4} J_{7} J_{11} + 4 J_{5} J_{7} J_{11} +
 2 J_{6} J_{7} J_{11} + 2 J_{7}^2 J_{11} + 3 J_{1} J_{8} J_{11} + 2 J_{2} J_{8} J_{11} + 2 J_{3} J_{8} J_{11} + 2 J_{4} J_{8} J_{11} + 3 J_{5} J_{8} J_{11} + 2 J_{7} J_{8} J_{11} + 2 J_{1} J_{9} J_{11} + 2 J_{3} J_{9} J_{11} + 3 J_{4} J_{9} J_{11} + 2 J_{5} J_{9} J_{11} +
 2 J_{6} J_{9} J_{11} + 3 J_{7} J_{9} J_{11} + 2 J_{8} J_{9} J_{11} + 2 J_{1} J_{10} J_{11} + 2 J_{2} J_{10} J_{11} + 2 J_{3} J_{10} J_{11} + 3 J_{4} J_{10} J_{11} + 3 J_{5} J_{10} J_{11} + 2 J_{6} J_{10} J_{11} + 2 J_{7} J_{10} J_{11} + 2 J_{8} J_{10} J_{11} +$\\
 & & $
 2 J_{9} J_{10} J_{11} + 2 J_{1}^2 J_{12} + 2 J_{1} J_{2} J_{12} + 3 J_{1} J_{3} J_{12} + 2 J_{2} J_{3} J_{12} + 4 J_{1} J_{4} J_{12} +3 J_{2} J_{4} J_{12} + 2 J_{3} J_{4} J_{12} + 2 J_{4}^2 J_{12} + 3 J_{1} J_{5} J_{12} + 2 J_{2} J_{5} J_{12} + 2 J_{4} J_{5} J_{12} +
 3 J_{1} J_{6} J_{12} + 2 J_{2} J_{6} J_{12} + 2 J_{3} J_{6} J_{12} + 3 J_{4} J_{6} J_{12} + 2 J_{5} J_{6} J_{12} + 4 J_{1} J_{7} J_{12} + 3 J_{2} J_{7} J_{12} + 2 J_{3} J_{7} J_{12} + 4 J_{4} J_{7} J_{12} + 2 J_{5} J_{7} J_{12} + 2 J_{6} J_{7} J_{12} + 2 J_{7}^2 J_{12} +
 4 J_{1} J_{8} J_{12} + 2 J_{2} J_{8} J_{12} + 3 J_{3} J_{8} J_{12} + 4 J_{4} J_{8} J_{12} + 3 J_{5} J_{8} J_{12} + 2 J_{6} J_{8} J_{12} + 4 J_{7} J_{8} J_{12} + 2 J_{8}^2 J_{12} + 2 J_{1} J_{9} J_{12} + 2 J_{3} J_{9} J_{12} + 3 J_{4} J_{9} J_{12} + 2 J_{5} J_{9} J_{12} + 2 J_{6} J_{9} J_{12} + 3 J_{7} J_{9} J_{12} + 2 J_{8} J_{9} J_{12} + 2 J_{1} J_{10} J_{12} + 2 J_{2} J_{10} J_{12} + 2 J_{3} J_{10} J_{12} + 3 J_{4} J_{10} J_{12} + 2 J_{5} J_{10} J_{12} + 2 J_{6} J_{10} J_{12} + 2 J_{7} J_{10} J_{12} + 3 J_{8} J_{10} J_{12} + 2 J_{9} J_{10} J_{12} + 2 J_{1} J_{11} J_{12} + 2 J_{3} J_{11} J_{12} + 3 J_{4} J_{11} J_{12} + 2 J_{5} J_{11} J_{12} + 2 J_{6} J_{11} J_{12} + 3 J_{7} J_{11} J_{12} + 2 J_{8} J_{11} J_{12} + 2 J_{10} J_{11} J_{12} + 2 J_{1} J_{3} J_{13} + 2 J_{2} J_{3} J_{13} + 2 J_{1} J_{4} J_{13} + 2 J_{2} J_{4} J_{13} + 3 J_{1} J_{5} J_{13} + 3 J_{2} J_{5} J_{13} + 2 J_{3} J_{5} J_{13} + 2 J_{4} J_{5} J_{13} + 2 J_{5}^2 J_{13} + 2 J_{1} J_{6} J_{13} + 2 J_{2} J_{6} J_{13} + 2 J_{3} J_{6} J_{13} + 2 J_{4} J_{6} J_{13} + 3 J_{5} J_{6} J_{13} + 2 J_{1} J_{7} J_{13} + 2 J_{2} J_{7} J_{13} + 3 J_{3} J_{7} J_{13} + 3 J_{4} J_{7} J_{13} + 4 J_{5} J_{7} J_{13} + 2 J_{6} J_{7} J_{13} + 2 J_{7}^2 J_{13} + 3 J_{1} J_{8} J_{13} + 3 J_{2} J_{8} J_{13} + 2 J_{3} J_{8} J_{13} + 2 J_{4} J_{8} J_{13} + 4 J_{5} J_{8} J_{13} + 2 J_{6} J_{8} J_{13} + 4 J_{7} J_{8} J_{13} + 2 J_{8}^2 J_{13} + 2 J_{1} J_{9} J_{13} + 2 J_{2} J_{9} J_{13} + 3 J_{3} J_{9} J_{13} + 3 J_{4} J_{9} J_{13} + 4 J_{5} J_{9} J_{13} + 3 J_{6} J_{9} J_{13} + 4 J_{7} J_{9} J_{13} + 4 J_{8} J_{9} J_{13} + 2 J_{9}^2 J_{13} + 2 J_{3} J_{10} J_{13} + 2 J_{4} J_{10} J_{13} + 3 J_{5} J_{10} J_{13} + 2 J_{6} J_{10} J_{13} + 2 J_{7} J_{10} J_{13} + 3 J_{8} J_{10} J_{13} + 2 J_{9} J_{10} J_{13} + 2 J_{1} J_{11} J_{13} + 2 J_{2} J_{11} J_{13} + 2 J_{3} J_{11} J_{13} + 2 J_{4} J_{11} J_{13} + 3 J_{5} J_{11} J_{13} + 2 J_{6} J_{11} J_{13} + 3 J_{7} J_{11} J_{13} + 2 J_{8} J_{11} J_{13} + 2 J_{9} J_{11} J_{13} + 2 J_{10} J_{11} J_{13} + 2 J_{1} J_{12} J_{13} + 2 J_{2} J_{12} J_{13} + 2 J_{3} J_{12} J_{13} + 2 J_{4} J_{12} J_{13} + 2 J_{5} J_{12} J_{13} + 2 J_{6} J_{12} J_{13} + 3 J_{7} J_{12} J_{13} + 3 J_{8} J_{12} J_{13} + 2 J_{9} J_{12} J_{13} + 2 J_{10} J_{12} J_{13} + 2 J_{11} J_{12} J_{13} + 2 J_{1}^2 J_{14} + 2 J_{1} J_{2} J_{14} + 2 J_{1} J_{3} J_{14} + 2 J_{2} J_{3} J_{14} + 2 J_{1} J_{4} J_{14} + 2 J_{2} J_{4} J_{14} + 4 J_{1} J_{5} J_{14} + 3 J_{2} J_{5} J_{14} + 2 J_{3} J_{5} J_{14} + 2 J_{4} J_{5} J_{14} + 2 J_{5}^2 J_{14} + 3 J_{1} J_{6} J_{14} + 2 J_{2} J_{6} J_{14} + 2 J_{3} J_{6} J_{14} + 2 J_{4} J_{6} J_{14} + 3 J_{5} J_{6} J_{14} + 4 J_{1} J_{7} J_{14} + 3 J_{2} J_{7} J_{14} + 3 J_{3} J_{7} J_{14} + 3 J_{4} J_{7} J_{14} + 4 J_{5} J_{7} J_{14} + 2 J_{6} J_{7} J_{14} + 2 J_{7}^2 J_{14} + 3 J_{1} J_{8} J_{14} + 2 J_{2} J_{8} J_{14} + 2 J_{3} J_{8} J_{14} + 2 J_{4} J_{8} J_{14} + 3 J_{5} J_{8} J_{14} + 2 J_{7} J_{8} J_{14} + 4 J_{1} J_{9} J_{14} + 2 J_{2} J_{9} J_{14} + 3 J_{3} J_{9} J_{14} + 3 J_{4} J_{9} J_{14} + 4 J_{5} J_{9} J_{14} + 2 J_{6} J_{9} J_{14} + 4 J_{7} J_{9} J_{14} + 2 J_{8} J_{9} J_{14} + 2 J_{9}^2 J_{14} + 2 J_{1} J_{10} J_{14} + 2 J_{2} J_{10} J_{14} + 2 J_{3} J_{10} J_{14} + 2 J_{4} J_{10} J_{14} + 3 J_{5} J_{10} J_{14} + 2 J_{6} J_{10} J_{14} + 2 J_{7} J_{10} J_{14} + 2 J_{8} J_{10} J_{14} + 3 J_{9} J_{10} J_{14} + 3 J_{1} J_{11} J_{14} + 2 J_{2} J_{11} J_{14} + 2 J_{3} J_{11} J_{14} + 2 J_{4} J_{11} J_{14} + 3 J_{5} J_{11} J_{14} + 2 J_{7} J_{11} J_{14} + 2 J_{9} J_{11} J_{14} + 2 J_{10} J_{11} J_{14} + 3 J_{1} J_{12} J_{14} + 2 J_{2} J_{12} J_{14} + 2 J_{3} J_{12} J_{14} + 2 J_{4} J_{12} J_{14} + 2 J_{5} J_{12} J_{14} + 2 J_{6} J_{12} J_{14} + 3 J_{7} J_{12} J_{14} + 2 J_{8} J_{12} J_{14} + 2 J_{9} J_{12} J_{14} + 2 J_{10} J_{12} J_{14} + 2 J_{11} J_{12} J_{14} + 2 J_{1} J_{13} J_{14} + 2 J_{2} J_{13} J_{14} + 2 J_{5} J_{13} J_{14} + 2 J_{6} J_{13} J_{14} + 3 J_{7} J_{13} J_{14} + 2 J_{8} J_{13} J_{14} + 3 J_{9} J_{13} J_{14} + 2 J_{10} J_{13} J_{14} + 2 J_{11} J_{13} J_{14} + 2 J_{12} J_{13} J_{14} + 2 J_{1}^2 J_{15} + 2 J_{1} J_{2} J_{15} + 3 J_{1} J_{3} J_{15} + 2 J_{2} J_{3} J_{15} + 4 J_{1} J_{4} J_{15} + 3 J_{2} J_{4} J_{15} + 2 J_{3} J_{4} J_{15} + 2 J_{4}^2 J_{15} + 3 J_{1} J_{5} J_{15} + 2 J_{2} J_{5} J_{15} + 2 J_{4} J_{5} J_{15} + 2 J_{1} J_{6} J_{15} + 2 J_{2} J_{6} J_{15} + 2 J_{3} J_{6} J_{15} + 3 J_{4} J_{6} J_{15} + 2 J_{5} J_{6} J_{15} + 2 J_{1} J_{7} J_{15} + 2 J_{2} J_{7} J_{15} + 2 J_{3} J_{7} J_{15} + 3 J_{4} J_{7} J_{15} + 2 J_{5} J_{7} J_{15} + 4 J_{1} J_{8} J_{15} + 3 J_{2} J_{8} J_{15} + 3 J_{3} J_{8} J_{15} + 4 J_{4} J_{8} J_{15} + 3 J_{5} J_{8} J_{15} + 2 J_{6} J_{8} J_{15} + 2 J_{7} J_{8} J_{15} + 2 J_{8}^2 J_{15} + 4 J_{1} J_{9} J_{15} + 2 J_{2} J_{9} J_{15} + 2 J_{3} J_{9} J_{15} + 4 J_{4} J_{9} J_{15} + 2 J_{5} J_{9} J_{15} + 3 J_{6} J_{9} J_{15} + 3 J_{7} J_{9} J_{15} + 4 J_{8} J_{9} J_{15} + 2 J_{9}^2 J_{15} + 2 J_{1} J_{10} J_{15} + 2 J_{2} J_{10} J_{15} + 2 J_{3} J_{10} J_{15} + 3 J_{4} J_{10} J_{15} + 2 J_{5} J_{10} J_{15} + 2 J_{8} J_{10} J_{15} + 3 J_{9} J_{10} J_{15} + 3 J_{1} J_{11} J_{15} + 2 J_{2} J_{11} J_{15} + 2 J_{3} J_{11} J_{15} + 3 J_{4} J_{11} J_{15} + 2 J_{5} J_{11} J_{15} + 2 J_{6} J_{11} J_{15} + 2 J_{7} J_{11} J_{15} + 2 J_{8} J_{11} J_{15} + 2 J_{9} J_{11} J_{15} + 2 J_{10} J_{11} J_{15} + 3 J_{1} J_{12} J_{15} + 2 J_{2} J_{12} J_{15} + 2 J_{4} J_{12} J_{15} + 2 J_{6} J_{12} J_{15} + 2 J_{7} J_{12} J_{15} + 3 J_{8} J_{12} J_{15} + 2 J_{9} J_{12} J_{15} + 2 J_{10} J_{12} J_{15} + 2 J_{11} J_{12} J_{15} + 2 J_{1} J_{13} J_{15} + 2 J_{2} J_{13} J_{15} + 2 J_{3} J_{13} J_{15} + 2 J_{4} J_{13} J_{15} + 2 J_{5} J_{13} J_{15} + 2 J_{6} J_{13} J_{15} + 2 J_{7} J_{13} J_{15} + 3 J_{8} J_{13} J_{15} + 3 J_{9} J_{13} J_{15} + 2 J_{10} J_{13} J_{15} + 2 J_{11} J_{13} J_{15} + 2 J_{12} J_{13} J_{15} + 3 J_{1} J_{14} J_{15} + 2 J_{2} J_{14} J_{15} + 2 J_{3} J_{14} J_{15} + 2 J_{4} J_{14} J_{15} + 2 J_{5} J_{14} J_{15} + 2 J_{6} J_{14} J_{15} + 2 J_{7} J_{14} J_{15} + 2 J_{8} J_{14} J_{15} + 3 J_{9} J_{14} J_{15} + 2 J_{10} J_{14} J_{15} + 2 J_{11} J_{14} J_{15} + 2 J_{12} J_{14} J_{15} + 2 J_{13} J_{14} J_{15}$ \\  \cline{2-3}
 & \multirow{2}{*}{$G_{\IX_3}$} & $(S_3 \times S_3) \rtimes \mathbb{Z}_2$ \\
 & & $\langle (2\,10)(6\,11)(79)(12\,15), (36)(47)(58)(10\,13)(11\,12)(14\,15), (14)(2\,14\,10\,3)(5987)(6\,15\,12\,11) \rangle$ \\ \cline{2-3}
 & \multirow{3}{*}{$G_{\text{conf}}$} & $(S_3 \times S_3) \rtimes \mathbb{Z}_2$ \\
 & & $\langle (36)(47)(58)(10\,13)(11\,12)(14\,15), (2\,10)(6\,11)(79)(12\,15), (2\,10)(3\,14)(58)(6\,12)(79)(11\,15), $ \\
 & & $(14)(23)(59)(78)(10\,14)(11\,15), (15)(23)(49)(10\,15)(11\,14)(12\,13) \rangle$ \\ \cline{2-3}
 & $\Gamma$ & $\ZZ_2$ \\
 & $|\Gamma|$ & 2 \\
 & $\langle.\rangle$ & $\ID$ \\
\end{longtable}
